Census L-space knots are braid positive, except for one that is not

We exhibit braid positive presentations for all L-space knots in the SnapPy census except one, which is not braid positive. The normalized HOMFLY polynomial of o9_30634, when suitably normalized is not positive, failing a condition of Ito for braid positive knots. We generalize this knot to a 1-parameter family of hyperbolic L-space knots that might not be braid positive. Nevertheless, as pointed out by Teragaito, this family yields the first examples of hyperbolic L-space knots whose formal semigroups are actual semigroups, answering a question of Wang. Furthermore, the roots of the Alexander polynomials of these knots are all roots of unity, disproving a conjecture of Li-Ni.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{}p{1cm}Xc>{\centering\arraybackslash}p{1.6cm}c@{}}

        \toprule
        \textbf{L-space knot} & \textbf{Braid word} \\
      \midrule
$m016$ & [-1, -1, -1, -2, -1, -2, -2, -2, -2, -1, -2, -2] \\
 $m071$ & [1, 2, 2, 3, 2, 4, 3, 3, 2, 1, 3, 4, 3, 2, 1, 3, 2, 3, 4, 3, 3, 2, 1, 2, 3, 4] \\
 $m082$ & [1, 2, 2, 1, 2, 2, 2, 1, 1, 2, 1, 1, 2, 1, 1, 1, 1, 1] \\
 $m103$ & [-1, -2, -3, -2, -1, -2, -3, -3, -4, -3, -2, -2, -2, -2, -3, -2, -2, -3, -2, -1, -2, -3, -3, -2, -4, -3, -2, -2, -3, -2, -4, -1, -2, -1] \\
 $m118$ & [1, 2, 2, 1, 3, 3, 3, 2, 1, 3, 3, 2, 1, 3, 2, 3, 2, 2, 1, 3, 3, 2, 3] \\
 $m144$ & [-1, -2, -1, -2, -1, -2, -1, -2, -1, -1, -2, -2, -1, -2, -2, -1, -1, -1, -2, -1, -2, -2, -2, -1] \\
 $m194$ & [-1, -2, -2, -2, -3, -2, -4, -2, -3, -2, -3, -2, -1, -2, -3, -2, -3, -4, -3, -2, -1, -3, -2, -4, -1, -2, -2, -3, -2, -3] \\
 $m198$ & [1, 2, 3, 2, 3, 4, 3, 2, 4, 1, 2, 3, 2, 4, 1, 4, 2, 2, 2, 2, 3, 2, 4, 2, 4, 1, 3, 2, 4, 3] \\
 $m211$ & [-1, -2, -1, -3, -2, -1, -2, -1, -1, -2, -1, -3, -2, -3, -2, -1, -1, -2, -3, -2, -1] \\
 $m223$ & [-1, -2, -1, -2, -2, -2, -1, -2, -1, -2, -1, -2, -1, -1] \\
 $m239$ & [-1, -1, -2, -2, -1, -3, -2, -1, -3, -2, -3, -2, -3, -2, -2, -1, -3, -3, -2, -1, -2, -3, -2, -2, -3] \\
 $m240$ & [-1, -2, -1, -1, -2, -3, -2, -1, -1, -2, -1, -1, -1, -2, -2, -3, -2, -1, -1, -2, -1, -3, -2, -2, -2, -1, -1] \\
 $m270$ & [-1, -2, -1, -3, -3, -2, -2, -3, -2, -2, -2, -2, -2, -1, -3, -2, -3, -2, -4, -2, -1, -3, -2, -4, -1, -3, -2, -4, -2, -2, -1, -2, -2, -3, -4, -3] \\
 $m276$ & [-1, -1, -2, -3, -2, -4, -1, -4, -4, -3, -2, -1, -3, -2, -3, -4, -3, -2, -4, -2, -3, -4, -3, -2, -1, -2, -3, -2, -2, -3, -3, -2, -3, -2, -2, -1, -2, -1, -3, -2] \\
 $m281$ & [-1, -1, -2, -2, -1, -1, -2, -1, -1, -2, -1, -2, -2, -1, -2, -1, -2, -3, -2, -3, -3, -2, -1, -2, -2, -3, -3, -2, -1, -2, -1, -3, -2, -3, -3] \\
 $s042$ & [-1, -2, -1, -2, -2, -3, -2, -4, -3, -2, -3, -2, -4, -1, -2, -1, -3, -1, -2, -3, -4, -3, -2, -2, -2, -3, -2, -1, -2, -1, -3, -2, -2, -3, -2, -1, -3, -4, -3, -2, -2, -1, -1, -2, -3, -4] \\
 $s068$ & [-1, -2, -3, -4, -3, -2, -1, -3, -4, -4, -4, -3, -2, -2, -1, -2, -2, -3, -2, -4, -1, -3, -1, -2, -1, -1, -2, -3, -3, -3, -4, -3, -2, -1, -3, -3, -4, -3, -2, -3, -2, -1, -2, -2, -3, -2, -4, -3, -2, -2, -3, -3, -2, -4] \\
 $s086$ & [-1, -2, -1, -1, -1, -2, -1, -1, -1, -2, -1, -2, -1, -1, -2, -2, -1, -1, -2, -1, -1, -2, -1, -2, -1, -2, -1, -2, -1, -1] \\
 $s104$ & [-1, -2, -3, -3, -2, -3, -4, -3, -5, -4, -6, -3, -2, -4, -3, -5, -2, -5, -1, -4, -3, -5, -2, -4, -3, -4, -3, -3, -4, -3, -2, -3, -2, -4, -5, -6, -5, -4, -3, -5, -2, -4, -2, -1, -2, -3, -2, -4, -5, -4, -3, -2, -4, -3, -5, -2, -6, -2] \\
 $s114$ & [1, 2, 3, 4, 3, 2, 4, 3, 5, 2, 4, 6, 1, 3, 6, 3, 4, 3, 5, 3, 4, 3, 5, 2, 1, 3, 4, 5, 6, 5, 4, 3, 4, 3, 2, 4, 2, 1, 2, 3, 2, 1, 3, 4, 5, 4, 6, 3, 2, 4, 1, 3, 5, 3, 6, 2, 3, 2, 4, 3, 5, 2, 4, 2, 2, 2, 3, 2] \\
 $s294$ & [1, 2, 1, 3, 2, 1, 2, 1, 3, 2, 4, 1, 3, 2, 4, 1, 3, 3, 2, 2, 2, 2, 3, 2, 4, 1, 3, 3, 2, 4, 1, 3, 1, 4, 2, 1, 3, 4] \\
 $s301$ & [-1, -2, -3, -3, -4, -3, -3, -3, -4, -3, -3, -2, -1, -3, -2, -4, -3, -4, -3, -2, -3, -2, -4, -3, -3, -2, -3, -2, -2, -1, -2, -3, -2, -1, -3, -1, -2, -3, -3, -3, -4, -3, -2, -3, -2, -4, -2, -3, -2, -4] \\
 $s308$ & [-1, -2, -3, -2, -3, -3, -2, -4, -1, -2, -3, -2, -2, -1, -2, -2, -2, -2, -3, -2, -4, -2, -3, -2, -1, -1, -2, -3, -4, -3, -3, -2, -1, -1, -2, -3, -3, -2, -1, -3, -2, -3, -4, -3, -2, -4, -4, -3, -3, -2] \\
 $s336$ & [-1, -2, -2, -2, -1, -3, -2, -1, -1, -1, -2, -2, -1, -2, -2, -3, -3, -2, -1, -3, -2, -3, -2, -3, -2, -3, -2, -3, -3, -3, -2, -1, -1, -1, -2, -3, -2] \\
 $s344$ & [-1, -2, -1, -3, -2, -4, -1, -3, -1, -3, -2, -3, -3, -2, -1, -2, -1, -3, -3, -4, -3, -5, -4, -4, -3, -3, -2, -1, -3, -4, -3, -2, -3, -3, -2, -4, -1, -3, -5, -2, -1, -2, -3, -2, -4, -2, -1, -2, -1, -3, -2, -4, -1] \\
 $s346$ & [-1, -2, -3, -2, -4, -5, -4, -6, -5, -4, -4, -3, -2, -1, -2, -3, -4, -3, -2, -1, -2, -1, -3, -4, -5, -6, -5, -4, -5, -5, -4, -6, -3, -3, -4, -3, -5, -2, -6, -3, -4, -3, -5, -2, -5, -4, -3, -5, -5, -6, -5, -4, -3, -2, -1, -3, -2, -3, -4, -3, -5, -4] \\
 $s367$ & [-1, -1, -2, -1, -1, -1, -2, -1, -1, -2, -1, -3, -1, -2, -1, -2, -1, -2, -1, -2, -1, -2, -3, -2, -1, -3, -2, -1, -2, -3, -3, -2, -3, -2, -1, -2, -2, -3, -2, -1, -1, -2, -1, -3, -3, -2, -3] \\
 $s369$ & [-1, -2, -1, -3, -1, -3, -2, -2, -3, -3, -4, -3, -2, -1, -3, -4, -5, -4, -3, -3, -2, -4, -1, -3, -2, -4, -4, -5, -4, -3, -2, -3, -2, -3, -4, -3, -2, -1, -1, -2, -2, -1, -3, -2, -3, -3, -3, -3, -4, -5, -4, -3, -4, -3, -3, -2, -3, -3, -2] \\
 $s384$ & [-1, -1, -2, -2, -1, -2, -2, -1, -2, -1, -2, -2, -2, -2, -1, -1] \\
 $s407$ & [1, 2, 3, 4, 5, 5, 4, 6, 5, 5, 4, 5, 6, 5, 4, 6, 3, 2, 4, 1, 5, 2, 4, 5, 3, 6, 2, 4, 1, 5, 4, 6, 3, 2, 4, 3, 2, 1, 2, 1, 2, 3, 4, 5, 4, 6, 4, 4, 3, 4, 4, 5, 4, 3, 2, 3, 2, 4, 5, 5, 4, 3, 4, 5] \\
 $s560$ & [-1, -1, -1, -2, -2, -2, -1, -2, -2, -1, -2, -3, -2, -1, -3, -2, -2, -1, -2, -3, -2, -1, -3, -3, -2, -1, -2, -3, -2, -2, -3, -3, -2] \\
 $s582$ & [1, 2, 3, 2, 3, 2, 1, 2, 3, 3, 3, 2, 3, 3, 3, 2, 1, 3, 2, 1, 2, 3, 2, 2, 2, 1, 3, 2, 3, 2, 3, 2, 3, 3, 2, 2, 3, 2, 1] \\
 $s652$ & [-1, -2, -2, -1, -2, -1, -2, -2, -2, -1, -1, -2, -1, -2, -2, -2, -1, -2, -2, -2] \\
 $s665$ & [1, 2, 1, 3, 2, 1, 1, 2, 2, 2, 3, 2, 4, 3, 2, 2, 1, 3, 1, 4, 2, 3, 2, 1, 3, 2, 3, 3, 2, 4, 4, 3, 2, 4, 1, 3, 2, 2, 2, 1, 2, 2, 3, 2, 4, 3, 2, 1, 3, 2, 1, 3, 4, 3, 3, 2, 3, 3, 3, 4] \\
 $s682$ & [1, 2, 1, 3, 1, 3, 2, 2, 1, 2, 1, 2, 2, 2, 3, 2, 1, 3, 2, 3, 3] \\
 $s684$ & [1, 2, 3, 2, 3, 4, 3, 2, 3, 3, 3, 4, 3, 2, 4, 1, 3, 2, 4, 2, 4, 3, 4, 3, 3, 4, 3, 2, 1, 3, 2, 4, 3, 4, 3, 2, 4, 2, 3, 4, 3, 2, 4, 3] \\
 $s769$ & [1, 1, 2, 3, 2, 4, 1, 3, 5, 2, 1, 1, 1, 2, 1, 3, 2, 1, 2, 3, 4, 3, 4, 4, 3, 5, 2, 4, 3, 2, 4, 2, 1, 3, 1, 4, 1, 4, 2, 3, 2, 4, 1, 3, 5, 4, 3, 2, 1, 1, 2, 3, 2, 4, 3, 2, 1, 2, 1, 3, 2, 4, 5] \\
 $s800$ & [-1, -2, -2, -3, -2, -2, -1, -2, -2, -2, -3, -4, -3, -2, -1, -2, -1, -3, -2, -1, -3, -2, -2, -3, -4, -3, -3, -2, -1, -3, -3, -2, -3, -2, -4, -1, -2, -2, -1, -3, -1, -2, -1, -2, -3, -4, -3, -2, -2, -1, -3, -2, -4, -1, -4, -2] \\
 $s849$ & [-1, -2, -3, -2, -1, -3, -2, -1, -3, -2, -3, -3, -2, -1, -2, -1, -3, -2, -3, -2, -2, -3, -2, -2, -1, -3, -3, -2, -2] \\
 $v0082$ & [-1, -2, -3, -4, -3, -2, -4, -1, -2, -1, -3, -1, -3, -1, -1, -2, -1, -3, -2, -1, -2, -1, -3, -2, -4, -3, -2, -1, -2, -1, -2, -2, -1, -3, -2, -4, -1, -3, -3, -2, -4, -1, -3, -4, -3, -4, -3, -3, -2, -1, -2, -3, -2, -4, -1, -3, -3, -2, -1, -2, -1, -2, -3, -2, -2, -3] \\
 $v0114$ & [1, 2, 2, 3, 2, 2, 3, 2, 4, 4, 3, 2, 1, 2, 2, 1, 2, 1, 3, 2, 2, 1, 3, 4, 3, 2, 1, 3, 2, 4, 2, 4, 4, 3, 2, 4, 3, 2, 1, 1, 2, 3, 4, 4, 3, 2, 4, 1, 2, 3, 2, 3, 2, 1, 3, 3, 2, 4, 3, 2, 4, 1, 2, 1, 1, 2, 1, 3, 1, 4, 4, 3, 2, 3] \\
 $v0165$ & [1, 2, 1, 2, 2, 1, 2, 1, 2, 1, 1, 1, 1, 2, 1, 2, 2, 1, 2, 2, 1, 1, 2, 1, 2, 1, 1, 1, 1, 2, 1, 1, 1, 2, 1, 2] \\
 $v0220$ & [1, 1, 2, 3, 4, 3, 3, 4, 5, 4, 3, 4, 3, 5, 2, 1, 3, 2, 3, 4, 5, 5, 4, 6, 3, 2, 4, 4, 5, 4, 3, 2, 4, 3, 5, 2, 4, 6, 1, 5, 2, 4, 4, 3, 2, 3, 4, 3, 3, 2, 1, 2, 3, 4, 3, 2, 3, 4, 3, 4, 5, 4, 3, 4, 3, 5, 2, 5, 1, 3, 6, 2, 4, 3, 4, 5, 6, 5, 4, 3, 5, 2, 4, 1, 3, 4, 3, 2, 3, 3, 3, 4, 3, 5, 6, 5, 4, 4, 5, 4] \\
 $v0223$ & [-1, -2, -3, -4, -5, -5, -4, -6, -5, -4, -3, -3, -2, -3, -4, -3, -2, -1, -2, -1, -2, -1, -3, -2, -3, -2, -4, -3, -5, -2, -4, -6, -5, -4, -3, -3, -4, -3, -3, -2, -1, -3, -2, -3, -4, -3, -3, -2, -4, -3, -2, -4, -1, -5, -2, -3, -2, -1, -3, -3, -4, -3, -5, -2, -6, -1, -3, -5, -4, -3, -5, -2, -3, -4, -3, -5, -3, -6, -2, -4, -5, -4, -5, -4, -6, -3, -4, -4, -3, -4, -5, -4, -6, -3, -2, -3, -4, -5, -4, -6, -3, -3, -2, -4, -3, -2, -2, -2, -3, -4] \\
 $v0249$ & [1, 2, 3, 2, 4, 3, 5, 2, 5, 1, 4, 4, 3, 4, 4, 5, 4, 3, 2, 1, 3, 4, 3, 5, 2, 3, 4, 3, 5, 2, 4, 3, 5, 2, 4, 1, 3] \\
 $v0319$ & [1, 2, 3, 2, 3, 2, 4, 3, 4, 3, 2, 3, 4, 3, 5, 4, 3, 2, 4, 2, 1, 2, 2, 3, 4, 5, 4, 3, 2, 3, 2, 4, 4, 3, 5, 2, 4, 2, 4, 1, 5, 1, 2, 3, 4, 5, 4, 4, 3, 2, 3, 4, 3] \\
 $v0330$ & [-1, -2, -3, -4, -4, -3, -4, -5, -4, -6, -3, -5, -3, -6, -3, -2, -4, -3, -5, -2, -2, -2, -3, -2, -1, -2, -3, -4, -3, -2, -4, -1, -5, -6, -5, -4, -3, -5, -2, -5, -3, -4, -5, -4, -3, -2, -3, -4, -3, -3, -4, -5] \\
 $v0398$ & [1, 2, 3, 4, 3, 2, 4, 4, 5, 4, 6, 3, 2, 1, 3, 3, 2, 2, 3, 2, 4, 3, 5, 2, 4, 6, 3, 5, 2, 4, 4, 3, 5, 2, 6, 1, 3, 2, 3, 4, 3, 2, 4, 3, 5, 5, 4, 6, 5, 4, 6, 3, 2, 1, 3, 4, 3, 5, 4, 4, 3, 2, 1, 3, 2, 4, 1, 5, 2, 5, 3, 6, 3, 6] \\
 $v0407$ & [1, 2, 1, 2, 3, 4, 3, 2, 4, 1, 3, 2, 3, 3, 4, 5, 6, 5, 7, 4, 5, 4, 6, 3, 2, 4, 3, 2, 1, 3, 4, 5, 4, 6, 3, 7, 4, 3, 5, 2, 4, 3, 2, 4, 2, 5, 1, 6, 2, 7, 3, 7, 6, 5, 5, 4, 3, 5, 2, 4, 6, 1, 5, 4, 6, 3, 6, 5, 7, 6, 5, 4, 5, 4, 6, 3, 2, 4, 3] \\
 $v0424$ & [1, 2, 3, 2, 4, 3, 2, 1, 2, 3, 3, 4, 3, 5, 4, 6, 3, 7, 4, 5, 4, 6, 4, 7, 5, 4, 3, 2, 4, 3, 5, 4, 6, 4, 4, 3, 5, 2, 4, 3, 5, 2, 4, 2, 5, 1, 5, 2, 6, 2, 3, 2, 3, 2, 4, 3, 5, 2, 4, 3, 5, 2, 6, 3, 5, 7, 6, 5, 4, 3, 5, 2, 4] \\
 $v0434$ & [1, 2, 3, 4, 3, 2, 4, 1, 5, 2, 4, 2, 4, 3, 4, 5, 6, 5, 7, 4, 3, 5, 3, 5, 2, 3, 4, 5, 5, 4, 6, 4, 5, 4, 6, 5, 7, 6, 5, 5, 4, 6, 3, 6, 5, 4, 3, 5, 3, 5, 6, 5, 7, 5, 4, 6, 3, 2, 4, 1, 3, 4, 5, 4, 3, 5, 2, 1, 1, 2, 3, 2, 4, 5, 6, 5, 7, 4, 6, 3, 2, 4, 3, 5, 4, 6, 6, 5, 5] \\
 $v0497$ & [-1, -2, -1, -3, -2, -3, -4, -3, -5, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -3, -6, -5, -4, -6, -3, -5, -2, -4, -6, -7, -6, -5, -6, -5, -4, -3, -5, -6, -7, -6, -5, -4, -6, -3, -5, -3, -6, -4, -3, -2, -4, -1, -5, -4, -3, -2, -4, -3, -5, -6, -5, -4, -3, -5, -2, -6, -2, -7, -3, -2, -4, -1, -2, -3, -4, -5, -4, -3, -5, -4, -6, -5, -7, -4, -4, -3, -2, -3, -4, -5, -6, -5, -5, -4, -3] \\
 $v0545$ & [-1, -2, -1, -3, -4, -3, -2, -1, -3, -2, -4, -3, -2, -3, -2, -4, -3, -2, -2, -1, -3, -4, -3, -2, -4, -3, -4, -4, -4, -3, -2, -4] \\
 $v0554$ & [1, 1, 2, 1, 3, 4, 5, 5, 4, 6, 3, 4, 5, 4, 3, 4, 3, 2, 3, 4, 4, 3, 5, 3, 6, 4, 3, 5, 2, 4, 1, 3, 3, 2, 4, 1, 3, 5, 2, 4, 1, 3, 5, 5, 4, 3, 5, 5, 6, 5, 4, 3, 2, 1, 3, 2] \\
 $v0570$ & [-1, -2, -3, -4, -4, -3, -4, -4, -3, -2, -1, -3, -2, -1, -1, -2, -1, -3, -2, -4, -2, -3, -2, -4, -2, -1, -3, -3, -2, -4, -3, -2, -4, -2, -4, -2, -3, -2, -2, -1, -2, -2, -3, -2, -3, -2, -4, -3, -4, -4, -3, -2, -4, -1, -3, -2, -4, -4, -3, -4, -4, -3, -2, -1, -3, -4, -3, -4, -3, -2] \\
 $v0573$ & [-1, -1, -2, -3, -2, -4, -1, -3, -2, -1, -2, -2, -1, -3, -4, -3, -2, -1, -3, -1, -4, -2, -4, -3, -3, -4, -3, -2, -1, -2, -2, -3, -2, -4, -3, -3, -2, -1, -2, -2, -3, -2, -4, -1, -3, -2, -1, -1, -2, -2, -2, -3, -4, -3, -3, -2, -4, -3, -2, -2, -1, -2, -3, -2, -1, -3, -4, -3, -2, -1] \\
 $v0707$ & [-1, -2, -2, -3, -2, -1, -3, -2, -1, -2, -1, -2, -2, -3, -2, -2, -1, -3, -1, -2, -2, -3, -2, -1, -3, -2, -2, -2, -3, -2, -3, -2, -3, -3, -2, -1, -2, -1, -3, -1, -2, -2, -1, -2, -1, -3, -1, -2, -2] \\
 $v0709$ & [1, 1, 2, 2, 1, 3, 2, 3, 3, 4, 3, 4, 3, 2, 1, 2, 3, 2, 4, 2, 3, 2, 3, 4, 3, 3, 2, 1, 2, 2, 2, 3, 2, 4, 3, 2, 2, 3, 2, 3, 4, 3, 3, 2, 2, 3, 4, 3] \\
 $v0715$ & [-1, -2, -3, -3, -4, -5, -4, -6, -5, -7, -4, -8, -3, -2, -3, -3, -4, -3, -5, -6, -5, -7, -4, -8, -5, -6, -5, -7, -4, -8, -5, -4, -6, -5, -7, -4, -8, -3, -2, -1, -3, -4, -3, -5, -4, -6, -4, -3, -3, -2, -4, -5, -4, -6, -3, -4, -5, -4, -6, -7, -6, -7, -6, -8, -5, -4, -6, -3, -6, -2, -5, -4, -6, -6, -5, -7, -4, -3, -2, -4, -1, -5, -2, -6, -3, -5, -7, -3, -7, -3, -6, -6, -4, -7, -3, -6, -2, -1, -3, -3] \\
 $v0740$ & [-1, -2, -1, -2, -2, -3, -2, -2, -1, -3, -2, -1, -2, -2, -3, -2, -3, -2, -1, -2, -3, -2, -1, -1, -2, -1, -3, -1, -2, -1, -1, -2, -3, -2, -2, -1, -3, -3, -3, -2, -1, -2, -3, -2, -2, -2, -2, -2, -1, -2, -1, -2, -1, -1, -2, -1, -3, -1, -2] \\
 $v0741$ & [-1, -2, -3, -4, -5, -4, -6, -3, -7, -6, -5, -7, -6, -5, -4, -3, -5, -2, -4, -6, -4, -7, -3, -6, -7, -6, -5, -6, -7, -7, -8, -8, -7, -6, -5, -4, -3, -5, -2, -6, -1, -3, -4, -3, -5, -5, -6, -7, -8, -7, -7, -6, -5, -7, -4, -5, -6, -7, -6, -8, -5, -4, -6, -3, -7, -2, -4, -5, -4, -5, -4, -6, -7, -8, -7, -6, -5, -7, -4, -6, -3, -5, -7, -4, -7, -5, -7, -6, -7, -8, -8, -7, -6, -6, -5, -4, -6, -3, -5, -2, -4, -6, -4, -7, -3, -6, -5, -4, -5, -5, -6, -5, -4, -3, -2, -4] \\
 $v0759$ & [1, 2, 3, 2, 4, 1, 5, 2, 6, 3, 5, 2, 6, 4, 3, 5, 2, 5, 4, 5, 6, 5, 6, 7, 6, 6, 5, 4, 6, 3, 2, 4, 1, 5, 2, 4, 6, 4, 7, 3, 5, 2, 4, 3, 5, 6, 6, 5, 7, 6, 5, 7, 4, 3, 5, 2, 1, 3, 4, 3, 5, 2, 6, 2, 5, 7, 2, 6, 2, 6, 3, 4, 5, 4, 4] \\
 $v0765$ & [1, 2, 1, 3, 4, 4, 5, 4, 6, 3, 5, 2, 5, 3, 3, 2, 1, 3, 4, 5, 4, 6, 3, 6, 5, 4, 3, 2, 3, 4, 3, 5, 2, 4, 3, 5, 4, 3, 5, 2, 6, 1, 3, 5, 3, 2, 4, 4, 3, 4, 3, 5, 2, 6, 5, 4, 3, 4, 5, 4, 3, 5, 2, 6, 2, 5, 3, 5, 4, 3] \\
 $v0830$ & [-1, -1, -2, -1, -3, -3, -2, -1, -2, -3, -2, -3, -2, -3, -2, -4, -3, -2, -1, -3, -1, -4, -2, -3, -2, -4, -2, -1, -2, -2, -3, -2, -4, -2, -3, -2, -3, -3, -4, -3, -2, -2] \\
 $v0847$ & [1, 2, 2, 3, 4, 3, 5, 2, 6, 1, 2, 1, 3, 2, 4, 2, 1, 3, 2, 1, 3, 3, 4, 3, 5, 4, 6, 3, 5, 2, 4, 3, 4, 3, 2, 4, 1, 3, 2, 3, 3, 4, 3, 3, 2, 1, 2, 3, 3, 4, 5, 6, 5, 4, 3, 2, 3, 2, 1, 3, 4, 3, 2, 3, 4, 5, 4, 6, 3, 5, 4, 4] \\
 $v0912$ & [-1, -2, -2, -3, -2, -4, -3, -5, -2, -4, -6, -1, -3, -2, -2, -2, -3, -4, -5, -4, -3, -2, -1, -3, -1, -4, -2, -1, -3, -4, -5, -5, -6, -5, -5, -4, -3, -2, -1, -3, -4, -3, -5, -2, -4, -3, -4, -4, -4, -3, -5, -3, -2, -4, -1, -2, -2, -3, -4, -5, -4, -3, -2, -3, -2, -4, -4, -3, -2, -1, -2, -3, -3, -4, -4, -5, -4, -3, -3, -2, -3, -3, -2, -3] \\
 $v0939$ & [1, 2, 1, 3, 3, 4, 3, 3, 2, 1, 3, 2, 2, 3, 2, 1, 3, 3, 4, 3, 2, 1, 3, 1, 4, 2, 4, 3, 4, 4, 3, 2, 3, 2, 4, 1, 3, 4, 3, 4, 3, 2, 4, 1, 2, 1, 3, 2, 4, 2, 1, 3, 4, 3, 2, 4, 3, 4] \\
 $v0945$ & [1, 2, 2, 3, 2, 4, 3, 5, 3, 4, 3, 5, 2, 6, 3, 4, 3, 4, 5, 5, 4, 3, 2, 3, 3, 4, 5, 4, 6, 3, 4, 4, 3, 2, 4, 1, 5, 2, 6, 5, 7, 4, 5, 3, 6, 4, 5, 4, 3, 3, 2, 1, 3, 2, 2, 3, 4, 3, 2, 4, 5, 6, 5, 7, 4, 3, 2, 1, 3, 1, 4, 3, 4, 5, 4, 6, 5, 4, 3, 2, 1, 3, 2, 3, 2, 4, 2, 5, 4, 3, 2, 4, 3] \\
 $v0959$ & [-1, -2, -1, -1, -1, -2, -1, -2, -2, -2, -2, -2, -1, -2, -1, -1, -1, -2] \\
 $v1077$ & [-1, -2, -1, -3, -3, -3, -2, -4, -3, -2, -4, -1, -5, -4, -3, -3, -2, -3, -4, -5, -5, -6, -5, -4, -3, -2, -2, -2, -1, -3, -2, -3, -3, -4, -3, -5, -2, -4, -6, -2, -5, -3, -2, -2, -1, -3, -2, -4, -3, -5, -2, -4, -3, -2, -3, -2, -1, -2, -3, -2, -4, -3, -5, -2, -4, -3, -5, -2, -6, -2, -5, -1, -4, -5, -3, -5, -3, -5, -4, -6, -5, -4, -4, -3, -2, -4, -1, -4, -4, -3, -2, -1, -3, -2, -1, -3, -2, -3, -4, -3, -5, -2, -6, -1] \\
 $v1109$ & [-1, -1, -2, -3, -4, -3, -5, -4, -6, -3, -2, -4, -3, -2, -4, -4, -3, -5, -2, -4, -1, -5, -2, -3, -4, -4, -3, -2, -1, -3, -2, -4, -3, -5, -3, -6, -3, -2, -4, -3, -5, -2, -6, -5, -4, -3, -5, -2, -4, -1, -3, -2, -4, -2, -3, -2, -4, -3, -5, -3, -6, -5, -4, -3, -5, -4, -6, -3, -5, -4, -3, -5, -4, -6, -3, -5, -4, -3, -5, -2, -1, -3, -2, -4, -1, -3, -5, -2, -4, -4, -3, -5, -4, -3, -5, -2, -4, -6, -4, -3, -5, -2, -4, -1, -3, -2] \\
 $v1269$ & [1, 2, 3, 4, 5, 4, 3, 5, 2, 4, 2, 3, 4, 3, 2, 4, 1, 3, 2, 4, 1, 3, 4, 3, 2, 4, 5, 4, 3, 2, 4, 1, 3, 5, 2, 4, 2, 2, 3, 4, 4, 3, 2, 3, 3, 2, 2] \\
 $v1300$ & [-1, -2, -1, -2, -1, -3, -2, -4, -3, -5, -4, -6, -3, -5, -4, -6, -3, -2, -1, -2, -3, -2, -1, -3, -1, -4, -2, -4, -4, -5, -4, -4, -4, -4, -3, -5, -2, -4, -1, -5, -6, -5, -4, -6, -3, -2, -4, -5, -4, -6, -3, -4, -3, -5] \\
 $v1359$ & [-1, -1, -2, -3, -2, -4, -2, -5, -1, -5, -4, -3, -4, -3, -2, -1, -3, -2, -4, -4, -5, -4, -4, -3, -3, -2, -4, -1, -5, -4, -4, -3, -2, -4, -3, -3, -4, -5, -4, -3, -2, -3, -2, -3, -4, -3, -3, -2, -4] \\
 $v1392$ & [1, 2, 1, 2, 1, 2, 1, 2, 3, 2, 3, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 6, 5, 4, 6, 3, 4, 4, 3, 2, 1, 2, 3, 2, 3, 4, 3, 5, 3, 3, 4, 5, 4, 6, 3, 2, 4, 4, 5, 4, 3, 4, 5, 6, 6, 5] \\
 $v1423$ & [1, 2, 3, 4, 3, 5, 2, 3, 4, 3, 3, 2, 3, 4, 5, 4, 4, 3, 2, 4, 1, 5, 2, 3, 2, 3, 4, 4, 3, 4, 4, 4, 3, 5, 2, 4, 3, 5, 2, 4, 2, 3, 4] \\
 $v1425$ & [1, 2, 1, 2, 3, 2, 2, 1, 2, 2, 2, 3, 3, 2, 2, 3, 2, 2, 2, 1, 3, 2, 3, 2, 1, 2, 2, 2, 1, 2, 2, 2, 2] \\
 $v1547$ & [1, 2, 1, 3, 4, 5, 4, 3, 5, 4, 6, 3, 5, 3, 2, 3, 4, 3, 5, 2, 2, 1, 3, 3, 2, 4, 3, 2, 3, 4, 3, 4, 3, 2, 4, 1, 3, 2, 3, 2, 4, 5, 4, 6, 3, 5, 2, 4, 3, 5, 3, 2, 4, 3, 5, 6, 5, 4, 5, 4, 6, 6] \\
 $v1565$ & [-1, -2, -1, -3, -1, -3, -2, -1, -2, -2, -2, -1, -2, -3, -2, -1, -3, -2, -1, -1, -2, -1, -1, -2, -1, -2, -2, -3, -2, -1, -1, -2, -2, -1, -2, -3, -3, -2, -2, -3, -2, -3, -2, -2, -3] \\
 $v1620$ & [-1, -1, -2, -1, -3, -2, -1, -3, -2, -1, -2, -3, -2, -3, -2, -3, -3, -2, -1, -2, -1, -3, -2, -3, -2, -1, -1, -2, -2, -1, -3, -2, -3, -3, -3, -3, -2, -3, -2, -2, -2, -1, -2, -1, -3, -2, -3, -2, -1, -1, -2] \\
 $v1628$ & [1, 2, 3, 4, 3, 5, 3, 6, 2, 4, 2, 5, 4, 3, 2, 1, 1, 2, 1, 3, 2, 4, 2, 3, 2, 4, 5, 4, 6, 3, 3, 2, 4, 3, 5, 4, 3, 2, 4, 1, 5, 6, 5, 5, 4, 3, 5, 2, 5, 6, 5, 4, 3, 2, 4, 1, 5, 6, 5, 4, 3, 5, 2, 5, 4, 4, 3, 5, 3, 4, 3, 5] \\
 $v1690$ & [-1, -2, -3, -4, -5, -4, -4, -4, -3, -2, -4, -4, -4, -3, -2, -4, -1, -1, -2, -1, -3, -2, -4, -3, -3, -2, -2, -3, -4, -5, -4, -3, -2, -2, -1, -2, -3, -2, -3, -4, -5, -5, -4, -6, -3, -5, -2, -4, -1, -3, -5, -2, -6, -3, -3, -2, -4, -2, -1, -3, -2, -3, -3, -4, -3, -5, -6, -5, -4, -3] \\
 $v1709$ & [1, 2, 1, 3, 4, 5, 5, 4, 6, 3, 5, 3, 5, 2, 4, 6, 3, 5, 2, 4, 3, 5, 2, 1, 2, 3, 2, 4, 4, 5, 6, 5, 4, 3, 4, 3, 5, 2, 1, 3, 4, 3, 2, 4, 3, 3, 2, 3, 4, 5, 4, 6, 5, 5, 4, 3, 5, 5, 4, 3, 5, 3, 4, 3, 5, 2, 3, 4, 3, 5, 2, 5, 4, 3, 3, 2] \\
 $v1716$ & [1, 2, 3, 2, 4, 2, 5, 1, 6, 2, 2, 3, 2, 4, 2, 2, 3, 2, 1, 3, 2, 1, 2, 1, 3, 2, 4, 1, 4, 1, 5, 2, 4, 6, 1, 5, 2, 5, 2, 3, 2, 2, 1, 2, 2, 3, 4, 3, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 6, 3, 5, 4, 3, 4] \\
 $v1718$ & [-1, -1, -2, -3, -2, -2, -1, -2, -2, -1, -3, -4, -5, -4, -5, -6, -5, -5, -4, -4, -5, -4, -4, -3, -2, -1, -3, -4, -3, -5, -2, -4, -3, -3, -2, -4, -4, -5, -4, -6, -5, -7, -4, -3, -5, -6, -5, -5, -5, -4, -3, -5, -2, -6, -1, -3, -5, -3, -4, -3, -5, -2, -6, -3, -7, -3, -4, -3, -3, -4, -5, -6, -5, -7, -4, -3, -4, -3, -4, -5, -4] \\
 $v1728$ & [1, 2, 1, 3, 2, 4, 3, 3, 4, 5, 4, 3, 4, 4, 5, 4, 3, 2, 4, 2, 3, 4, 3, 5, 2, 3, 3, 3, 2, 4, 3, 4, 3, 2, 4, 1, 3, 2, 2, 3, 2, 4, 3, 2, 2, 2, 2, 1, 1, 2, 3, 2, 4, 4, 4, 5, 4, 3, 2, 4, 2] \\
 $v1810$ & [-1, -2, -3, -2, -1, -3, -1, -2, -3, -2, -1, -3, -2, -4, -1, -3, -2, -1, -2, -2, -3, -3, -4, -3, -2, -2, -2, -3, -3, -2, -1, -2, -2, -3, -4, -3, -2, -1, -3, -3, -2, -1, -1, -2, -1, -3, -1, -4, -2, -3, -2, -1, -2, -1, -3, -3, -2, -3, -3, -3, -2, -3, -4, -3, -2, -2, -2, -1, -2, -2, -3, -4, -3, -3, -2, -1, -2, -1, -2, -2] \\

 $v1832$ & [1, 2, 3, 2, 4, 1, 5, 4, 3, 4, 5, 4, 3, 3, 2, 4, 1, 3, 4, 5, 5, 4, 3, 2, 3, 4, 3, 5, 2, 5, 3, 2, 3, 4, 3, 5, 2, 2, 3, 4, 3, 2, 4, 1, 3, 2, 3, 2, 4, 4, 3, 2, 1, 2, 3, 4, 4, 3, 4, 3, 2, 3, 2, 3, 4, 5, 4] \\
 $v1839$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7] \\
 $v1915$ & [1, 1, 1, 2, 1, 2, 1, 2, 1, 2, 1, 1, 2, 1, 2, 1, 2, 2, 1, 1, 1, 1, 2, 1, 1, 2] \\
 $v1921$ & [1, 1, 2, 3, 4, 3, 3, 2, 1, 3, 3, 4, 5, 4, 3, 2, 3, 3, 4, 5, 4, 6, 5, 7, 4, 6, 5, 5, 4, 3, 5, 2, 6, 5, 4, 3, 5, 4, 4, 3, 4, 4, 3, 2, 4, 5, 6, 5, 7, 5, 4, 4, 3, 5, 2, 6, 1, 5, 4, 5, 4, 3, 4, 3, 2, 3, 2, 4, 1, 5, 2, 6, 2, 5, 7, 1, 4, 7, 6, 5, 4, 3, 2, 4, 5, 6, 6] \\
 $v1940$ & [1, 2, 3, 2, 4, 3, 2, 4, 5, 4, 4, 3, 5, 4, 5, 6, 5, 4, 3, 3, 2, 4, 2, 4, 1, 2, 3, 4, 3, 2, 4, 5, 4, 3, 2, 4, 1, 5, 2, 6, 3, 4, 5, 4, 4, 3, 2, 4, 1, 2, 2, 3, 3, 2, 4, 3, 5, 2, 4, 6, 3, 2, 3, 3, 4, 3, 4, 3, 5, 4, 6, 3, 5, 2, 4, 2, 4, 3, 5, 2, 6, 5, 4, 6, 6, 5, 4, 6, 6, 5] \\
 $v1966$ & [1, 2, 3, 2, 4, 2, 5, 4, 6, 5, 6, 5, 7, 4, 7, 3, 6, 2, 5, 4, 6, 3, 7, 2, 1, 2, 3, 4, 4, 5, 6, 5, 7, 4, 6, 3, 5, 3, 2, 3, 4, 3, 4, 5, 4, 6, 5, 7, 4, 4, 4, 3, 2, 2, 3, 2, 1, 2, 3, 3, 4, 3, 5, 2, 6, 1, 1, 2, 2, 3, 2, 1, 2, 3, 4, 5, 4, 3, 5, 2, 5, 1, 6, 7, 6, 5, 4, 3, 2, 4, 4, 5, 4, 6, 3, 5, 7, 4, 6, 3, 6, 2, 5, 3, 4] \\
 $v1980$ & [1, 1, 2, 3, 3, 4, 3, 3, 3, 2, 1, 3, 3, 3, 2, 2, 3, 2, 2, 3, 3, 3, 2, 3, 2, 1, 2, 3, 4, 3, 2, 4, 1, 1, 2, 2, 3, 2] \\
 $v1986$ & [-1, -2, -3, -3, -2, -1, -3, -4, -3, -5, -2, -4, -1, -3, -1, -2, -3, -4, -5, -4, -3, -2, -1, -2, -3, -2, -4, -1, -3, -1, -4, -2, -5, -1, -4, -1, -3, -5, -4, -3, -2, -2, -3, -4, -3, -4, -5, -4, -3, -2, -3, -2, -4, -1, -3, -5, -2, -5, -4, -3, -5, -4, -5, -5, -4, -3, -2, -4, -2, -1, -3, -3, -2, -3, -4, -3, -5, -2, -1, -3, -1, -3, -2] \\
 $v2024$ & [-1, -2, -1, -3, -2, -4, -1, -5, -4, -3, -5, -4, -3, -5, -2, -4, -3, -2, -4, -1, -3, -5, -2, -3, -2, -4, -2, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -4, -4, -3, -2, -4, -1, -3, -4, -3, -2, -1, -3, -4, -4, -3, -4, -5, -4, -5, -4, -3, -2, -4, -1, -3, -2, -4, -2, -5, -1, -3, -2, -3, -4, -3, -5, -2, -1, -3, -2, -1, -3, -4, -3, -2, -2, -3, -2, -4, -3, -5] \\
 $v2090$ & [-1, -2, -3, -4, -5, -4, -6, -4, -7, -3, -2, -4, -1, -5, -6, -5, -4, -6, -3, -7, -2, -4, -3, -5, -4, -3, -5, -2, -4, -1, -5, -6, -5, -7, -8, -7, -6, -5, -5, -4, -3, -2, -4, -1, -5, -1, -4, -6, -1, -3, -5, -7, -5, -8, -7, -2, -6, -1, -5, -7, -4, -3, -4, -5, -6, -5, -7, -4, -6, -8, -5, -4, -3, -5, -2, -6, -3, -5, -7, -2, -6, -1, -3, -6, -7, -6, -5, -5, -4, -3, -5, -2, -4, -6, -4, -3, -2, -4, -5, -4, -6, -3, -5, -6, -5, -7, -6, -8] \\
 $v2215$ & [1, 2, 2, 3, 4, 3, 2, 1, 3, 2, 1, 3, 2, 2, 1, 3, 2, 3, 2, 1, 2, 2, 3, 2, 1, 3, 1, 4, 3, 2, 1, 3, 2, 1, 2, 3, 2, 4, 3, 2, 3, 3, 2, 4, 1, 2, 3, 2, 1, 1, 2, 2, 2, 3, 3, 4, 4, 3, 2, 4, 3, 2, 3, 2] \\
 $v2217$ & [1, 2, 1, 3, 2, 2, 2, 3, 2, 4, 1, 2, 2, 3, 4, 3, 2, 4, 1, 1, 2, 1, 3, 4] \\
 $v2290$ & [1, 1, 2, 1, 3, 2, 4, 1, 2, 3, 2, 1, 3, 1, 3, 2, 4, 4, 3, 2, 4, 4, 3, 2, 3, 3, 4, 3, 2, 3, 2, 1, 2, 2, 3, 4, 3, 2, 3, 2, 3, 2] \\
 $v2325$ & [-1, -1, -2, -1, -3, -2, -2, -2, -1, -3, -4, -3, -2, -4, -1, -1, -2, -3, -4, -4, -3, -2, -3, -2, -1, -2, -1, -2, -3, -2, -4, -1, -1, -2, -1, -3, -4, -4, -4, -3, -2, -1, -2, -2, -2, -3, -4, -3, -2, -3, -4, -3, -2, -1, -3, -1, -4, -3, -2, -3, -3, -2, -4, -3, -2, -1, -2, -3, -4, -3, -4, -4, -3, -4, -3, -2] \\
 $v2384$ & [1, 1, 2, 1, 2, 2, 1, 1, 1, 1, 1, 2, 2, 2, 1, 2, 1, 2, 1, 1, 2, 2] \\
 $v2759$ & [-1, -2, -3, -2, -3, -4, -3, -5, -6, -5, -4, -3, -2, -4, -2, -5, -6, -5, -4, -3, -5, -5, -6, -5, -4, -3, -5, -2, -3, -4, -3, -2, -3, -2, -4, -1, -2, -3, -4, -4, -5, -4, -4, -3, -2, -1, -3, -2, -4, -2, -3, -4, -5, -6, -5, -4, -3, -2, -3, -2] \\
 $v2871$ & [1, 1, 2, 3, 2, 1, 3, 2, 2, 1, 3, 2, 3, 2, 1, 3, 2, 3, 2] \\
 $v2900$ & [1, 2, 3, 2, 4, 1, 5, 2, 3, 2, 4, 3, 3, 2, 1, 3, 2, 4, 3, 2, 4, 4, 3, 3, 4, 4, 3, 2, 3, 2, 4, 3, 5, 4, 3, 2, 1, 3, 2, 3, 2, 4, 1, 2, 3, 4, 3, 4, 3, 2, 2] \\
 $v2925$ & [-1, -1, -1, -2, -2, -1, -2, -2, -1, -1, -2, -3, -2, -2, -3, -2, -1, -2, -2, -3, -2, -2, -2, -1, -3, -2, -3] \\
 $v2930$ & [1, 2, 3, 4, 3, 5, 2, 4, 3, 2, 4, 2, 5, 3, 5, 3, 4, 5, 4, 6, 3, 4, 4, 5, 4, 4, 3, 2, 1, 3, 4, 4, 3, 4, 5, 4, 3, 5, 3, 3, 2, 3, 4, 4, 3, 2, 4, 2, 5, 4, 5, 6, 5, 4, 6, 3, 4, 3, 5, 2, 6, 3, 4, 3, 2, 4] \\
 $v3070$ & [-1, -2, -3, -4, -3, -2, -2, -3, -2, -4, -3, -2, -4, -1, -2, -3, -2, -4, -4, -3, -5, -2, -4, -2, -3, -2, -1, -1, -2, -3, -4, -3, -5, -2, -2, -3, -2, -4, -3, -5, -2, -2, -3, -2, -4, -3, -5, -4, -4, -3, -2, -1, -3, -2, -2, -3, -2] \\
 $v3105$ & [1, 2, 1, 1, 2, 2, 2, 3, 2, 1, 2, 2, 3, 2, 2, 1, 2, 3, 2, 1, 3, 1, 1, 2, 1, 3, 2, 2, 3, 3, 3] \\
 $v3234$ & [1, 2, 2, 3, 2, 3, 2, 1, 2, 1, 3, 3, 2, 1, 3, 3, 2, 1, 1, 2, 1, 3, 2, 1, 1, 1, 2, 1, 3, 2, 2, 3, 2] \\
 $v3335$ & [1, 2, 2, 3, 2, 3, 4, 3, 3, 2, 4, 2, 1, 3, 2, 1, 3, 4, 3, 4, 3, 2, 4, 2, 1, 2, 3, 3, 2, 4, 3, 4, 4, 4] \\
 $v3354$ & [-1, -2, -1, -3, -4, -3, -2, -4, -1, -5, -5, -4, -4, -3, -2, -3, -3, -4, -3, -5, -3, -4, -5, -4, -3, -4, -4, -3, -2, -1, -3, -3, -2, -4, -4, -3, -4, -3, -5, -2, -5, -1, -4, -2, -3, -2, -4, -1, -4, -3, -4, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -5, -1, -3, -3, -2, -4, -1, -5, -2, -5, -3, -3, -2, -4, -1, -2, -3, -2, -4, -1, -4, -5, -4, -3, -2, -4, -2, -5, -1, -3, -5] \\
 $v3482$ & [1, 2, 1, 3, 1, 2, 2, 1, 2, 2, 1, 3, 2, 1, 1, 2, 1, 2, 3, 3, 3, 2, 1, 2, 3, 3, 2, 3, 3, 2, 1, 2, 2, 1, 3, 3, 2, 3, 2, 3, 2] \\
 $t00110$ & [-1, -2, -3, -3, -2, -2, -1, -3, -2, -3, -3, -4, -3, -2, -1, -1, -2, -3, -2, -4, -1, -3, -2, -1, -1, -2, -3, -2, -1, -1, -2, -2, -3, -2, -4, -2, -1, -2, -1, -3, -2, -1, -3, -4, -3, -2, -2, -3, -2, -2, -1, -2, -3, -4, -4, -3, -2, -4, -3, -2, -4, -2, -1, -2, -3, -2, -3, -4, -3, -2, -4, -3, -2, -1, -3, -2, -1, -3, -4, -3, -2, -4, -3, -2, -4, -3] \\
 $t00146$ & [-1, -2, -3, -4, -4, -4, -3, -2, -4, -1, -4, -2, -1, -2, -3, -2, -4, -1, -1, -2, -1, -3, -1, -2, -1, -1, -2, -2, -1, -3, -2, -2, -1, -3, -3, -4, -3, -2, -2, -1, -3, -2, -1, -3, -3, -4, -3, -2, -2, -1, -3, -4, -4, -3, -4, -3, -2, -3, -3, -2, -4, -3, -2, -4, -2, -3, -2, -4, -1, -3, -2, -4, -3, -2, -1, -3, -4, -3, -3, -2, -1, -1, -2, -3, -4, -3, -2, -1, -3, -4, -3, -2, -3, -2] \\
 $t00324$ & [-1, -1, -1, -2, -1, -1, -1, -2, -1, -2, -1, -2, -1, -2, -2, -1, -2, -2, -1, -1, -2, -1, -2, -1, -2, -2, -2, -2, -1, -2, -1, -1, -2, -1, -1, -2, -2, -1, -1, -2, -1, -2] \\
 $t00423$ & [-1, -2, -1, -2, -1, -2, -1, -3, -4, -5, -5, -6, -5, -5, -4, -3, -2, -4, -1, -5, -4, -6, -3, -2, -4, -5, -4, -3, -4, -3, -3, -4, -4, -3, -2, -4, -3, -4, -3, -5, -3, -2, -4, -3, -5, -6, -5, -4, -3, -2, -3, -3, -2, -3, -4, -3, -5, -4, -3, -5, -2, -6, -2, -6, -1, -5, -4, -6, -6, -3, -2, -4, -3, -4, -5, -4, -6, -5, -5, -6, -5, -4, -3, -4, -4, -5, -4, -6, -4, -3, -2, -4, -3, -3, -2, -1, -2, -2, -3, -2, -4, -3, -5, -2, -6, -1, -2, -3, -2, -4, -2, -5, -3, -4, -4, -3, -2, -1, -3, -4, -4, -3, -2, -3, -4, -4, -3, -4, -5, -4, -3, -5, -3, -6, -3, -5, -2, -5, -4, -6, -3, -2] \\
 $t00434$ & [-1, -1, -2, -3, -2, -2, -3, -3, -4, -5, -4, -3, -2, -1, -3, -2, -3, -4, -3, -4, -5, -4, -6, -4, -3, -2, -3, -3, -2, -4, -1, -5, -4, -3, -2, -3, -2, -1, -2, -2, -3, -4, -3, -5, -2, -6, -5, -6, -5, -4, -3, -5, -5, -4, -6, -4, -5, -4, -4, -3, -5, -6, -5, -4, -3, -5, -3, -2, -4, -4, -3, -4, -5, -5, -4, -6, -3, -5, -2, -4, -1, -2, -3, -2, -3, -4, -3, -3, -2, -3, -4, -5, -4, -5, -6, -5, -4, -3, -2, -4, -4, -3, -4, -5, -4, -6, -3, -5, -2, -4, -6, -4, -6, -3, -4, -4, -3, -5, -2, -4, -3, -5, -6, -5, -4, -3, -2, -1, -2, -3, -2, -2, -1, -3, -4, -5, -4, -6, -4, -3, -2, -4, -1, -3, -4, -3, -4, -5, -4, -3, -5, -2] \\
 $t00550$ & [1, 2, 3, 4, 3, 5, 2, 5, 1, 3, 5, 2, 4, 3, 2, 4, 1, 3, 5, 1, 5, 2, 4, 2, 3, 2, 2, 1, 2, 2, 3, 2, 4, 3, 4, 3, 4, 3, 5, 2, 4, 1, 3, 2, 4, 1, 5, 1, 5, 2, 3, 3, 4, 3, 5, 2, 4, 3, 4, 3, 5, 2, 5, 3, 5, 4, 5] \\
 $t00621$ & [1, 2, 3, 4, 3, 2, 4, 2, 5, 4, 4, 3, 2, 1, 2, 1, 3, 2, 4, 4, 4, 4, 4, 4, 4, 3, 5, 2, 4, 2, 4, 1, 2, 3, 2, 4, 1, 3, 2, 4, 5, 4, 3, 5, 2, 4, 3, 2, 4, 1, 5, 2, 3, 4, 4, 3, 3, 2, 3, 4, 4, 3, 5, 2, 2, 3, 4, 3, 5, 2, 4, 1, 2, 3, 3, 4, 3, 5, 4, 3, 2, 2, 3] \\
 $t00729$ & [1, 2, 2, 3, 2, 4, 1, 3, 5, 4, 3, 2, 4, 3, 4, 5, 4, 3, 2, 1, 2, 3, 4, 5, 4, 5, 4, 5, 5, 6, 5, 4, 3, 2, 4, 3, 4, 3, 5, 2, 4, 3, 5, 4, 6, 5, 4, 4, 3, 2, 1, 3, 2, 4, 1, 3, 1, 4, 5, 4, 6, 5, 6, 5, 4, 3, 2, 4, 1, 3, 5, 4, 3, 5, 2, 4, 6, 1, 2, 3, 2, 4, 2, 1, 2, 2, 3, 2, 4, 2, 5, 4, 6, 5] \\
 $t00787$ & [1, 2, 3, 4, 5, 4, 3, 3, 2, 1, 3, 4, 3, 5, 4, 3, 3, 3, 2, 1, 3, 3, 2, 4, 3, 2, 4, 5, 4, 5, 5, 4, 3, 4, 5, 4, 6, 5, 4, 3, 5, 2, 4, 2, 2, 3, 2, 4, 1, 2, 3, 2, 4, 2, 5, 6, 5, 5, 6, 5, 5, 5, 4, 3, 5, 2, 4, 6, 1, 3, 5, 2, 4, 4, 3, 2, 4, 1, 3, 1, 2, 3, 4, 5, 4, 3, 5, 2, 6, 1, 2, 2, 3, 4, 3, 5, 2, 5, 4, 5, 5, 6, 5, 4, 3, 2, 4, 3, 5, 6, 6, 5, 4, 3, 2, 3] \\
 $t00826$ & [1, 1, 2, 2, 3, 2, 3, 4, 3, 5, 4, 6, 3, 5, 7, 2, 4, 6, 1, 3, 6, 2, 4, 5, 4, 3, 2, 4, 1, 5, 4, 5, 6, 5, 7, 4, 7, 3, 6, 5, 4, 3, 2, 3, 2, 4, 1, 3, 5, 2, 1, 3, 3, 4, 3, 5, 2, 4, 6, 6, 5, 4, 3, 5, 6, 5, 7, 5, 6, 5, 4, 3, 3, 2, 1, 2, 3, 2, 4, 3, 4, 3, 5, 2, 4, 3, 2, 4, 5, 4, 6, 3, 5, 4, 6, 4, 7, 6, 6, 5, 4, 6, 5, 7, 5, 4, 6, 3, 6, 4, 5, 4, 6, 6, 5, 7, 6, 5, 7, 4, 5, 4, 3, 5, 2, 1, 3, 2, 4, 5, 4, 6, 3, 7, 2] \\
 $t00855$ & [1, 2, 3, 2, 4, 3, 5, 2, 6, 5, 4, 3, 2, 3, 4, 5, 4, 6, 3, 5, 3, 2, 3, 3, 4, 3, 5, 4, 6, 4, 5, 6, 7, 6, 5, 4, 3, 5, 2, 3, 4, 3, 5, 2, 4, 6, 2, 5, 7, 3, 6, 3, 7, 2, 6, 3, 3, 4, 3, 5, 4, 6, 3, 5, 2, 3, 3, 2, 4, 1, 3, 3, 2, 2, 3, 2, 4, 3, 5, 2, 4, 6, 4, 3, 5, 4, 3, 2, 3, 4, 5, 4, 5, 6, 7, 6, 5, 5, 4, 3, 2, 1, 3, 4, 3, 4, 5, 4, 6, 4, 5, 4, 3, 2, 4, 3, 5, 4, 5, 4, 6, 5, 5, 4, 5, 6, 5, 7, 4, 6, 5, 4, 6, 3, 7, 3, 6, 4, 5, 4, 6, 3, 5, 7, 2] \\
 $t00873$ & [1, 2, 3, 2, 4, 5, 4, 6, 6, 7, 6, 5, 4, 6, 5, 4, 6, 4, 6, 3, 2, 4, 1, 3, 5, 4, 6, 3, 5, 2, 3, 2, 4, 3, 2, 4, 5, 4, 6, 3, 7, 4, 4, 3, 5, 2, 4, 1, 3, 2, 4, 3, 5, 4, 3, 5, 4, 6, 3, 5, 7, 4, 6, 3, 5, 3, 6, 2, 7, 1, 6, 2, 1, 3, 3, 2, 4, 1, 3, 5, 4, 6, 3, 5, 7, 2, 6, 1, 7, 2, 2, 3, 2, 4, 3, 2, 4, 5, 4, 6, 3, 6, 2, 1, 2, 1, 3, 4, 5, 4, 6, 3, 5, 7, 4, 5, 4, 6, 4, 3, 5, 2, 3, 4, 5, 6, 5, 7, 6] \\
 $t00932$ & [1, 2, 3, 4, 5, 5, 6, 7, 6, 5, 5, 6, 5, 7, 6, 5, 4, 6, 3, 6, 2, 4, 6, 5, 7, 4, 6, 3, 5, 7, 4, 6, 3, 5, 7, 6, 5, 7, 4, 6, 3, 5, 7, 3, 2, 4, 1, 3, 2, 4, 3, 4, 3, 5, 4, 3, 4, 5, 4, 6, 5, 7, 4, 3, 5, 6, 5, 4, 4, 3, 4, 5, 4, 6, 3, 2, 1, 3, 2, 4, 5, 4, 5, 6, 7, 6, 5, 4, 6, 3, 2, 4, 3, 5, 6, 6, 7, 6, 5, 4, 5, 6, 5, 7, 4, 6, 4, 5, 6, 5, 4, 3, 2, 1, 3, 4, 3, 5, 2, 4, 6, 3, 5, 7, 6, 5, 6, 5, 4, 3, 5, 4, 3, 5, 2, 6, 3, 5, 7, 5, 4, 3, 5, 4, 6, 5, 7, 4, 7, 6, 5] \\
 $t01033$ & [-1, -2, -1, -3, -2, -4, -3, -3, -2, -3, -2, -3, -4, -4, -3, -2, -4, -3, -4, -3, -2, -4, -1, -3, -2, -1, -3, -1, -3, -4, -3, -3, -2, -2, -1, -2, -2, -3, -2, -4, -1, -4, -1, -3, -2, -1, -3, -2, -1, -2, -3, -2, -4, -3, -2, -4, -1, -3, -1, -2, -1, -2, -2, -3, -3, -2, -4, -3, -2, -4, -4, -4, -3, -2, -2, -3, -2, -4, -1, -2, -1, -3, -2, -4, -1, -4, -3, -2, -1, -2] \\
 $t01037$ & [-1, -2, -3, -4, -3, -2, -4, -4, -3, -2, -2, -1, -3, -4, -3, -2, -3, -2, -4, -4, -3, -2, -2, -1, -1, -2, -1, -3, -2, -4, -2, -2, -1, -3, -2, -3, -3, -3, -3, -2, -3, -3, -2, -3, -2, -4, -4, -4, -3, -2, -4, -3, -3, -2, -4, -2, -2, -1, -2, -2, -3, -4, -3, -4, -3, -2, -1, -3, -4, -4, -3, -2, -2, -3, -2, -4, -3, -4, -3, -2, -2, -1, -3, -2, -4, -3, -2, -2, -1, -1] \\
 $t01125$ & [1, 2, 3, 4, 5, 4, 6, 3, 5, 2, 4, 6, 7, 6, 5, 7, 6, 5, 7, 6, 6, 6, 5, 7, 6, 8, 7, 8, 7, 9, 6, 7, 7, 8, 7, 9, 6, 8, 6, 5, 4, 6, 3, 5, 7, 2, 6, 8, 5, 4, 5, 4, 6, 3, 5, 4, 6, 3, 5, 2, 1, 2, 2, 2, 3, 4, 5, 6, 5, 7, 6, 8, 5, 9, 4, 3, 2, 3, 4, 3, 5, 5, 6, 5, 7, 6, 8, 6, 9, 7, 6, 6, 5, 4, 3, 5, 2, 5, 6, 5, 7, 4, 6, 7, 6, 8, 5, 4, 3, 5, 6, 5, 7, 4, 6] \\
 $t01216$ & [1, 1, 2, 3, 4, 5, 6, 5, 7, 4, 3, 5, 6, 5, 4, 3, 2, 3, 2, 1, 2, 3, 2, 1, 3, 4, 3, 5, 4, 6, 3, 5, 7, 2, 7, 3, 8, 2, 4, 7, 4, 5, 6, 5, 7, 4, 8, 3, 9, 2, 3, 4, 5, 4, 6, 3, 5, 7, 4, 8, 7, 6, 5, 4, 6, 7, 6, 6, 5, 4, 3, 5, 2, 4, 1, 3, 3, 2, 4, 3, 4, 5, 4, 6, 3, 7, 2, 8, 1, 9, 2, 3, 2, 4, 5, 4, 6, 3, 5, 7, 2, 6, 8, 1, 7, 9, 6, 8, 5, 5, 4, 6, 4, 3, 2, 3, 4, 5, 4, 3, 2, 4, 2] \\
 $t01268$ & [-1, -2, -3, -2, -4, -3, -5, -4, -6, -3, -6, -3, -5, -7, -2, -6, -1, -4, -7, -2, -3, -2, -4, -4, -3, -5, -4, -6, -3, -7, -2, -6, -8, -1, -5, -7, -9, -2, -6, -3, -5, -7, -8, -7, -9, -4, -5, -6, -5, -7, -4, -6, -3, -5, -2, -3, -4, -3, -5, -2, -6, -1, -3, -2, -3, -4, -3, -5, -5, -4, -6, -3, -5, -2, -4, -6, -1, -3, -5, -7, -2, -4, -8, -5, -5, -4, -3, -4, -3, -5, -4, -6, -7, -6, -8, -9, -8, -7, -7, -6, -5, -7, -4, -7, -3, -6, -2, -4, -7, -1, -8, -5, -4, -6, -3, -5, -4, -4, -3, -2, -1, -3, -4, -5, -4, -3, -5, -2, -6, -5, -7, -6, -8, -5, -9, -4, -3, -5, -2, -4, -1, -5, -2, -6, -7, -8, -7, -7, -6, -7, -6, -5, -4, -6, -7] \\
 $t01292$ & [-1, -2, -3, -2, -4, -1, -3, -5, -5, -6, -7, -6, -8, -5, -9, -4, -3, -5, -2, -5, -4, -6, -5, -7, -4, -6, -8, -3, -7, -6, -8, -6, -6, -5, -6, -6, -5, -7, -4, -8, -7, -6, -5, -7, -6, -5, -6, -7, -8, -9, -8, -7, -6, -5, -7, -8, -8, -7, -7, -6, -8, -5, -4, -3, -5, -2, -5, -1, -4, -5, -6, -7, -6, -8, -5, -7, -4, -4, -5, -6, -5, -7, -6, -5, -5, -4, -3, -5, -2, -4, -5, -4, -3, -5, -6, -5, -7, -4, -6, -8, -5, -9, -6, -7, -6, -8, -5, -9, -9, -8, -7, -6, -5, -7, -4, -8, -3, -2, -3, -4, -3, -5, -6, -7, -6, -8, -5, -6, -6, -5, -7, -4, -6, -3, -5, -4, -6, -7, -6, -5, -6, -6, -5, -7, -7, -8, -9] \\
 $t01318$ & [1, 2, 3, 2, 4, 3, 5, 4, 6, 3, 6, 3, 7, 7, 6, 5, 6, 4, 3, 2, 1, 2, 2, 3, 2, 4, 5, 4, 6, 7, 8, 7, 6, 5, 4, 3, 2, 4, 1, 5, 2, 6, 6, 5, 4, 6, 7, 3, 8, 4, 5, 4, 6, 5, 7, 4, 8, 3, 7, 3, 6, 2, 5, 7, 3, 6, 4, 5, 4, 6, 3, 5, 5, 4, 3, 5, 2, 1, 3, 4, 4, 3, 2, 4, 3, 4, 4, 3, 2, 4, 3, 5, 4, 6, 3, 7, 6, 8, 5, 4, 6, 3] \\
 $t01368$ & [-1, -2, -3, -3, -4, -3, -5, -4, -6, -3, -7, -2, -4, -8, -3, -4, -5, -4, -6, -3, -5, -7, -2, -4, -6, -4, -3, -4, -3, -5, -2, -2, -3, -2, -2, -1, -2, -3, -4, -3, -5, -2, -6, -1, -2, -3, -4, -5, -4, -4, -3, -2, -1, -2, -1, -3, -4, -3, -5, -2, -6, -3, -7, -6, -6, -5, -4, -5, -6, -5, -7, -5, -8, -4, -7, -3, -2, -4, -1, -5, -6, -5, -4, -3, -2, -1, -3, -4, -3, -5, -4, -5, -4, -6, -6, -5, -7, -4, -6, -5, -7, -4, -4, -3, -2, -4, -3, -3, -4, -5, -4, -6, -3, -5] \\
 $t01409$ & [1, 2, 1, 3, 3, 3, 4, 3, 4, 5, 4, 6, 3, 7, 2, 4, 6, 8, 1, 5, 6, 7, 6, 5, 4, 3, 4, 5, 4, 6, 5, 7, 5, 7, 4, 8, 3, 2, 3, 2, 4, 5, 4, 6, 4, 7, 6, 8, 6, 5, 4, 6, 3, 7, 2, 4, 1, 3, 5, 2, 6, 5, 4, 3, 2, 4, 2, 5, 4, 6, 3, 7, 2, 6, 2, 7, 1, 6, 8, 5, 7, 5, 4, 5, 3, 6, 2, 5, 1, 4, 2, 5, 5, 3, 2, 4, 1, 3, 5, 5, 4, 6, 5, 4, 6, 7, 6, 8, 5, 7, 4, 8, 3, 8, 2, 1, 2, 3, 4, 5, 6, 5, 7, 6, 8, 5, 8, 6, 5, 7, 5, 8, 4, 5, 6, 5, 4, 3, 5, 4, 3, 4, 3, 2, 4, 1, 3, 5, 4, 3, 2, 2, 1, 3, 2, 4, 5, 4, 6, 4, 7, 3, 6, 2, 4, 5, 4, 6, 3, 7, 7, 8] \\
 $t01422$ & [-1, -2, -1, -2, -2, -3, -3, -2, -1, -1, -1, -2, -3, -2, -1, -3, -2, -1, -3, -2, -2, -3, -2, -1, -2, -3, -2, -1, -2, -1, -2, -1, -3, -3, -2, -2, -3, -3, -2, -2, -3, -2, -1, -2, -1, -3, -3, -2, -1, -2, -1, -2, -2, -1, -2, -2, -1, -2, -3, -2, -1] \\
 $t01424$ & [1, 2, 3, 4, 3, 5, 5, 6, 7, 8, 7, 6, 5, 4, 6, 4, 3, 2, 4, 1, 5, 2, 4, 3, 2, 4, 3, 5, 4, 3, 5, 4, 6, 3, 7, 3, 6, 8, 2, 5, 1, 3, 6, 3, 5, 2, 3, 3, 2, 1, 4, 3, 5, 2, 4, 6, 1, 4, 7, 3, 4, 5, 4, 3, 5, 3, 6, 2, 5, 3, 4, 3, 5, 2, 2, 1, 3, 4, 5, 6, 5, 7, 5, 8, 4, 6, 7, 6, 5, 4, 3, 2, 3, 4, 3, 2, 4, 1, 5, 4, 6, 3, 7, 4, 3, 2, 1, 3, 4, 5, 4, 6, 3, 5, 7, 2, 6, 1, 3, 7, 8, 7, 6, 5, 4, 3, 5, 2, 6, 1, 5, 7, 4, 8, 3, 5, 2, 4, 6, 1, 3, 4, 4, 3, 2, 4, 3, 3, 4, 3, 5, 4, 3, 5, 6, 7, 6, 8, 6, 6, 5, 4, 6, 3, 5, 6, 5, 7, 6, 8, 5, 4, 3, 2, 1, 3, 2, 4, 4, 5, 4, 6, 3, 5, 7, 4, 4, 5] \\
 $t01440$ & [-1, -2, -2, -2, -2, -3, -2, -1, -1, -2, -1, -3, -2, -1, -2, -3, -3, -2, -1, -3, -1, -1, -2, -3, -2, -1, -2, -1, -1, -1, -2, -1, -3, -2, -2, -1, -2, -3, -2, -2, -2, -3, -2, -1, -2, -3, -2, -2, -1, -2, -2, -1, -3, -2, -1, -1, -2, -3, -2, -2, -3, -2, -1, -1, -2, -1, -3, -2, -3, -2, -3] \\
 $t01598$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8] \\
 $t01636$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 1] \\
 $t01646$ & [-1, -2, -3, -4, -3, -5, -3, -5, -4, -3, -5, -6, -7, -6, -8, -6, -9, -5, -8, -10, -4, -7, -3, -6, -5, -7, -4, -6, -8, -3, -5, -9, -3, -2, -4, -3, -5, -6, -5, -7, -6, -8, -5, -9, -4, -8, -3, -5, -2, -6, -2, -5, -3, -7, -6, -8, -4, -9, -10, -5, -4, -6, -3, -7, -2, -6, -1, -5, -4, -5, -6, -5, -4, -3, -4, -5, -4, -5, -4, -6, -3, -7, -2, -6, -3, -7, -4, -6, -8, -8, -8, -5, -9, -4, -8, -3, -7, -2, -4, -2, -5, -6, -5, -7, -6, -8, -7, -9, -6, -8, -10, -5, -8, -6, -7, -6, -8, -5, -5, -4, -3, -5, -4, -6, -4, -7, -5, -8, -6, -8, -5, -7, -9, -8, -10, -7, -9, -6, -10, -7, -6, -5, -4, -6, -3, -5, -7, -2, -4, -6, -7, -8, -9, -9, -8, -7, -6, -8, -5, -7, -4, -6, -3, -4, -3, -5, -6, -7, -6, -5, -4, -3, -5, -2] \\
 $t01690$ & [-1, -2, -3, -4, -5, -4, -6, -3, -7, -6, -8, -7, -6, -5, -4, -3, -2, -1, -2, -3, -4, -5, -6, -7, -6, -5, -4, -3, -5, -5, -6, -5, -7, -5, -8, -4, -7, -3, -2, -1, -3, -4, -5, -6, -5, -7, -6, -8, -5, -9, -8, -7, -9, -6, -10, -5, -5, -4, -3, -5, -2, -4, -1, -5, -4, -6, -3, -5, -7, -4, -8, -3, -5, -9, -5, -6, -7, -6, -5, -4, -3, -2, -3, -3, -4, -5, -6, -7, -8, -7, -6, -8, -5, -9, -4, -8, -10, -3, -9, -2, -4, -5, -6, -5, -4, -7, -8, -7, -9, -6, -8, -5, -4, -5, -4, -6, -5, -7, -4, -6, -3, -5, -2, -6, -3, -5, -4, -3, -5, -2, -4, -6, -1, -7, -8, -7, -9, -6, -10, -5, -9, -4, -6, -10, -3, -7, -2, -4, -7, -1, -5, -4, -3, -5, -4, -5, -6, -5, -7, -4, -6, -3, -7, -2, -8, -7, -9, -6, -10, -5, -6, -7, -6, -8, -7, -9, -6, -8] \\
 $t01757$ & [-1, -2, -3, -3, -2, -4, -2, -5, -3, -6, -2, -3, -4, -3, -4, -3, -4, -5, -4, -6, -3, -2, -3, -4, -4, -5, -4, -3, -3, -2, -4, -3, -4, -5, -5, -4, -3, -5, -2, -3, -2, -1, -3, -2, -3, -4, -3, -5, -3, -2, -4, -5, -5, -4, -3, -5, -6, -6, -5, -4, -6, -6, -5, -4, -3, -2, -4, -3, -4, -3, -2, -1, -2, -3, -3, -4, -3, -5, -2, -3, -3, -4, -5, -4, -6, -3, -5, -4, -6, -3, -5, -2, -5, -1, -2, -3, -2, -3] \\
 $t01815$ & [1, 2, 2, 3, 4, 3, 5, 2, 5, 1, 4, 2, 4, 3, 2, 4, 1, 3, 5, 2, 2, 3, 4, 3, 5, 2, 5, 2, 1, 2, 3, 2, 4, 3, 2, 4, 1, 2, 3, 2, 4, 3, 4, 3, 5, 2, 4, 1, 3, 5, 4, 3, 2, 3, 4, 5, 4] \\
 $t01834$ & [1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4] \\
 $t01850$ & [-1, -2, -2, -1, -2, -1, -3, -1, -4, -2, -3, -2, -4, -2, -5, -1, -6, -2, -7, -1, -6, -5, -4, -5, -3, -4, -3, -5, -6, -5, -6, -5, -7, -4, -7, -3, -7, -2, -6, -5, -7, -4, -6, -3, -2, -4, -1, -5, -2, -4, -1, -3, -3, -4, -3, -5, -6, -7, -6, -6, -7, -6, -5, -4, -6, -3, -5, -2, -4, -3, -5, -2, -6, -7, -6, -5, -4, -5, -4, -6, -3, -2, -4, -2, -5, -1, -3, -2, -4, -3, -4, -4, -5, -6, -6] \\
 $t01863$ & [-1, -2, -3, -2, -4, -1, -5, -4, -6, -4, -7, -3, -5, -8, -2, -4, -9, -3, -5, -8, -10, -2, -4, -9, -2, -5, -8, -1, -6, -9, -2, -3, -3, -4, -5, -4, -6, -3, -2, -7, -6, -8, -5, -7, -9, -4, -6, -8, -10, -3, -2, -4, -4, -5, -4, -3, -3, -2, -1, -3, -2, -4, -2, -5, -6, -5, -4, -3, -2, -4, -3, -5, -2, -6, -2, -5, -7, -8, -7, -9, -7, -10, -6, -5, -7, -4, -6, -8, -5, -7, -9, -3, -5, -2, -6, -1, -5, -2, -3, -4, -5, -4, -6, -3, -6, -5, -7, -4, -8, -5, -9, -6, -5, -7, -6, -8, -5, -7, -4, -3] \\
 $t01949$ & [1, 2, 3, 4, 5, 5, 6, 5, 7, 4, 3, 4, 5, 6, 5, 7, 4, 5, 4, 3, 2, 1, 3, 2, 4, 2, 1, 1, 2, 1, 3, 2, 2, 1, 2, 2, 2, 3, 4, 5, 4, 6, 5, 7, 4, 3, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 6, 4, 7, 3, 5, 2, 4, 1, 3, 5, 2, 5, 4, 3, 5, 2, 5, 4, 3, 5, 5, 6, 5, 6, 7, 6, 5, 5, 6, 5, 7, 4, 7, 6, 5, 7, 4, 7, 3, 6, 4, 7, 5, 6, 6, 5, 4, 3, 3, 2, 3, 4, 5, 6, 6] \\
 $t01966$ & [-1, -2, -3, -3, -4, -3, -2, -2, -1, -2, -3, -2, -4, -1, -3, -2, -2, -2, -1, -2, -3, -2, -3, -4, -3, -4, -3, -2, -4, -1, -4, -3, -4, -4, -3, -3, -2, -4, -3, -2, -4, -4, -4, -3, -2, -3, -2, -1, -3, -1, -4, -3, -2, -3, -3, -4, -3, -4, -3, -2, -3, -4] \\
 $t02099$ & [1, 2, 1, 1, 2, 2, 3, 2, 4, 1, 1, 2, 3, 2, 4, 4, 3, 3, 2, 4, 1, 3, 2, 3, 3, 3, 4, 3, 3, 2, 4, 1, 1, 1, 2, 3, 2, 1, 2, 3, 2, 1, 3, 3, 2, 4, 2, 1, 3, 2, 4, 1, 3, 2, 4, 2, 2, 1, 2, 3, 4, 4, 3, 2, 1, 3, 1, 3, 1, 3, 2, 1, 2, 2, 3, 2, 2, 1] \\
 $t02104$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 1] \\
 $t02238$ & [1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6] \\
 $t02276$ & [-1, -2, -1, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -1, -2, -2] \\
 $t02378$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
 $t02398$ & [-1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -1, -2, -3, -4, -1, -2, -3, -4, -1, -2, -3, -4] \\
 $t02404$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $t02470$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8] \\
 $t02537$ & [1, 2, 3, 2, 3, 4, 5, 4, 6, 3, 5, 2, 4, 5, 4, 3, 2, 1, 2, 2, 3, 4, 3, 5, 4, 6, 3, 4, 3, 4, 3, 5, 2, 3, 4, 3, 5, 2, 5, 3, 6, 4, 3, 5, 3, 4, 3, 4, 3, 5, 4, 3, 5, 2, 4, 3, 4, 4, 5, 4, 4, 3, 4, 4, 5, 4, 6, 3, 2, 4, 1, 2, 3, 4, 3, 5, 2, 4, 6, 3, 6, 2, 4, 1, 5, 2, 4, 5, 3, 2, 4, 2, 5, 3, 4, 5, 4, 6, 5, 4, 6, 3, 5, 3, 6, 2, 2, 1, 2, 3, 3, 4, 3, 5, 2, 4, 6, 3, 4, 3, 5, 4, 6, 3, 6, 3, 4, 3, 5, 4, 3, 5, 3, 2, 1, 2, 1, 3, 2, 4, 1, 3, 2, 4, 1, 2] \\
 $t02567$ & [-1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -1, -2, -3, -4, -5] \\
 $t02639$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -1] \\
 $t03106$ & [-1, -1, -2, -1, -3, -2, -4, -5, -4, -5, -6, -5, -5, -6, -5, -4, -3, -5, -2, -3, -4, -3, -5, -3, -4, -3, -5, -3, -6, -2, -4, -3, -2, -4, -4, -4, -5, -4, -6, -5, -4, -6, -3, -5, -2, -4, -1, -5, -2, -6, -3, -5, -2, -4, -3, -5, -6, -5, -6, -5, -4, -6, -3, -2, -2, -3] \\
 $t03566$ & [1, 2, 3, 2, 4, 2, 5, 3, 6, 5, 4, 3, 5, 2, 6, 1, 3, 5, 3, 4, 5, 4, 3, 2, 1, 3, 4, 3, 4, 3, 2, 4, 3, 5, 4, 6, 3, 2, 3, 4, 5, 4, 6, 4, 3, 5, 4, 6, 3, 6, 3, 5, 2, 1, 3, 4, 3, 2, 3, 4, 5, 6, 5, 5, 4, 3, 5, 4, 4, 5, 4, 6, 5, 4, 3, 2, 4, 1, 3, 1, 4, 2, 3, 2, 4, 3, 5, 2, 4, 6, 5, 4, 3, 3, 2, 4] \\
 $t03607$ & [1, 2, 2, 3, 4, 3, 5, 6, 5, 7, 4, 8, 5, 9, 4, 6, 7, 6, 5, 4, 3, 4, 3, 4, 4, 5, 6, 5, 7, 4, 8, 3, 5, 2, 6, 3, 5, 7, 6, 5, 7, 5, 8, 4, 6, 3, 5, 7, 2, 6, 1, 3, 7, 2, 4, 8, 4, 3, 2, 4, 3, 5, 2, 4, 5, 6, 5, 7, 6, 5, 6, 7, 6, 8, 7, 6, 8, 6, 9, 5, 4, 6, 5, 4, 6, 7, 6, 8, 7, 6, 5, 5, 4, 3, 4, 3, 5, 2, 1, 3, 4, 3, 4, 3, 5, 2, 1, 3, 4, 3, 5, 2, 5, 3, 6, 5, 7, 4, 6, 8, 3, 5, 9, 2, 4, 6, 3, 5, 7] \\
 $t03709$ & [1, 2, 3, 4, 5, 5, 4, 3, 5, 2, 4, 5, 6, 5, 4, 3, 2, 1, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 6, 1, 3, 6, 4, 5, 4, 3, 5, 2, 5, 1, 4, 3, 2, 4, 1, 5, 2, 4, 3, 2, 4, 1, 3, 3, 4, 4, 5, 4, 3, 2, 1, 3, 4, 3, 5, 2, 6, 2, 3, 2, 4, 3, 5, 3, 2, 4, 4, 3, 2, 1, 3, 4, 3, 5, 2, 3, 2, 4, 1, 5, 1, 4, 3, 5, 6, 2, 5, 4, 6, 5, 3, 6, 3, 4, 3, 5, 2, 4, 3, 4, 3, 5, 5, 4] \\
 $t03710$ & [-1, -2, -3, -2, -1, -3, -2, -1, -3, -2, -1, -2, -3, -3, -3, -2, -2, -1, -2, -2, -1, -3, -2, -3, -3, -3, -2, -1, -2, -3, -2, -1, -2, -2, -1, -2, -3, -2, -3, -3, -2, -1, -3, -1, -3, -2, -1, -3, -1, -2, -1, -3, -1, -2, -3, -2, -3] \\
 $t03713$ & [1, 2, 2, 3, 2, 1, 2, 1, 3, 4, 3, 2, 4, 5, 4, 6, 3, 5, 4, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4, 5, 4, 3, 2, 4, 5, 4, 5, 4, 3, 2, 4, 3, 5, 4, 5, 4, 5, 6, 5, 4, 3, 2, 2, 1, 3, 4, 3, 5, 3, 6, 4, 3, 2, 1, 3, 2, 4, 3, 5, 4, 3, 3, 4, 3, 5, 2, 3, 4, 5, 6, 5, 6, 6, 5, 4, 3, 2, 4, 5, 4, 3, 5, 4, 3, 5, 4, 3] \\
 $t03781$ & [-1, -2, -1, -3, -1, -3, -2, -1, -3, -2, -3, -2, -1, -2, -1, -2, -3, -2, -1, -2, -1, -2, -1, -3, -3, -2, -2, -3, -2, -2, -1, -2, -2, -1, -3, -2, -3, -3, -3, -3, -2, -1, -2, -1, -2, -2, -2, -1, -1, -2, -3, -2, -1, -2, -2, -1, -2, -3, -3, -2, -2, -2, -3] \\
 $t03843$ & [-1, -2, -1, -3, -4, -3, -2, -4, -3, -4, -4, -3, -2, -1, -3, -4, -3, -2, -3, -3, -4, -3, -2, -1, -3, -2, -1, -3, -1, -3, -2, -2, -3, -2, -1, -2, -3, -2, -3, -2, -4, -4, -3, -2, -4, -1, -4, -2, -3, -2, -1, -3] \\
 $t03864$ & [1, 2, 2, 3, 4, 3, 5, 3, 6, 2, 3, 4, 5, 4, 4, 3, 2, 4, 1, 3, 2, 2, 3, 2, 3, 2, 4, 2, 5, 4, 3, 4, 3, 5, 2, 6, 1, 5, 2, 6, 3, 4, 3, 5, 2, 6, 1, 3, 6, 3, 5, 2, 4, 3, 5, 2, 4, 6, 1, 3, 3, 2, 3, 4, 5, 5, 4, 4, 3, 5, 2, 4, 6, 3, 5, 2, 4, 6, 2, 5, 3, 6, 2, 2, 1, 3, 2, 4, 4, 3, 5, 2, 4, 1, 3, 2, 1, 3, 4, 5, 4, 6, 4, 4, 5, 4, 3, 2, 4, 3, 5, 2] \\
 $t03956$ & [1, 1, 2, 3, 4, 5, 4, 6, 3, 2, 4, 3, 5, 4, 6, 3, 5, 2, 1, 2, 1, 1, 2, 1, 3, 2, 4, 2, 5, 4, 3, 2, 4, 2, 1, 2, 3, 2, 4, 4, 3, 5, 6, 5, 4, 3, 5, 2, 1, 3, 2, 1, 3, 2, 3, 2, 4, 2, 5, 3, 5, 2, 6, 1, 3, 5, 2, 3, 4, 3, 5, 2, 2, 1, 3, 3, 3, 4, 3, 2, 3, 4] \\
 $t03979$ & [1, 2, 3, 3, 2, 3, 4, 3, 3, 2, 4, 1, 4, 3, 2, 3, 2, 4, 4, 3, 4, 5, 4, 6, 3, 5, 7, 2, 4, 3, 2, 4, 2, 5, 1, 3, 2, 4, 3, 4, 4, 4, 5, 4, 6, 5, 7, 4, 6, 3, 4, 3, 2, 4, 1, 3, 2, 1, 3, 4, 5, 6, 6, 7, 6, 6, 5, 7, 6, 5, 4, 3, 5, 4, 5, 6, 5, 5, 6, 5, 7, 6, 5, 5, 4, 3, 2, 4, 1, 3, 5, 1, 4, 2, 5, 3, 4, 5, 6, 5, 7] \\
 $t04003$ & [1, 2, 3, 3, 4, 3, 5, 2, 3, 4, 3, 5, 4, 5, 6, 5, 4, 4, 3, 2, 4, 3, 5, 4, 3, 2, 4, 2, 5, 1, 6, 5, 5, 4, 3, 4, 3, 5, 4, 6, 3, 2, 3, 2, 4, 5, 4, 5, 4, 3, 2, 4, 1, 4, 5, 6, 5, 4, 3, 5, 2, 4, 1, 3, 5, 4, 6, 5, 6, 6, 5, 4, 3, 3, 2, 1, 2, 3, 2, 3, 4, 3, 5, 4, 5, 6, 5, 4, 6, 3, 3, 2, 4, 5, 4, 3, 2, 4, 5, 6, 5, 4, 5, 5] \\
 $t04019$ & [1, 2, 3, 3, 4, 3, 2, 4, 3, 2, 4, 2, 1, 2, 3, 2, 1, 3, 2, 4, 3, 3, 2, 1, 2, 3, 2, 2, 3, 2, 2, 3, 3, 4, 3, 3, 2, 2, 3, 2, 4, 3, 4, 3, 2, 4, 1, 3, 2, 1, 3, 4, 4, 3, 4, 3, 4, 3, 3, 2, 3, 4, 3, 2, 3, 2, 3, 3] \\
 $t04102$ & [1, 2, 3, 3, 2, 4, 3, 2, 4, 3, 5, 4, 6, 5, 4, 3, 2, 4, 3, 2, 4, 1, 5, 2, 3, 2, 1, 2, 3, 2, 4, 3, 5, 2, 6, 2, 3, 2, 3, 2, 1, 3, 2, 1, 3, 4, 3, 5, 2, 6, 1, 6, 1, 2, 3, 3, 2, 4, 3, 4, 5, 4, 6, 3, 3, 2, 3, 4, 3, 2, 4, 3, 5, 2, 6, 3, 2, 4, 3, 2, 4, 1, 5, 2, 1, 3, 4, 3, 2, 3, 4, 5, 5, 6, 5, 4, 4, 3, 4, 5, 4, 4, 3, 2, 4, 3] \\
 $t04180$ & [-1, -1, -2, -3, -4, -3, -2, -4, -3, -2, -1, -2, -3, -4, -3, -2, -3, -2, -1, -3, -4, -3, -2, -3, -2, -2, -1, -2, -1, -2, -1, -1, -2, -2, -3, -2, -3, -4, -3, -2, -4, -1, -3, -2, -1, -3, -1, -2, -1, -3, -2, -4, -1, -3, -1, -2, -2, -1, -3, -2, -3, -3, -3, -2, -4, -1, -2, -3, -3, -2, -1, -3, -1, -4, -2, -4, -1, -2, -3, -4, -3, -2, -4, -1, -2, -3, -2, -4, -1, -4, -3, -2, -4, -1, -4, -3, -2, -4, -3, -2] \\
 $t04228$ & [1, 2, 2, 3, 2, 4, 2, 5, 3, 6, 2, 4, 7, 3, 5, 8, 3, 7, 4, 6, 7, 5, 4, 6, 6, 5, 7, 4, 3, 2, 4, 1, 3, 2, 4, 1, 5, 6, 5, 4, 3, 5, 2, 4, 6, 1, 5, 7, 5, 4, 6, 7, 8, 7, 6, 5, 4, 6, 3, 7, 2, 4, 1, 5, 4, 6, 4, 7, 3, 5, 7, 4, 8, 3, 7, 3, 6, 8, 2, 5, 3, 6, 5, 4, 4, 5, 4, 6, 3, 5, 7, 5, 4, 3, 5, 2, 1, 3, 4, 5, 4, 6, 5, 7, 4, 4, 3, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 3, 2, 4, 1, 5, 2, 3, 4, 3, 5, 4, 3, 5, 6, 5, 7] \\
 $t04244$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 1, 2] \\
 $t04382$ & [-1, -2, -3, -4, -3, -5, -6, -6, -5, -7, -6, -5, -4, -3, -5, -2, -6, -1, -6, -5, -7, -6, -8, -9, -8, -7, -8, -7, -6, -8, -5, -7, -6, -8, -5, -8, -4, -7, -6, -5, -7, -8, -7, -9, -7, -6, -7, -6, -8, -5, -7, -6, -5, -4, -4, -3, -4, -5, -4, -6, -5, -7, -6, -8, -7, -8, -8, -9, -8, -7, -7, -8, -7, -9, -6, -5, -4, -3, -4, -5, -4, -6, -5, -7, -4, -6, -5, -7, -4, -8, -3, -2, -4, -1, -3, -2, -4, -5, -4, -3, -5, -4, -5, -5, -6, -7, -6, -5, -4, -6, -3, -6, -7, -8, -7, -9, -6, -6, -5, -6, -7, -8, -7, -6, -5, -5, -4, -3, -5, -2, -3, -4, -3, -5, -6, -5, -4, -6, -3, -5, -6] \\
 $t04449$ & [-1, -2, -3, -2, -1, -2, -3, -2, -3, -3, -3, -2, -2, -2, -1, -2, -2, -3, -2, -1, -2, -1, -2, -2, -3, -3, -3, -3, -3, -2, -3, -2, -1, -2, -1, -2, -1, -2, -1] \\
 $t04557$ & [-1, -2, -2, -2, -2, -2, -2, -1, -1, -1, -2, -1, -1, -2, -2, -2, -1, -1, -1, -1, -2, -1, -2, -1, -2, -2, -1, -1, -2, -2, -2, -2] \\
 $t04721$ & [-1, -2, -1, -3, -4, -3, -5, -2, -5, -3, -5, -4, -6, -5, -4, -4, -3, -2, -1, -3, -2, -4, -4, -5, -4, -6, -4, -5, -4, -3, -4, -3, -2, -1, -3, -4, -5, -4, -5, -6, -5, -6, -5, -4, -3, -2, -4, -1, -5, -2, -6, -3, -5, -5, -4, -3, -5, -2, -4, -6, -3, -5, -5, -4, -3, -4, -5, -4, -4, -3, -2, -3, -2, -3, -4, -3, -5, -3, -6, -2, -4, -3, -5, -4, -4, -3, -5, -4, -6, -3, -5, -2, -6, -3, -2, -4, -3, -5, -6, -6, -5, -4, -6, -5, -6, -5, -4, -3, -5, -2, -4, -1, -2, -2, -3, -2, -4, -2, -5, -3, -6, -2, -4, -5, -4, -3] \\
 $t04756$ & [1, 2, 1, 3, 4, 3, 5, 2, 5, 4, 3, 2, 4, 1, 5, 1, 2, 3, 4, 3, 5, 2, 1, 3, 3, 2, 4, 2, 3, 3, 2, 1, 3, 3, 2, 3, 3, 4, 3, 2, 3, 2, 4, 1, 5, 4, 3, 2, 4, 3, 2, 4, 3, 5, 3, 2, 4, 1, 3, 5, 2, 4, 1, 5, 2, 4, 3, 2, 3, 4, 3, 3, 4, 5, 4, 4, 3] \\
 $t04927$ & [-1, -2, -3, -4, -5, -4, -3, -3, -2, -4, -3, -5, -2, -4, -3, -2, -1, -2, -3, -4, -4, -3, -5, -2, -1, -3, -2, -4, -2, -4, -1, -2, -3, -2, -4, -1, -5, -2, -4, -1, -5, -3, -3, -2, -3, -2, -4, -3, -5, -2, -4, -1, -3, -3, -2, -4, -3, -2, -3, -4, -3, -5, -3, -2, -2, -1, -3, -4, -3, -2, -1, -3, -2] \\
 $t05118$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9] \\
 $t05239$ & [1, 1, 2, 1, 3, 4, 3, 5, 4, 6, 4, 7, 5, 4, 6, 4, 7, 5, 8, 9, 8, 10, 7, 6, 5, 4, 3, 3, 2, 3, 3, 4, 3, 5, 4, 6, 3, 7, 8, 7, 9, 6, 8, 10, 7, 10, 7, 9, 6, 5, 8, 4, 6, 7, 6, 5, 4, 6, 3, 7, 4, 8, 3, 5, 7, 2, 1, 6, 5, 7, 6, 8, 5, 7, 4, 6, 8, 3, 5, 7, 2, 4, 3, 5, 6, 7, 6, 8, 7, 6, 8, 6, 9, 7, 6, 8, 7, 9, 6, 10, 5, 4, 3, 5, 2, 4, 6, 2, 5, 7, 1, 4, 8, 3, 9, 2, 8, 10, 3, 7, 10, 3, 6, 9, 3, 5, 7, 9, 4, 3, 5, 2, 4, 6, 1, 5, 7, 2, 1, 8, 2, 3, 4, 3, 5, 2, 6, 7, 6, 5, 4, 3] \\
 $t05390$ & [-1, -2, -2, -1, -3, -4, -3, -2, -1, -3, -3, -3, -2, -1, -2, -1, -2, -3, -2, -4, -2, -5, -1, -2, -2, -3, -2, -4, -3, -3, -2, -1, -3, -2, -1, -2, -1, -3, -2, -4, -3, -4, -4, -5, -4, -4, -3, -5, -2, -1, -3, -2, -3, -4, -3, -5, -2, -3, -3, -4, -3, -5, -3, -4, -3, -3, -2, -4, -5, -5, -4, -3, -5, -2, -4, -1, -5, -2, -4, -4, -3, -4, -4, -3, -5, -3, -2, -3, -4, -5, -5] \\
 $t05425$ & [1, 1, 2, 3, 2, 4, 3, 5, 4, 3, 2, 1, 3, 1, 2, 2, 1, 2, 3, 4, 3, 3, 2, 1, 3, 2, 3, 4, 3, 2, 1, 3, 4, 5, 4, 3, 5, 2, 1, 1, 1, 2, 1, 3, 2, 4, 1, 3, 2, 4, 1, 5, 2, 3, 2, 4, 1, 3, 5, 2, 5, 1, 3, 5, 1, 4, 2, 5, 4, 3, 2, 4, 3, 4, 3, 5, 4, 3, 2, 3, 3, 2, 3, 4, 5, 4, 3, 5, 3, 2, 4, 1, 3, 2, 4, 3, 4] \\
 $t05426$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -1, -2, -3, -4] \\
 $t05538$ & [-1, -2, -2, -3, -2, -4, -3, -3, -3, -3, -2, -1, -2, -2, -2, -1, -3, -1, -4, -3, -2, -3, -4, -4, -3, -2, -1, -2, -2, -3, -4, -4, -3, -2, -4, -3, -3, -4, -4, -3, -2, -4, -1, -4, -2, -4, -1, -3, -1, -3, -3, -2, -2, -1, -3, -2, -4, -2, -3, -4, -3, -2, -1, -3, -2, -3, -2, -1, -3, -1, -3, -4, -3, -2, -3, -2, -4, -2, -3, -2, -4, -2, -2, -1] \\
 $t05564$ & [-1, -1, -2, -2, -3, -2, -4, -3, -5, -3, -4, -3, -4, -3, -4, -5, -4, -3, -3, -3, -4, -3, -5, -2, -1, -3, -4, -3, -5, -2, -1, -1, -2, -3, -2, -4, -2, -5, -4, -3, -2, -4, -3, -3, -2, -4, -1, -5, -2, -3, -2, -3, -4, -3, -2, -4, -3, -5, -2, -4, -1, -5, -2, -3, -2, -4, -4, -5, -4, -3, -2, -4, -1, -2, -2, -2, -3, -2, -4, -1, -3, -5, -1, -4, -3, -2, -3, -4, -3, -5, -4, -3, -3, -2, -4, -1, -3, -2, -1, -3, -4, -3, -3, -2, -4, -1, -5, -2, -1, -3, -4, -3, -2] \\
 $t05578$ & [1, 2, 3, 4, 5, 4, 6, 3, 7, 2, 4, 3, 5, 6, 5, 4, 6, 3, 5, 3, 6, 4, 7, 3, 8, 7, 6, 5, 7, 4, 6, 8, 3, 5, 5, 4, 6, 3, 7, 4, 8, 3, 5, 7, 2, 3, 6, 3, 7, 4, 3, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 1, 4, 7, 3, 7, 2, 4, 6, 8, 4, 7, 8, 5, 6, 5, 7, 4, 6, 8, 3, 5, 7, 2, 4, 6, 1, 5, 6, 7, 6, 8, 6, 5, 4, 4, 3, 5, 4, 6, 3, 3, 2, 1, 3, 2, 4, 5, 4, 6, 5, 5, 4, 6, 3, 7, 2, 6, 8, 5, 4, 6, 5, 4, 6, 3, 7, 4, 6, 8, 3, 8, 2, 5, 1, 4, 3, 2, 4, 5, 6, 5, 7, 4, 3, 2, 4, 5, 6, 7] \\
 $t05658$ & [-1, -1, -2, -3, -4, -3, -5, -2, -5, -3, -6, -2, -5, -1, -4, -3, -5, -2, -4, -3, -2, -4, -5, -6, -5, -4, -6, -6, -5, -4, -3, -5, -3, -3, -4, -3, -2, -2, -1, -2, -2, -1, -2, -3, -4, -5, -4, -3, -2, -3, -2, -3, -4, -3, -5, -6, -5, -5, -4, -3, -2, -4, -5, -4, -3, -5, -5, -4, -3, -5, -2, -1, -3, -4, -5, -4, -3, -2, -4, -1, -3, -4, -5, -6, -5, -6, -5, -4, -5, -4, -3, -4, -3, -5, -2, -3] \\
 $t05663$ & [-1, -2, -3, -2, -4, -2, -1, -3, -1, -3, -4, -4, -5, -6, -5, -7, -4, -6, -5, -6, -6, -5, -4, -6, -3, -2, -3, -2, -4, -1, -5, -4, -4, -3, -5, -2, -6, -3, -7, -3, -4, -5, -4, -6, -3, -5, -7, -2, -4, -7, -6, -5, -4, -6, -3, -5, -7, -2, -7, -1, -3, -6, -4, -3, -5, -4, -6, -3, -5, -2, -5, -3, -4, -3, -5, -5, -6, -5, -7, -7, -6, -5, -7, -4, -3, -5, -2, -6, -1, -2, -3, -2, -4, -3, -5, -4, -6, -7, -6, -5, -4, -6, -4, -4, -3, -4, -4, -3, -5, -3, -2, -1, -3, -2, -3, -2, -4, -3, -5, -2, -4, -1, -5] \\
 $t05674$ & [1, 2, 1, 3, 2, 4, 3, 5, 4, 3, 2, 2, 1, 3, 2, 4, 1, 5, 2, 3, 2, 4, 3, 5, 2, 4, 3, 4, 4, 3, 2, 2, 1, 2, 2, 2, 3, 4, 3, 5, 5, 4, 3, 2, 1, 3, 4, 3, 5, 3, 5, 2, 4, 3, 2, 4, 5, 4, 3, 4, 3, 2, 4, 3, 3, 3, 2, 3, 3, 2, 4, 1, 5, 2, 3, 2, 4, 1, 3, 2, 3, 2, 1, 3, 2, 3, 3, 3, 4, 5, 4, 4, 3, 2, 4, 5, 4, 3, 5, 2, 4, 1, 2, 2, 3, 2, 4, 1, 4, 2, 5, 1, 5, 4, 3, 2, 4, 1, 3] \\
 $t05695$ & [-1, -1, -2, -3, -2, -1, -1, -2, -1, -2, -2, -3, -3, -2, -4, -3, -2, -4, -4, -4, -3, -2, -4, -1, -2, -3, -2, -4, -3, -4, -3, -3, -4, -4, -3, -4, -3, -2, -4, -1, -3, -2, -1, -3, -4, -3, -3, -2, -4, -1, -3, -3, -2, -3, -3, -2, -1, -2, -2, -2, -3, -3, -4, -3, -2, -1, -3, -2, -1, -2, -2, -1, -3, -2, -3, -4, -3, -2, -2, -1, -2, -1, -3, -2, -4, -3, -2, -4, -1, -4, -2, -2, -1, -3, -2, -4] \\
 $t06001$ & [1, 2, 1, 2, 3, 2, 4, 2, 2, 3, 2, 4, 1, 5, 4, 3, 2, 4, 4, 3, 4, 4, 3, 5, 4, 6, 5, 5, 4, 3, 2, 4, 1, 3, 4, 4, 3, 2, 4, 3, 5, 4, 3, 5, 2, 4, 6, 2, 3, 3, 4, 3, 4, 5, 4, 6, 3, 5, 2, 5, 1, 4, 1, 2, 3, 2, 4, 2, 5, 4, 3, 2, 1, 2, 3, 4, 5, 6, 5, 6, 5, 4, 3, 5, 4, 6, 6, 5, 6, 5, 4, 3, 2, 1, 3, 1, 4, 2, 5, 3, 2, 4, 1, 3, 5, 2, 6, 1, 3, 1, 2, 3, 4, 5] \\
 $t06246$ & [1, 2, 1, 3, 2, 4, 3, 5, 4, 6, 6, 5, 4, 6, 3, 2, 4, 1, 5, 4, 3, 2, 4, 2, 5, 3, 6, 5, 5, 4, 3, 5, 3, 3, 4, 3, 2, 1, 3, 1, 4, 2, 4, 1, 3, 5, 2, 4, 1, 3, 4, 5, 6, 5, 5, 4, 3, 5, 2, 5, 1, 4, 1, 5, 4, 3, 4, 2, 1, 3, 2, 2, 2, 3, 2, 4, 2, 5, 3, 6, 2, 4, 3, 4, 5, 5, 4, 5, 5, 4, 3, 4] \\
 $t06440$ & [-1, -1, -2, -1, -3, -4, -3, -5, -2, -4, -3, -5, -2, -6, -2, -3, -4, -3, -5, -6, -6, -5, -7, -6, -5, -4, -5, -4, -6, -3, -7, -2, -4, -5, -4, -3, -5, -2, -6, -1, -7, -2, -6, -3, -2, -4, -3, -2, -5, -4, -5, -5, -4, -3, -2, -4, -3, -5, -4, -6, -3, -7, -3, -4, -5, -6, -5, -5, -4, -3, -5, -2, -4, -6, -1, -3, -5, -7, -3, -6, -2, -5, -1, -3, -5, -4, -3, -5, -2, -6, -3, -7, -4, -5, -6, -5, -7, -5, -7, -6, -5, -4, -5, -4, -6, -3, -7, -2, -6, -5, -4, -3, -2, -4, -5, -4, -6, -5, -7, -4, -6, -6, -5, -4, -3, -5, -2, -6, -1, -7, -2, -3, -4, -5, -6, -5, -4] \\
 $t06463$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $t06525$ & [-1, -2, -3, -4, -5, -4, -3, -5, -2, -3, -3, -4, -3, -5, -3, -6, -4, -3, -5, -3, -2, -4, -3, -2, -4, -5, -6, -5, -4, -6, -4, -3, -3, -4, -4, -4, -3, -2, -4, -1, -5, -4, -3, -2, -4, -3, -5, -5, -6, -5, -4, -5, -4, -6, -6, -5, -4, -6, -5, -4, -6, -4, -3, -2, -4, -1, -3, -5, -2, -4, -6, -5, -4, -3, -4, -5, -4, -6, -3, -5, -2, -4, -6, -3, -5, -5, -4, -3, -5, -2, -3, -2, -4, -1, -3, -2, -1, -3, -3, -2, -3, -4, -3, -2, -4, -1, -4, -2, -5, -4, -6, -3, -5, -5, -4, -3, -5, -2] \\
 $t06570$ & [1, 2, 3, 4, 3, 5, 3, 6, 2, 5, 1, 4, 6, 6, 5, 6, 6, 7, 6, 5, 4, 3, 2, 1, 3, 1, 4, 3, 5, 2, 3, 2, 4, 3, 2, 2, 3, 4, 3, 5, 3, 6, 7, 6, 5, 4, 3, 5, 3, 6, 5, 7, 4, 6, 3, 7, 2, 1, 3, 2, 1, 3, 4, 3, 5, 3, 6, 2, 4, 5, 4, 6, 3, 7, 6, 6, 5, 7, 4, 3, 3, 2, 3, 4, 5, 4, 6, 3, 7, 4, 5, 4, 6, 3, 5, 2, 5, 4, 3, 3, 2, 2, 1, 2, 3, 3, 4, 3, 5, 4, 6, 4, 6, 3, 7, 4, 4, 5, 4, 6, 3, 5, 7, 2, 5, 1, 6, 2, 1, 3, 4, 5, 4, 4, 3, 2, 4, 3, 4, 5, 4, 6, 5] \\
 $t06573$ & [-1, -2, -2, -2, -2, -1, -1, -1, -1, -1, -1, -2, -2, -1, -1, -2, -1, -1, -1, -2, -1, -2, -1, -2] \\
 $t06605$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 1, 2] \\
 $t06637$ & [-1, -2, -1, -3, -1, -4, -2, -5, -1, -4, -6, -1, -1, -2, -1, -2, -1, -1, -2, -3, -2, -4, -1, -5, -4, -3, -3, -4, -3, -4, -3, -2, -4, -3, -4, -5, -4, -6, -5, -6, -5, -4, -3, -5, -2, -4, -1, -3, -5, -2, -3, -4, -3, -5, -3, -5, -2, -6, -5, -4, -3, -5, -2, -6, -3, -2, -4, -1, -3, -2, -4, -1, -5, -4, -6, -3, -5, -4] \\
 $t06715$ & [-1, -2, -3, -4, -3, -2, -1, -3, -2, -1, -3, -2, -3, -2, -3, -4, -3, -2, -3, -2, -4, -3, -4, -3, -2, -1, -2, -3, -2, -2, -1, -2, -1, -3, -1, -1] \\
 $t06957$ & [1, 2, 3, 2, 4, 1, 2, 2, 1, 3, 2, 4, 3, 4, 5, 5, 6, 5, 6, 7, 6, 5, 6, 5, 4, 6, 3, 5, 2, 4, 6, 1, 2, 3, 2, 1, 3, 2, 3, 4, 3, 5, 2, 4, 6, 5, 7, 6, 5, 7, 4, 6, 5, 4, 3, 2, 4, 1, 3, 5, 2, 4, 6, 1, 4, 5, 4, 3, 4, 5, 6, 5, 7, 4, 6, 5, 4, 3, 2, 1, 3, 1, 4, 2, 5, 4, 6, 3, 5, 4, 5] \\
 $t07070$ & [-1, -2, -1, -2, -3, -2, -1, -1, -2, -3, -3, -2, -3, -2, -2, -2, -3, -3, -2, -2, -3, -2, -3, -2, -1, -3, -2, -3, -2, -2, -2, -1, -1, -2, -2] \\
 $t07104$ & [-1, -2, -1, -2, -1, -2, -1, -2, -2, -1, -2, -1, -1, -2, -2, -2, -1, -2, -1, -2, -1, -2, -2, -1, -2, -1, -1, -2] \\
 $t07348$ & [-1, -1, -2, -2, -3, -2, -1, -3, -1, -2, -1, -3, -3, -2, -1, -3, -4, -3, -5, -3, -5, -3, -4, -3, -2, -1, -3, -4, -4, -5, -4, -3, -2, -4, -2, -3, -2, -3, -4, -3, -5, -2, -4, -2, -3, -4, -3, -5, -4, -4, -3, -5, -2, -1, -3, -3, -3, -4, -3, -5, -2, -1, -3, -1, -4, -3, -5, -3, -5, -2, -4] \\
 $t07355$ & [1, 1, 2, 1, 2, 2, 3, 2, 2, 3, 4, 3, 2, 1, 2, 2, 3, 2, 3, 2, 3, 2, 4, 3, 2, 2, 1, 3, 2, 2, 3, 4] \\
 $t07412$ & [1, 2, 3, 2, 1, 2, 2, 1, 2, 3, 2, 4, 1, 3, 2, 1, 3, 2, 1, 3, 1, 2, 3, 3, 4, 3, 4, 4, 3, 2, 4, 3, 2, 3, 4, 3, 3, 2, 2, 3, 4, 3, 3, 2, 1, 3, 3, 2, 3, 3, 4, 3] \\
 $t07670$ & [1, 2, 2, 1, 2, 2, 3, 4, 3, 4, 3, 2, 3, 4, 4, 4, 3, 2, 4, 1, 2, 2, 3, 2, 4, 3, 2, 4, 3, 2, 1, 2, 2, 2, 1, 2, 2, 3, 3, 2, 4, 3] \\
 $t08111$ & [1, 2, 1, 2, 3, 2, 3, 2, 4, 3, 2, 1, 2, 1, 3, 3, 4, 3, 2, 2, 3, 4, 3, 2, 4, 1, 2, 1, 2, 3, 2, 4, 3, 3, 2, 1, 2, 2, 3, 2, 4, 2, 1, 3, 1, 4, 1, 2, 3, 2, 4, 1, 1, 2, 3, 3, 4, 3] \\
 $t08114$ & [-1, -2, -3, -2, -4, -3, -2, -1, -2, -3, -4, -3, -3, -2, -4, -4, -3, -2, -4, -1, -2, -1, -3, -2, -3, -2, -4, -3] \\
 $t08184$ & [1, 2, 1, 3, 1, 4, 3, 2, 4, 3, 2, 4, 3, 5, 4, 3, 5, 2, 4, 4, 3, 5, 2, 4, 1, 3, 2, 3, 3, 4, 5, 4, 3, 3, 4, 3, 3, 2, 1, 1, 1, 2, 1, 3, 1, 4, 5, 4, 3, 4, 3, 2, 1, 1, 2, 3, 2, 4, 3, 5, 5, 4, 3, 5, 3, 2, 1, 3, 2, 4, 3, 5, 2, 1, 3, 4, 3, 5, 4] \\
 $t08201$ & [-1, -2, -1, -2, -3, -2, -4, -2, -5, -1, -2, -2, -3, -2, -4, -1, -5, -1, -6, -2, -3, -2, -4, -3, -4, -5, -4, -3, -2, -4, -5, -4, -3, -5, -4, -6, -5, -4, -6, -3, -3, -2, -3, -4, -3, -2, -4, -1, -5, -2, -4, -4, -3, -2, -4, -5, -6, -5, -4, -6, -3, -5, -4, -3, -3, -2, -4, -3, -2, -2, -3, -4, -3, -3] \\
 $t08267$ & [1, 2, 3, 4, 5, 6, 5, 7, 6, 5, 4, 3, 5, 2, 1, 3, 2, 3, 2, 3, 4, 3, 5, 4, 6, 3, 5, 2, 5, 1, 3, 2, 4, 3, 4, 5, 4, 4, 3, 5, 2, 6, 1, 3, 4, 3, 5, 2, 4, 6, 3, 6, 2, 5, 7, 3, 6, 2, 6, 3, 7, 6, 5, 6, 7, 4, 3, 5, 2, 2, 1, 3, 4, 3, 2, 1, 3, 1, 4, 2, 5, 4, 6, 3, 5, 2, 2, 3, 2, 4, 3, 5, 2, 6, 5, 4, 6, 3, 5, 7, 6, 5, 4, 5, 4, 3, 2, 4, 1, 3, 2, 3, 2, 2, 3, 4, 5, 4, 5] \\
 $t08273$ & [-1, -2, -2, -3, -2, -4, -2, -5, -4, -3, -3, -2, -4, -1, -5, -1, -2, -3, -2, -4, -1, -3, -1, -2, -1, -3, -2, -4, -5, -5, -4, -3, -5, -4, -3, -2, -1, -2, -1, -3, -2, -4, -1, -3, -4, -3, -2] \\
 $t08403$ & [1, 2, 1, 3, 2, 4, 3, 5, 4, 6, 4, 5, 4, 4, 3, 2, 3, 4, 5, 4, 6, 3, 5, 7, 4, 6, 8, 3, 4, 5, 4, 6, 3, 7, 4, 7, 6, 8, 5, 6, 7, 6, 8, 5, 7, 4, 8, 5, 7, 4, 6, 5, 4, 3, 2, 4, 3, 5, 4, 4, 3, 5, 2, 1, 2, 3, 2, 4, 5, 6, 7, 6, 5, 7, 4, 8, 3, 7, 4, 7, 6, 7, 8, 5, 7, 4, 7, 7, 6, 5, 7, 4, 6, 3, 4, 5] \\
 $t08532$ & [1, 2, 1, 2, 1, 2, 1, 3, 2, 2, 3, 2, 1, 2, 1, 3, 3, 2, 1, 2, 3, 2, 1, 3, 1, 2, 2, 3, 2, 2, 1, 2, 3, 3, 2, 2, 1, 3, 2, 2, 1, 2, 1, 1, 2] \\
 $t08576$ & [1, 2, 3, 2, 4, 4, 3, 2, 4, 1, 3, 2, 4, 1, 4, 3, 5, 2, 4, 3, 5, 2, 1, 1, 2, 3, 4, 3, 4, 5, 4, 3, 2, 4, 1, 4, 2, 5, 3, 2, 4, 2, 3, 2, 1, 2, 1, 2, 1, 2, 3, 2, 3, 2, 1, 2, 3, 2, 2, 2, 3, 2, 4, 3, 5, 4, 3, 5, 3, 2, 3, 4, 5, 5, 4, 3, 4, 3, 2] \\
 $t08936$ & [-1, -2, -3, -3, -4, -3, -5, -2, -3, -3, -4, -3, -2, -3, -2, -1, -3, -2, -3, -2, -4, -2, -2, -1, -3, -2, -3, -4, -3, -5, -2, -3, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -5, -3, -4, -3, -2, -3, -3, -2] \\
 $t09016$ & [-1, -2, -2, -3, -2, -2, -3, -4, -3, -5, -3, -6, -5, -7, -4, -3, -5, -2, -4, -3, -4, -5, -6, -5, -6, -5, -7, -4, -6, -5, -4, -6, -3, -6, -2, -4, -7, -1, -3, -6, -2, -5, -3, -4, -3, -5, -6, -5, -7, -4, -6, -5, -7, -4, -5, -4, -5, -6, -5, -7, -4, -8, -5, -6, -5, -5, -4, -6, -4, -7, -4, -4, -5, -4, -6, -4, -7, -3, -5, -2, -6, -5, -4, -3, -2, -4, -2, -5, -1, -4, -2, -3, -2, -4, -5, -6, -5, -4, -6, -3, -5, -7, -4, -5, -6, -5, -7, -4, -8, -4, -7, -5, -6, -5, -7, -4, -4, -3, -2, -4] \\
 $t09126$ & [1, 2, 1, 3, 2, 2, 3, 4, 3, 3, 2, 1, 3, 3, 2, 2, 1, 3, 3, 3, 2, 4, 2, 3, 2, 4, 2, 3, 2, 3, 2, 1, 3, 2, 3, 3, 2, 3, 4, 3, 2, 2, 1, 2, 2, 2, 3, 2, 4, 2, 3, 2, 2, 3, 4, 3, 4, 3, 4, 3, 4, 3] \\
 $t09267$ & [1, 2, 3, 4, 4, 3, 5, 3, 4, 3, 5, 3, 6, 2, 5, 5, 4, 3, 2, 4, 1, 5, 2, 6, 3, 6, 4, 3, 5, 2, 4, 2, 5, 6, 5, 4, 3, 2, 1, 2, 2, 3, 4, 3, 5, 2, 4, 6, 3, 5, 4, 5, 4, 4, 3, 5, 2, 4, 1, 3, 2, 3, 4, 3, 5, 4, 3, 4, 5, 5, 5, 6, 5, 4, 3, 5, 2, 2, 1, 2, 2, 3, 4, 3, 5, 2, 4, 6, 5, 4, 3, 2, 4, 4, 3, 5, 4, 4, 3, 2, 4, 3] \\
 $t09284$ & [1, 2, 2, 1, 2, 3, 2, 3, 3, 2, 2, 3, 2, 3, 3, 2, 1, 2, 2, 1, 3, 2, 1] \\
 $t09313$ & [1, 2, 3, 4, 5, 6, 5, 4, 3, 5, 5, 4, 6, 3, 5, 2, 4, 3, 5, 2, 4, 6, 3, 5, 2, 4, 6, 1, 2, 3, 4, 3, 5, 4, 6, 5, 4, 6, 3, 4, 4, 5, 4, 3, 2, 1, 3, 4, 3, 5, 3, 2, 4, 1, 3, 5, 2, 4, 6, 1, 3, 5, 1, 4, 6, 2, 5, 3, 6, 2, 5, 2, 4, 2, 1, 2, 2, 3, 2, 4, 2, 5, 3, 6, 2, 5, 4, 3, 2, 3, 2, 3, 3, 4, 3, 2, 3, 2, 1, 2, 3, 4, 5, 4, 3, 2, 4, 2, 5, 1, 3, 6, 2, 5, 1, 3, 3, 3, 4, 5, 4, 4, 3, 3, 4, 3, 5, 2, 3, 2, 4, 3] \\
 $t09450$ & [1, 2, 3, 2, 3, 2, 3, 3, 2, 3, 4, 3, 5, 4, 3, 2, 1, 2, 1, 3, 2, 4, 1, 3, 5, 1, 4, 2, 4, 3, 5, 4, 3, 5, 3, 3, 2, 1, 3, 2, 4, 2, 5, 4, 5, 4, 4, 4, 3, 2, 4, 2, 1, 3, 1, 2, 3, 2, 4] \\
 $t09455$ & [1, 2, 2, 2, 3, 2, 4, 5, 4, 6, 4, 3, 5, 2, 4, 1, 5, 2, 5, 3, 6, 2, 1, 3, 1, 4, 3, 5, 2, 5, 4, 3, 5, 2, 5, 4, 3, 5, 6, 5, 4, 3, 5, 2, 5, 2, 1, 2, 3, 2, 4, 5, 5, 4, 3, 5, 2, 4, 3, 4, 5, 6, 5, 4, 3, 5, 3, 3, 2, 4, 3, 2, 4, 2, 1, 3, 2, 3, 4, 3, 2, 4, 1, 3, 5, 2, 4, 6, 1, 3, 5, 2, 3, 2, 1, 2, 2, 3, 2, 3, 4, 3, 2, 1, 3, 1, 2, 3] \\
 $t09500$ & [-1, -2, -1, -3, -1, -2, -3, -2, -1, -2, -3, -3, -2, -3, -2, -1, -3, -3, -2, -1, -2, -2, -3, -2, -3, -2, -2, -3, -3, -2, -1, -2, -2, -2, -3, -2, -2, -1, -3] \\
 $t09580$ & [1, 2, 2, 1, 3, 1, 4, 5, 4, 6, 3, 7, 2, 8, 3, 7, 4, 7, 3, 5, 8, 6, 5, 7, 4, 3, 2, 1, 3, 2, 3, 3, 4, 3, 5, 4, 6, 4, 7, 3, 8, 2, 7, 3, 7, 4, 3, 5, 6, 5, 7, 4, 3, 4, 5, 4, 6, 6, 5, 4, 6, 3, 7, 2, 8, 1, 3, 4, 3, 5, 2, 1, 2, 3, 4, 5, 6, 5, 4, 3, 5, 2, 5, 1, 3, 6, 1, 5, 7, 2, 4, 8, 5, 3, 6, 2, 3, 4, 3, 5, 6, 7, 6, 6] \\
 $t09633$ & [-1, -2, -1, -3, -4, -4, -3, -2, -3, -3, -4, -4, -3, -3, -4, -4, -3, -2, -4, -1, -1, -2, -3, -4, -3, -2, -3, -2, -4, -2, -2, -1, -2, -1, -2, -1, -1, -2, -3, -4] \\
 $t09690$ & [1, 2, 3, 3, 4, 5, 4, 3, 2, 4, 5, 6, 5, 4, 5, 4, 5, 6, 5, 4, 4, 3, 4, 3, 5, 2, 1, 2, 2, 3, 2, 4, 3, 5, 2, 3, 2, 4, 5, 6, 5, 4, 3, 5, 4, 6, 5, 4, 6, 3, 2, 1, 3, 3, 2, 3, 4, 3, 5, 3, 4, 3, 5, 3, 6, 4, 3, 5, 3, 5, 4, 3, 5, 2, 4, 6, 4, 3, 5, 2, 4, 6, 3, 2, 2, 2] \\
 $t09704$ & [-1, -2, -3, -2, -3, -3, -4, -3, -5, -4, -6, -7, -6, -5, -4, -3, -3, -2, -4, -3, -3, -2, -4, -3, -2, -2, -2, -2, -1, -2, -3, -4, -4, -3, -5, -2, -6, -5, -7, -4, -3, -4, -5, -4, -6, -3, -5, -7, -2, -2, -1, -3, -2, -1, -3, -1, -4, -3, -3, -2, -1, -2, -3, -2, -2, -3, -2, -3, -4, -3, -2, -4, -5, -6, -5, -7, -4, -3, -2, -2, -2, -1, -2, -2, -3, -4, -5, -4, -6, -3, -7, -2, -4, -2, -5, -4, -6, -4, -7, -3, -6, -2, -5, -1, -2, -3, -4, -3, -5, -2, -4, -6, -1, -3, -7, -3, -7, -6, -5, -6, -4, -7, -3, -5, -6, -5, -5, -4, -6, -7, -6, -5, -4, -6, -3, -5, -7, -2, -4, -7, -1, -3, -3, -4, -5, -4, -6, -3, -2, -3, -4, -3, -5, -4, -5, -4, -6, -5, -4, -6, -5] \\
 $t09847$ & [-1, -2, -2, -1, -3, -2, -2, -3, -3, -2, -2, -1, -3, -2, -1, -2, -3] \\
 $t09852$ & [1, 2, 3, 4, 3, 5, 3, 4, 3, 5, 2, 1, 3, 1, 2, 1, 3, 2, 3, 2, 3, 4, 3, 5, 2, 5, 2, 4, 1, 5, 3, 2, 3, 3, 4, 3, 2, 1, 2, 1, 2, 1, 3, 2, 2, 3, 4, 3, 5, 3, 5, 2, 4, 1, 3, 2, 1, 3, 4, 4, 3] \\
 $t09882$ & [-1, -2, -1, -3, -2, -2, -1, -2, -3, -4, -3, -2, -4, -3, -2, -1, -3, -2, -4, -3, -3, -4] \\
 $t09912$ & [-1, -2, -2, -3, -2, -1, -2, -2, -2, -3, -3, -3, -3, -2, -1, -3, -3, -2, -1, -3, -3, -2, -3, -2, -2, -3, -2, -2, -1, -2, -3, -2, -1, -1, -2, -3, -2, -1, -1, -2, -3, -3, -2, -2, -2] \\
 $t09954$ & [1, 2, 2, 3, 3, 2, 2, 3, 4, 3, 2, 2, 3, 2, 4, 5, 4, 3, 3, 2, 3, 3, 2, 4, 1, 2, 3, 2, 3, 4, 5, 4, 3, 2, 1, 3, 2, 1, 3, 2, 3, 2, 4, 4, 3, 2, 1, 3, 4, 3, 5, 3, 2, 4, 3, 2, 4, 1, 4, 1, 4, 2, 5, 2, 5, 4, 3, 2, 2] \\
 $t10177$ & [-1, -2, -3, -2, -4, -1, -3, -5, -2, -3, -3, -3, -4, -5, -4, -3, -2, -4, -1, -4, -2, -2, -3, -2, -4, -1, -3, -1, -4, -2, -5, -1, -5, -4, -3, -5, -2, -4, -1, -2, -3, -4, -3, -5, -3, -2, -3, -4, -3, -2, -2, -3, -3, -4, -3, -5, -2, -3, -3, -4, -3, -3, -2, -4, -3, -2, -2, -1, -2, -3, -2, -4, -3, -5, -2, -4, -1, -2, -3, -3, -2, -3, -2, -3, -4, -3, -5] \\
 $t10188$ & [-1, -2, -2, -2, -3, -4, -4, -3, -2, -1, -3, -4, -3, -4, -3, -2, -3, -4, -3, -3, -2, -4, -1, -3, -2, -2, -3, -2, -1, -3, -2, -3, -3, -4, -3, -2, -2, -3, -2, -2, -1, -3, -2, -3, -4, -4] \\
 $t10215$ & [1, 2, 3, 4, 3, 2, 3, 2, 3, 4, 3, 3, 2, 3, 3, 2, 2, 3, 2, 1, 3, 2, 4, 2, 3, 4, 3, 2, 3, 3, 2, 2, 1, 3, 3, 2, 4, 3, 2, 4] \\
 $t10224$ & [-1, -2, -3, -2, -1, -3, -2, -3, -4, -3, -2, -3, -2, -3, -2, -1, -2, -2, -3, -2, -4, -3, -2, -1, -3, -2, -2, -1, -2, -2, -3, -2, -4, -1, -2, -1] \\
 $t10230$ & [1, 2, 2, 3, 4, 3, 5, 2, 4, 5, 4, 3, 2, 1, 2, 2, 2, 3, 4, 3, 2, 3, 2, 4, 3, 5, 2, 4, 1, 3, 2, 4, 4, 3, 4, 5, 4, 3, 2, 1, 2, 2, 3, 2, 4, 1, 3, 4, 3, 5, 2, 4, 1, 1, 1, 2, 3, 2, 1] \\
 $t10262$ & [1, 2, 2, 3, 4, 3, 2, 4, 3, 4, 4, 4, 4, 3, 2, 1, 2, 3, 2, 4, 1, 1, 1, 2, 3, 2, 4, 2, 1, 2, 2, 2, 2, 1, 3, 1, 4, 3, 2, 3, 3, 3] \\
 $t10292$ & [1, 2, 1, 2, 3, 2, 1, 2, 1, 2, 3, 2, 4, 3, 4, 4, 3, 2, 4, 3, 4, 4, 3, 3, 2, 4, 1, 2, 3, 2, 3, 3, 2, 4, 1, 3, 2, 4, 1, 3, 1, 4, 2, 2, 3, 4, 3, 3, 3, 2] \\
 $t10462$ & [-1, -2, -1, -3, -4, -3, -5, -2, -3, -4, -5, -4, -6, -3, -4, -5, -4, -6, -3, -7, -3, -7, -2, -1, -2, -3, -4, -5, -6, -5, -7, -4, -7, -3, -5, -2, -6, -5, -4, -3, -4, -5, -6, -6, -7, -6, -5, -5, -5, -5, -6, -5, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -8, -1, -3, -7, -6, -5, -4, -6, -3, -2, -1, -3, -1, -3, -2, -4, -5, -4, -6, -3, -7, -2, -4, -7, -5, -4, -6, -4, -7, -3, -8, -4, -7, -5, -4, -3, -5, -6, -5, -7, -4, -7, -3, -6, -8, -7, -6, -5, -6, -7] \\
 $t10496$ & [1, 2, 1, 3, 3, 2, 2, 1, 2, 2, 1, 1, 2, 1, 2, 1, 1, 2, 1, 2, 3, 2, 1, 2, 2, 2, 3] \\
 $t10643$ & [-1, -2, -1, -1, -2, -3, -4, -5, -4, -3, -4, -3, -2, -3, -3, -4, -3, -5, -3, -3, -4, -3, -2, -1, -3, -2, -4, -5, -4, -3, -5, -2, -4, -5, -5, -4, -3, -2, -2, -1, -2, -1, -2, -1, -3, -2, -1, -1, -2, -3, -2, -4, -3, -5, -2, -4, -2, -1, -3, -2, -4, -3, -4, -5, -4, -3, -5, -3, -5, -4, -3, -2, -1, -2, -2, -3, -4, -4, -4, -3, -2, -1, -3, -4, -3, -3, -4, -3, -5, -4, -3, -2, -1, -3, -4, -3, -4, -3, -5, -2, -4, -1, -3, -2, -1, -3, -1, -4, -4, -3, -4, -5, -4, -3, -5, -3, -2, -4, -2, -3, -2, -4, -3] \\
 $t10681$ & [1, 2, 3, 4, 5, 6, 5, 4, 6, 3, 7, 4, 8, 5, 9, 4, 6, 10, 9, 8, 9, 7, 6, 8, 5, 9, 4, 6, 10, 3, 5, 2, 4, 3, 5, 2, 4, 6, 1, 3, 7, 2, 6, 8, 5, 7, 4, 6, 3, 7, 8, 8, 7, 9, 6, 5, 4, 6, 3, 5, 2, 6, 3, 7, 4, 8, 7, 8, 9, 8, 8, 7, 6, 7, 5, 8, 4, 6, 9, 3, 5, 10, 2, 6, 2, 7, 7, 8, 7, 9, 9, 8, 10, 7, 6, 5, 7, 4, 8, 5, 3, 6, 4, 7, 3, 5, 8, 6, 9, 7, 10, 8, 7, 9, 6, 8, 5, 4, 3, 5, 2, 6, 1, 7, 2, 6, 2, 5, 1, 4, 6, 2, 6, 6, 6, 3, 2, 4, 3, 5, 6, 5, 7, 4, 8, 3, 5, 3, 6, 2, 4, 7, 1, 3, 5, 8, 2, 9, 1, 3, 8, 1, 3, 8, 4, 3, 5, 4] \\
 $t10832$ & [1, 2, 2, 1, 1, 1, 2, 2, 3, 3, 2, 1, 2, 1, 2, 3, 2, 2, 2, 2, 1, 2, 1, 2, 1, 1, 2, 1, 2, 2, 1, 2, 2, 1, 1, 2, 1] \\
 $t10985$ & [-1, -2, -3, -4, -5, -6, -7, -8, -7, -7, -6, -5, -7, -6, -6, -6, -7, -6, -8, -6, -9, -8, -9, -8, -7, -8, -9, -9, -8, -8, -7, -6, -5, -6, -6, -7, -6, -8, -7, -9, -8, -10, -9, -8, -7, -6, -5, -5, -4, -6, -3, -7, -2, -6, -8, -1, -5, -7, -4, -6, -3, -5, -7, -2, -4, -8, -2, -5, -9, -3, -6, -10, -2, -5, -7, -1, -8, -7, -9, -6, -5, -4, -3, -5, -4, -6, -4, -7, -8, -7, -9, -7, -10, -6, -5, -4, -6, -3, -7, -2, -6, -8, -1, -3, -5, -9, -4, -5, -6, -7, -6, -5, -4, -6, -3, -5, -2, -5, -3, -4, -5, -6, -5, -6, -7, -8, -7, -9, -6, -5, -4, -5, -4, -6, -3, -5, -4, -3, -5, -2, -6, -3, -7, -4, -8, -5, -9, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -8, -2, -8, -5, -9] \\
 $t11198$ & [-1, -2, -3, -2, -4, -3, -4, -3, -2, -1, -3, -2, -3, -2, -4, -4, -4, -3, -4, -3, -2, -4, -3, -4, -3, -3, -2, -3, -4, -3, -2, -4, -3, -2, -3, -2, -4, -4, -4, -3, -2, -4, -1, -4, -2, -1, -2, -3, -2, -4, -1, -3, -2, -2, -1, -2] \\
 $t11376$ & [1, 2, 1, 3, 3, 2, 3, 2, 1, 3, 2, 1, 2, 1, 3, 3, 3, 2, 1, 3, 1, 2, 2, 1, 3, 1, 2, 3, 2, 1, 2, 2, 3, 2, 1, 1, 2, 1, 3, 1, 3, 1, 1] \\
 $t11548$ & [-1, -2, -3, -3, -2, -3, -3, -3, -3, -2, -2, -2, -1, -2, -1, -3, -1, -2, -1, -3, -3, -2, -3, -2, -3, -2, -1, -2, -3, -3, -2, -1, -2, -2, -1, -3, -2, -1, -3, -1, -1, -2, -3, -2, -1, -2, -1, -2, -2, -1, -3, -2, -1] \\
 $t11556$ & [1, 2, 1, 2, 2, 3, 2, 4, 3, 3, 4, 5, 4, 4, 3, 2, 4, 1, 3, 3, 4, 3, 5, 2, 2, 1, 3, 4, 5, 4, 4, 3, 2, 3, 2, 1, 2, 3, 3, 2, 3, 4, 3, 5, 2, 5, 1, 2, 1, 2, 3, 2, 3, 4, 3] \\
 $t11852$ & [1, 2, 3, 2, 4, 1, 4, 4, 3, 2, 3, 4, 3, 4, 3, 5, 2, 3, 3, 4, 3, 4, 4, 5, 4, 3, 2, 1, 3, 2, 3, 2, 4, 2, 1, 3, 2, 4, 5, 4, 5, 4, 3, 2, 1, 2, 3, 3, 4, 3, 5, 2, 4, 4, 3, 2, 4, 2, 4, 1, 1, 2, 3, 2, 4, 3, 5, 4, 4] \\
 $t11887$ & [-1, -2, -2, -2, -1, -3, -1, -4, -1, -4, -2, -3, -2, -4, -1, -3, -3, -2, -1, -3, -1, -4, -3, -2, -1, -3, -1, -4, -2, -1, -3, -2, -2, -1, -2, -2, -3, -4, -3, -2, -3, -2, -1, -2, -3, -4, -3, -2, -2, -1, -3, -2, -2, -2] \\
 $t11909$ & [1, 1, 2, 1, 3, 2, 4, 1, 4, 2, 1, 2, 3, 2, 4, 1, 4, 1, 4, 2, 4, 2, 3, 2, 4, 3, 2, 2, 1, 2, 3, 3, 4, 3, 2, 4, 1, 1, 2, 1, 3, 4, 3, 2] \\
 $t12288$ & [-1, -2, -3, -2, -4, -3, -5, -2, -1, -3, -4, -3, -5, -2, -3, -2, -3, -4, -3, -5, -2, -3, -2, -3, -3, -4, -3, -5, -2, -3, -4, -3, -3, -2, -1, -2, -3, -2, -4, -3, -3, -4, -5, -5, -4, -3, -2, -4, -1, -3, -5, -2, -4, -3, -2, -2, -3, -2, -3, -3, -4, -3, -3, -4, -3, -2, -4, -3, -5, -2, -3, -2, -4, -1, -3, -5, -2, -1, -3, -4, -5] \\
 $t12533$ & [-1, -1, -2, -3, -2, -1, -1, -2, -1, -3, -1, -1, -1, -1, -2, -1, -3, -3, -2, -3, -2, -2, -3, -2, -2, -3, -2] \\
 $t12681$ & [-1, -2, -3, -4, -3, -2, -4, -1, -3, -2, -2, -3, -3, -2, -4, -1, -4, -2, -3, -2, -4, -1, -3, -4, -3, -2, -1, -3, -3, -2, -2, -3, -3, -2, -2, -3, -2, -4, -1, -3, -1, -2, -3, -4, -3, -3, -2, -3] \\
 $t12753$ & [1, 2, 1, 3, 4, 3, 5, 2, 6, 3, 5, 4, 3, 2, 4, 3, 5, 2, 4, 6, 4, 5, 4, 3, 2, 4, 1, 2, 2, 3, 2, 4, 1, 5, 4, 5, 4, 3, 2, 3, 4, 3, 5, 3, 4, 5, 4, 6, 3, 4, 5, 4, 6, 3, 5, 2, 4, 6, 3, 6, 2, 4, 3, 3, 2, 3, 3, 4, 3, 2, 3, 4, 3, 5, 2, 4, 3, 2, 4, 5] \\
 $o9\_00133$ & [1, 2, 3, 2, 4, 3, 2, 1, 2, 2, 1, 3, 3, 2, 1, 3, 2, 4, 3, 3, 2, 3, 4, 3, 2, 1, 2, 2, 3, 2, 2, 2, 1, 2, 1, 3, 2, 3, 2, 4, 1, 3, 2, 2, 3, 2, 1, 3, 2, 3, 3, 4, 4, 3, 3, 2, 1, 3, 2, 3, 4, 3, 2, 1, 3, 4, 3, 2, 2, 1, 2, 3, 2, 1, 3, 4, 4, 3, 2, 1, 2, 3, 2, 4, 3, 2, 4, 3, 2, 3, 3, 2, 4, 3, 2, 1, 2, 1, 3, 4, 3, 3, 2, 1, 3, 2] \\
 $o9\_00168$ & [1, 1, 2, 3, 2, 4, 2, 1, 2, 2, 3, 3, 2, 1, 3, 4, 3, 2, 3, 3, 4, 3, 2, 1, 2, 2, 3, 2, 4, 3, 4, 3, 4, 3, 2, 1, 3, 2, 4, 1, 2, 3, 2, 4, 3, 3, 2, 1, 2, 2, 3, 2, 2, 1, 3, 3, 2, 4, 3, 2, 4, 1, 4, 1, 3, 2, 3, 2, 4, 1, 3, 2, 4, 1, 3, 2, 4, 1, 4, 3, 2, 4, 4, 3, 2, 4, 3, 4, 3, 2, 4, 1, 2, 3, 2, 4, 4, 3, 2, 4, 1, 2, 3, 2, 4, 3, 2, 4, 1, 2, 2, 3, 2, 4] \\
 $o9\_00644$ & [-1, -1, -2, -2, -1, -1, -2, -1, -1, -2, -1, -2, -2, -1, -2, -2, -1, -2, -2, -2, -2, -1, -2, -1, -2, -1, -1, -2, -2, -1, -2, -1, -1, -2, -1, -2, -1, -1, -2, -1, -1, -2, -2, -1, -2, -2, -1, -2] \\
 $o9\_00797$ & [-1, -2, -3, -4, -5, -4, -4, -5, -4, -6, -4, -6, -3, -2, -1, -3, -3, -2, -4, -4, -3, -4, -5, -4, -6, -3, -5, -2, -4, -6, -1, -3, -5, -2, -5, -4, -5, -4, -6, -3, -6, -4, -6, -5, -4, -3, -2, -1, -3, -2, -4, -4, -3, -5, -4, -6, -5, -6, -6, -5, -4, -3, -2, -4, -1, -4, -2, -2, -3, -4, -3, -5, -2, -4, -1, -3, -4, -3, -2, -1, -3, -2, -4, -2, -5, -2, -6, -1, -3, -2, -4, -1, -3, -1, -3, -4, -3, -2, -4, -3, -5, -2, -4, -6, -2, -5, -3, -6, -2, -2, -1, -3, -2, -4, -3, -2, -4, -2, -5, -1, -2, -3, -2, -4, -1, -3, -5, -4, -6, -3, -5, -2, -4, -6, -2, -6, -3, -2, -1, -2, -1, -3, -4, -3, -2, -1, -3, -4, -3, -2, -4, -1, -4, -3, -5, -4, -6, -5, -4, -3, -2, -3, -4, -3, -5, -2, -6, -1, -5, -6, -5, -5, -4, -3, -5, -2, -4, -6, -3, -4, -5, -4, -5, -6] \\
 $o9\_00815$ & [1, 2, 3, 4, 3, 4, 3, 2, 4, 1, 3, 4, 4, 5, 4, 6, 3, 2, 2, 3, 2, 4, 3, 5, 4, 6, 6, 5, 4, 6, 3, 5, 2, 6, 5, 5, 4, 6, 3, 5, 5, 4, 3, 2, 1, 2, 3, 2, 3, 4, 5, 4, 3, 4, 3, 2, 4, 5, 4, 6, 3, 4, 5, 4, 6, 3, 5, 4, 3, 2, 4, 1, 3, 2, 4, 3, 5, 2, 3, 2, 4, 5, 4, 6, 3, 2, 4, 5, 4, 3, 5, 2, 4, 1, 5, 5, 4, 6, 3, 2, 4, 4, 3, 5, 2, 2, 2, 1, 3, 2, 4, 1, 3, 2, 4, 1, 5, 4, 6, 3, 6, 2, 5, 4, 6, 3, 5, 4, 3, 2, 3, 3, 2, 4, 1, 5, 1, 4, 6, 3, 5, 4, 3, 2, 3, 4, 5, 4, 6, 4, 3, 2, 1, 2, 3, 4, 3, 4, 5, 4, 6, 3, 4, 3, 2, 1, 1, 2, 3, 2, 4, 1, 5, 2, 4, 6, 4, 3, 5, 4, 5, 5, 4, 3, 2, 3, 3, 4, 3, 5, 4, 4, 5, 4] \\
 $o9\_01079$ & [-1, -2, -1, -3, -2, -4, -3, -5, -2, -4, -2, -1, -2, -3, -2, -4, -1, -4, -3, -5, -4, -3, -2, -2, -1, -2, -2, -3, -2, -3, -3, -4, -3, -4, -5, -4, -3, -3, -4, -3, -3, -2, -1, -3, -2, -4, -4, -3, -2, -1, -3, -4, -3, -2, -4, -5, -4, -3, -4, -4, -3, -2, -1, -3, -4, -5, -4, -3, -5, -2, -4, -3, -5, -2, -4, -3, -3, -2, -4, -1, -3, -5, -2, -1, -3, -1, -4, -3, -2, -4, -1, -3, -5, -4, -3, -5, -3] \\
 $o9\_01175$ & [-1, -2, -1, -2, -3, -2, -4, -1, -3, -5, -3, -4, -3, -3, -3, -2, -1, -3, -2, -1, -3, -4, -4, -3, -2, -4, -4, -4, -3, -2, -4, -1, -2, -3, -4, -4, -3, -5, -4, -3, -2, -1, -3, -1, -4, -2, -5, -3, -5, -4, -3, -5, -2, -1, -2, -3, -4, -3, -3, -2, -3, -2, -4, -3, -3, -2, -1, -3, -2, -4, -5, -4, -3, -2, -4, -3, -2, -4, -1, -5, -2, -4, -2, -4, -1, -4, -3, -5, -2, -4, -1, -3, -2, -4, -5, -4, -4, -3, -2, -4, -1, -4, -2, -5, -4, -4, -3, -5, -2, -3, -4, -3, -5] \\
 $o9\_01436$ & [-1, -2, -3, -4, -3, -5, -2, -2, -1, -2, -3, -4, -5, -5, -4, -6, -5, -4, -6, -3, -4, -3, -5, -2, -4, -1, -3, -2, -4, -5, -4, -6, -5, -4, -6, -3, -4, -5, -4, -4, -3, -2, -4, -5, -6, -5, -5, -4, -3, -4, -3, -5, -2, -4, -6, -3, -2, -4, -1, -2, -3, -4, -5, -5, -4, -3, -5, -2, -6, -1, -5, -4, -3, -2, -2, -1, -2, -2, -3, -2, -4, -1, -3, -3, -4, -5, -4, -6, -3, -5, -4, -4, -3, -2, -1, -3, -2, -4, -5, -4, -3, -5, -2, -6, -5, -5, -4, -3, -2, -4, -1, -5, -2, -2, -3, -2, -4, -3, -5, -2, -6, -5, -5, -4, -5, -5, -4, -4, -3, -4, -5, -5, -4, -6, -3, -5] \\
 $o9\_01496$ & [-1, -2, -3, -4, -5, -5, -4, -6, -3, -5, -4, -3, -5, -3, -6, -2, -6, -1, -3, -6, -3, -4, -5, -4, -5, -6, -5, -5, -4, -3, -2, -3, -4, -5, -6, -6, -5, -4, -6, -3, -5, -2, -5, -2, -6, -3, -4, -3, -5, -6, -5, -4, -4, -5, -4, -4, -4, -4, -3, -2, -3, -4, -3, -5, -3, -6, -2, -4, -3, -2, -3, -3, -2, -1, -2, -3, -3, -4, -4, -3, -2, -1, -3, -2, -2, -3, -4, -3, -5, -4, -6, -5, -4, -3, -2, -1, -3, -4, -3, -5, -4, -5, -4, -3, -2, -4, -1, -3, -2, -4, -4, -5, -6, -5, -6, -5, -4, -3, -4, -3, -5, -2, -3, -3, -4, -5, -4, -6, -5, -5, -4, -3, -4, -3, -2, -1, -3, -2, -4, -4, -5, -6, -5, -4, -3, -2, -1, -3, -4, -5, -4, -6, -3, -3, -4, -3, -2, -3] \\
 $o9\_01584$ & [-1, -2, -3, -2, -4, -2, -5, -3, -4, -5, -6, -5, -4, -6, -7, -6, -6, -5, -4, -6, -3, -5, -2, -6, -6, -7, -6, -5, -5, -4, -6, -3, -7, -2, -6, -1, -5, -4, -5, -4, -6, -3, -5, -7, -2, -4, -3, -2, -4, -1, -5, -2, -5, -4, -6, -5, -4, -6, -3, -7, -4, -6, -5, -4, -6, -3, -2, -1, -3, -2, -1, -3, -2, -2, -1, -3, -2, -4, -3, -5, -2, -4, -1, -1, -1, -2, -3, -4, -5, -6, -6, -5, -4, -3, -2, -1, -2, -3, -2, -3, -4, -5, -4, -6, -3, -7, -2, -4, -6, -7, -5, -4, -6, -5, -7, -4, -3, -2, -4, -1, -3, -5, -2, -5, -2, -4, -6, -5, -4, -6, -7, -6, -5, -5, -4, -3, -5, -2, -4, -6, -1, -5, -1, -4, -6, -2, -5, -7, -5, -6, -5, -4, -6, -4, -5, -4, -6, -6, -5, -6, -7, -7, -6, -5, -7, -4, -6, -3, -6, -2, -5, -4, -6, -5, -6, -5, -4, -3, -5, -4, -5, -5, -6, -7, -6, -5, -5, -4, -5, -6, -5] \\
 $o9\_01621$ & [-1, -1, -2, -3, -2, -4, -1, -3, -5, -4, -6, -3, -5, -2, -6, -1, -3, -7, -2, -4, -6, -2, -1, -3, -2, -4, -4, -5, -4, -6, -3, -5, -2, -4, -3, -5, -2, -4, -6, -1, -3, -5, -7, -2, -6, -5, -4, -3, -5, -4, -5, -6, -7, -7, -6, -5, -4, -6, -3, -6, -7, -7, -6, -5, -7, -4, -3, -2, -1, -3, -2, -3, -4, -3, -4, -5, -6, -5, -4, -3, -4, -5, -4, -4, -3, -5, -6, -5, -5, -5, -6, -7, -6, -5, -7, -4, -3, -2, -3, -2, -1, -3, -4, -4, -5, -4, -3, -4, -5, -6, -5, -7, -4, -6, -3, -6, -2, -5, -3, -4, -3, -5, -2, -5, -1, -4, -6, -2, -5, -3, -4, -5, -5, -6, -7, -6, -5, -4, -3, -4, -4, -3, -2, -3, -2, -1, -2, -1, -3, -2, -1, -3, -4, -4, -3, -5, -2, -4, -5, -5, -6, -5, -7, -4, -4, -3, -2, -4, -1, -3, -5, -2, -6, -2, -3, -4, -5, -4, -6, -3, -7, -2, -6, -3, -6, -2, -5, -7, -1, -3, -4, -3, -5, -2, -4, -6, -1, -3, -5, -2, -5] \\
 $o9\_01680$ & [1, 2, 1, 3, 2, 4, 5, 4, 6, 3, 7, 2, 4, 2, 5, 1, 6, 2, 6, 2, 5, 1, 3, 2, 1, 3, 4, 3, 5, 2, 6, 1, 5, 7, 4, 3, 2, 4, 3, 5, 4, 3, 5, 3, 6, 2, 5, 3, 4, 3, 5, 2, 4, 6, 1, 5, 2, 6, 5, 6, 5, 7, 4, 6, 5, 4, 6, 4, 7, 3, 2, 4, 1, 5, 2, 6, 5, 7, 4, 3, 2, 4, 4, 5, 4, 3, 4, 3, 4, 5, 6, 5, 7, 4, 3, 3, 2, 1, 2, 3, 2, 3, 2, 4, 5, 6, 5, 4, 3, 2, 4, 5, 4, 6, 3, 7, 2, 3, 2, 4, 3, 5, 3, 6, 5, 5, 4, 5, 4, 3, 2, 1, 3, 4, 3, 5, 2, 5, 2, 1, 3, 2, 4, 1, 5, 6, 7, 6, 5, 4, 3, 2, 4, 3, 5, 4, 6, 3, 5, 5, 4, 3, 5, 2, 4, 3, 2, 4, 1, 4, 2, 5, 3, 6, 5, 7, 4, 3, 5, 2, 6, 1, 7, 1, 7] \\
 $o9\_01765$ & [1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 1, 2] \\
 $o9\_01936$ & [1, 2, 2, 2, 1, 2, 2, 3, 2, 4, 5, 4, 6, 3, 2, 4, 1, 5, 2, 3, 4, 3, 2, 4, 1, 3, 2, 4, 1, 4, 2, 3, 2, 4, 1, 5, 2, 4, 6, 1, 3, 4, 5, 4, 6, 3, 2, 3, 4, 5] \\
 $o9\_01953$ & [-1, -2, -1, -3, -1, -4, -2, -1, -3, -3, -3, -3, -2, -1, -2, -3, -3, -2, -4, -3, -2, -4, -1, -3, -2, -1, -3, -1, -2, -1, -3, -2, -2, -1, -2, -2, -2, -1, -3, -3, -2, -3, -4, -4, -3, -2, -3, -2, -1, -2, -3, -4, -3, -2, -3, -4, -4, -3, -2, -1, -2, -2, -3, -3, -2, -2, -3, -2, -4, -3, -2, -2, -3, -3, -2, -4, -1, -3, -2, -1, -3, -1, -4, -1, -3, -1, -2, -1, -2, -3, -2, -3, -2, -4, -2, -1, -3, -2, -4, -2, -1, -3, -2, -1, -3, -3, -3, -4, -3, -2] \\
 $o9\_01955$ & [1, 2, 1, 2, 1, 3, 3, 2, 4, 3, 2, 4, 2, 1, 2, 3, 2, 3, 3, 4, 3, 2, 3, 2, 4, 1, 2, 3, 2, 3, 2, 4, 2, 1, 2, 3, 3, 4, 3, 3, 2, 1, 3, 2, 4, 3, 3, 2, 3, 4, 4, 3, 2, 4, 1, 2, 3, 3, 2, 4, 3, 2, 4, 2, 3, 4, 4, 3, 2, 1, 2, 3, 4, 3, 4, 3, 4, 3, 2, 1, 3, 2, 4, 3, 2, 4, 1, 3, 1, 2, 1, 3, 1, 4, 3, 2, 3, 2, 1, 2, 2, 1, 3, 2, 4, 1, 3, 2, 4, 3] \\
 $o9\_02255$ & [1, 2, 3, 2, 4, 3, 5, 5, 6, 7, 7, 6, 8, 5, 4, 6, 3, 5, 2, 5, 6, 5, 7, 5, 8, 6, 9, 5, 4, 3, 5, 2, 4, 6, 1, 5, 7, 5, 8, 6, 9, 5, 7, 4, 3, 4, 3, 5, 3, 2, 4, 3, 2, 4, 2, 5, 6, 6, 5, 4, 6, 3, 5, 6, 7, 6, 8, 7, 9, 6, 8, 5, 9, 4, 6, 3, 5, 7, 2, 4, 6, 8, 5, 7, 5, 8, 5, 4, 4, 3, 2, 4, 5, 4, 6, 3, 5, 4, 3, 5, 2, 1, 3, 3, 3, 2, 3, 4, 3, 5, 6, 7, 6, 8, 5, 6, 5, 7, 4, 3, 5, 6, 5, 7, 5, 8, 4, 7, 9, 5, 6, 5, 7, 4, 6, 4, 3, 2, 1, 3, 4, 3, 4, 5, 6, 7, 8, 7, 9, 6, 9, 5, 4, 6, 3, 5, 7, 2, 4, 6, 3, 5, 7, 2, 4, 8, 3, 5, 3, 6, 2, 7, 1, 6, 2, 5, 7, 4, 8, 7, 9, 7, 3, 8, 2, 4, 7, 4, 7, 3, 7, 6, 5, 4, 6, 7, 6, 8, 5, 7, 9, 6, 7, 8, 9] \\
 $o9\_02340$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -1, -2, -3] \\
 $o9\_02350$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -1] \\
 $o9\_02383$ & [-1, -2, -1, -3, -3, -4, -3, -5, -6, -5, -4, -5, -5, -5, -4, -3, -5, -2, -6, -1, -3, -2, -4, -3, -5, -2, -4, -6, -1, -3, -4, -3, -4, -5, -4, -6, -3, -3, -4, -3, -2, -3, -4, -3, -5, -2, -5, -2, -4, -1, -5, -3, -2, -1, -3, -4, -5, -5, -6, -5, -4, -3, -2, -4, -1, -3, -5, -6, -6, -5, -4, -3, -2, -4, -4, -5] \\
 $o9\_02386$ & [1, 1, 2, 3, 2, 4, 5, 4, 6, 3, 7, 2, 4, 8, 1, 5, 2, 6, 1, 3, 7, 4, 3, 2, 1, 3, 3, 4, 3, 5, 2, 6, 3, 7, 4, 8, 3, 2, 4, 2, 5, 4, 6, 3, 5, 7, 2, 4, 6, 5, 7, 4, 8, 7, 6, 7, 6, 8, 7, 9, 8, 7, 6, 8, 7, 8, 7, 6, 5, 7, 4, 6, 3, 5, 7, 2, 4, 8, 1, 5, 9, 6, 7, 6, 8, 7, 6, 5, 4, 6, 3, 6, 2, 4, 3, 5, 4, 3, 5, 6, 7, 6, 5, 4, 6, 4, 3, 5, 2, 1, 3, 2, 3, 2, 3, 2, 4, 3, 5, 2, 4, 6, 3, 7, 6, 8, 5, 9, 4, 8, 3, 5, 2, 4, 1, 5, 2, 6, 3, 5, 7, 8, 7, 9, 7, 6, 5, 4, 3, 5, 4, 6, 7, 6, 5, 7, 4, 8, 5, 7, 4, 3, 6, 2, 5, 7, 1, 3, 2, 4, 3, 5, 2, 4, 6, 4, 7, 3, 5, 8, 4, 6, 5, 7, 8, 9, 8, 7, 6, 5, 7, 4, 6, 8, 3, 7, 4, 5, 6, 5, 4, 3, 2, 4, 1, 2, 3, 2, 4, 5, 4, 3, 5, 4, 6, 3, 5, 7, 2, 6, 3, 5, 7, 7, 4, 8, 5, 7, 4, 6, 7, 8, 9, 8, 8, 7, 8] \\
 $o9\_02655$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -1, -2, -3] \\
 $o9\_02696$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 1] \\
 $o9\_02706$ & [-1, -2, -3, -2, -4, -1, -3, -5, -2, -6, -5, -7, -4, -8, -3, -5, -5, -4, -3, -2, -3, -2, -3, -4, -5, -4, -6, -4, -3, -2, -1, -2, -3, -4, -3, -5, -4, -6, -3, -6, -2, -5, -7, -1, -4, -6, -8, -5, -8, -4, -7, -3, -6, -2, -4, -7, -8, -5, -7, -4, -3, -6, -5, -7, -6, -8, -5, -8, -4, -7, -3, -6, -8, -5, -4, -6, -3, -7, -3, -7, -3, -2, -4, -1, -4, -2, -3, -2, -4, -5, -4, -3, -5, -4, -6, -5, -7, -4, -6, -3, -7, -2, -7, -1, -3, -8, -4, -8, -5, -4, -3, -2, -4, -3, -5, -6, -7, -6, -5, -7, -4, -8, -3, -7, -6, -5, -7, -6, -5, -7, -4, -8, -3, -5, -8, -7, -8, -6, -5, -7, -7, -6, -5, -7, -4, -7, -3, -8, -2, -4, -1, -5, -4, -6, -3, -5, -7, -2, -4, -6, -5, -4, -6, -3, -7, -2, -4, -8, -3, -5, -6, -6, -5, -7, -6, -5, -7, -5, -8, -4, -7, -3, -6, -2, -5, -6, -7, -6, -8, -5, -8, -4, -3, -2, -4, -2, -1, -2, -3, -4, -5, -4, -5, -6, -5, -4, -6, -3, -2, -4, -5, -6, -7, -6, -5, -4, -3, -4, -5, -6, -7, -8, -7, -6, -5, -4, -3, -2, -1, -2, -3, -2, -4, -2, -5, -3, -6, -4, -7, -5, -6, -7, -6, -5] \\
 $o9\_02735$ & [-1, -2, -3, -2, -4, -3, -4, -5, -4, -6, -3, -5, -7, -2, -4, -8, -3, -7, -6, -5, -7, -4, -3, -2, -4, -2, -1, -2, -3, -4, -5, -4, -6, -7, -7, -6, -5, -4, -6, -3, -5, -7, -2, -4, -6, -8, -1, -5, -6, -7, -6, -5, -7, -4, -3, -2, -4, -1, -3, -5, -1, -3, -4, -5, -6, -7, -8, -7, -6, -7, -6, -5, -4, -6, -3, -7, -2, -6, -7, -6, -8, -5, -7, -4, -6, -3, -2, -4, -1, -5, -4, -6, -3, -7, -2, -6, -8, -1, -3, -5, -7, -6, -7, -4, -7, -6, -7, -6, -8, -5, -4, -5, -6, -7, -6, -8, -5, -4, -6, -4, -7, -3, -7, -6, -5, -4, -6, -3, -5, -7, -2, -6, -1, -3, -7, -2, -7, -1, -3, -4, -3, -5, -4, -6, -3, -5, -7, -2, -4, -6, -1, -3, -6, -7, -8, -7, -6, -5, -4, -6, -3, -5, -3, -6, -2, -1, -3, -4, -5, -4, -3, -2, -4, -1, -4, -2, -3, -2, -4, -2, -5, -3, -6, -4, -7, -5, -6, -5, -7, -4, -8, -3, -2, -3, -4, -3, -2, -3, -2, -4, -5, -4, -6, -3, -7, -2, -4, -8, -3, -5, -4, -6, -3, -7, -2, -4, -1, -3, -5, -2, -4, -6, -3, -2, -4, -2, -5, -1, -5, -2, -4, -2, -5, -3, -4, -5, -5, -6, -7, -8, -7, -6, -5, -4, -3, -5, -2, -6, -3, -4, -3, -5, -4, -6, -3, -7, -2, -6, -2, -6] \\
 $o9\_02772$ & [1, 2, 3, 4, 5, 6, 5, 4, 3, 2, 4, 1, 3, 5, 5, 4, 6, 3, 6, 4, 7, 5, 6, 5, 7, 5, 8, 4, 7, 3, 5, 2, 6, 5, 4, 3, 2, 4, 2, 5, 1, 6, 7, 6, 5, 7, 4, 8, 5, 4, 6, 3, 7, 2, 3, 3, 4, 3, 5, 4, 5, 6, 5, 7, 4, 8, 3, 7, 6, 7, 6, 5, 7, 6, 5, 4, 3, 5, 3, 6, 4, 7, 3, 5, 2, 3] \\
 $o9\_02786$ & [-1, -2, -1, -3, -3, -2, -2, -1, -2, -2, -3, -2, -1, -3, -3, -2, -1, -2, -2, -3, -2, -2, -1, -3, -2, -2, -3, -2, -1, -3, -2, -1, -2, -3, -2, -2, -1, -3, -1, -2, -1, -2, -3, -2, -1, -2, -1, -2, -3, -2, -1, -2, -1, -2, -1, -3, -2, -2, -1, -2, -3, -2, -1, -3, -2, -1, -3, -2, -1, -3, -3, -3, -2] \\
 $o9\_02794$ & [-1, -2, -1, -1, -1, -2, -2, -3, -2, -1, -1, -2, -1, -3, -2, -3, -2, -3, -3, -2, -1, -2, -1, -3, -2, -1, -3, -1, -3, -2, -1, -3, -2, -2, -2, -2, -2, -1, -2, -3, -2, -1, -3, -2, -2, -1, -2, -3, -3, -2, -3, -3, -2, -1, -2, -2, -3, -2, -2, -1, -3, -2, -1, -3, -1, -2, -1, -2, -3, -2, -3, -2, -1, -2, -2, -3, -2, -2, -1, -3, -3, -2, -1] \\
 $o9\_02909$ & [-1, -2, -3, -4, -3, -5, -3, -4, -3, -2, -3, -4, -4, -3, -2, -2, -1, -3, -3, -2, -4, -3, -2, -4, -3, -4, -3, -5, -3, -3, -2, -4, -3, -2, -4, -2, -3, -2, -1, -3, -3, -4, -3, -5, -2] \\
 $o9\_03032$ & [-1, -2, -3, -4, -3, -5, -6, -7, -8, -7, -6, -5, -4, -3, -2, -3, -4, -5, -4, -4, -5, -6, -7, -6, -5, -4, -6, -3, -7, -4, -5, -4, -5, -4, -3, -2, -4, -3, -5, -4, -6, -5, -4, -3, -2, -1, -2, -3, -4, -5, -5, -6, -5, -7, -4, -4, -5, -4, -6, -3, -5, -7, -2, -4, -6, -8, -3, -5, -4, -5, -6, -5, -7, -4, -6, -5, -7, -4, -8, -3, -7, -2, -7, -1, -6, -2, -3, -2, -2, -2, -3, -4, -5, -4, -6, -3, -7, -2, -4, -8, -1, -3, -5, -4, -6, -3, -7, -2, -6, -3, -5, -7, -6, -5, -4, -3, -5, -2, -6, -1, -7, -6, -5, -4, -5, -6, -5, -4, -3, -2] \\
 $o9\_03108$ & [-1, -2, -3, -4, -5, -4, -3, -5, -2, -4, -3, -5, -2, -6, -5, -4, -5, -6, -5, -7, -8, -7, -6, -5, -7, -5, -6, -5, -4, -3, -4, -3, -5, -4, -6, -3, -5, -7, -2, -6, -1, -2, -3, -4, -3, -5, -4, -6, -3, -7, -2, -3, -4, -5, -5, -4, -6, -3, -5, -7, -4, -6, -8, -3, -7, -6, -8, -6, -5, -6, -5, -7, -4, -6, -3, -5, -3, -4, -3, -2, -1, -3, -2, -4, -3, -5, -6, -5, -4, -3] \\
 $o9\_03118$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8] \\
 $o9\_03133$ & [1, 2, 3, 2, 4, 1, 2, 1, 3, 2, 4, 5, 4, 6, 7, 8, 9, 8, 7, 9, 6, 8, 10, 11, 10, 9, 8, 10, 7, 6, 8, 5, 9, 4, 6, 8, 4, 3, 7, 8, 7, 9, 6, 9, 5, 10, 4, 6, 10, 5, 7, 11, 6, 10, 9, 11, 9, 10, 8, 7, 8, 9, 8, 7, 6, 5, 4, 6, 3, 2, 4, 1, 4, 2, 3, 2, 4, 5, 4, 6, 3, 5, 7, 6, 8, 5, 8, 4, 9, 5, 10, 4, 9, 11, 3, 9, 2, 4, 10, 4, 9, 11, 3, 9, 4, 8, 7, 6, 7, 7, 5, 4, 3, 5, 2, 6, 5, 7, 8, 7, 9, 6, 10, 7, 8, 7, 9, 6, 8, 5, 4, 6, 4, 3, 4, 5, 4, 5, 6, 5, 7, 6, 5] \\
 $o9\_03149$ & [1, 2, 3, 2, 4, 1, 5, 6, 5, 7, 4, 8, 3, 5, 2, 6, 1, 5, 4, 6, 3, 7, 2, 6, 8, 5, 7, 9, 4, 10, 3, 5, 9, 2, 8, 7, 6, 5, 6, 5, 7, 4, 6, 3, 5, 6, 7, 6, 5, 4, 6, 3, 5, 7, 2, 6, 1, 7, 8, 7, 6, 8, 5, 9, 4, 6, 6, 6, 5, 7, 6, 8, 5, 7, 5, 6, 5, 4, 5, 4, 6, 3, 5, 2, 4, 1, 3, 5, 2, 6, 5, 7, 4, 3, 5, 4, 6, 4, 7, 5, 8, 4, 6, 3, 7, 4, 6, 8, 4, 5, 4, 6, 3, 7, 2, 6, 8, 5, 9, 5, 8, 10, 4, 6, 11, 3, 5, 11, 4, 6, 5, 7, 6, 8, 5, 7, 4, 8, 3, 5, 9, 6, 5, 4, 3, 2, 4, 1, 3, 5, 1, 6, 2, 1, 3, 4, 3, 5, 6, 7, 6, 8, 6, 9, 5, 10, 4, 6, 9, 11, 3, 5, 10, 2, 6, 3, 2, 4, 3, 4, 5, 4, 6, 7, 6, 5, 7, 4, 3, 5, 6, 7, 8, 7, 9, 6, 8, 10, 5, 7, 11, 4, 6, 10, 3, 5, 9, 2, 5, 10, 1, 3, 9, 3, 2, 4, 3, 5, 4, 5, 6, 5, 4, 6, 7, 6, 8, 7, 9, 6, 8, 10, 5, 11, 4, 6, 10, 7, 6, 8, 5, 4, 6, 9, 5, 8, 10, 7, 6, 8, 9, 8, 8, 7, 6, 5, 4, 5, 4, 6, 3, 5, 7, 2, 5, 8, 5, 7, 9, 4, 10, 3, 9, 2, 4, 8, 5, 6, 5, 4, 3, 7, 8, 7, 9] \\
 $o9\_03162$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 1] \\
 $o9\_03188$ & [-1, -2, -3, -2, -4, -1, -3, -4, -5, -4, -6, -3, -7, -4, -6, -8, -9, -5, -10, -4, -6, -7, -8, -7, -6, -5, -4, -6, -3, -7, -4, -6, -7, -5, -4, -6, -5, -4, -6, -3, -7, -2, -6, -8, -1, -5, -9, -6, -5, -7, -5, -8, -4, -3, -2, -4, -1, -3, -5, -3, -6, -4, -7, -6, -5, -4, -6, -5, -7, -8, -7, -9, -6, -8, -10, -5, -9, -4, -8, -3, -9, -4, -8, -5, -6, -6, -5, -7, -6, -5, -4, -3, -5, -3, -2, -4, -1, -3, -2, -4, -3, -5, -3, -6, -5, -7, -4, -7, -3, -6, -8, -7, -6, -5, -4, -6, -3, -5, -7, -2, -8, -1, -9, -8, -10, -7, -9, -6, -5, -7, -4, -7, -3, -6, -8, -2, -3, -3, -4, -5, -6, -7, -6, -5, -4, -5, -4, -6, -3, -5, -4, -6, -5, -7, -4, -6, -5, -7, -8, -9, -8, -7, -6, -8, -5, -7, -6, -8, -6, -5, -7, -4, -3, -5, -2, -6, -1, -3, -2, -3, -4, -5, -4, -6, -3, -5, -7, -4, -6, -8, -5, -6, -7, -8, -9, -8, -8, -7, -6, -8, -5, -9, -4, -8, -3, -7, -2, -6, -5, -4, -3, -4, -5, -6, -5, -7, -6, -5, -6, -7, -6, -8, -7, -9, -6, -8, -9, -8, -10, -10, -9, -8, -10, -7, -6, -8, -5, -9, -4, -8, -10, -7, -6, -7, -7, -6, -8, -5, -4, -6, -7, -8, -9, -8, -7, -9, -6, -9, -5, -7, -10, -4, -6, -8, -5, -7, -9, -5, -8, -10, -7, -9, -6, -8, -5, -7, -5, -8, -4, -3, -2, -4, -5, -4, -6, -3, -5, -4] \\
 $o9\_03288$ & [1, 2, 3, 2, 3, 4, 5, 4, 6, 3, 7, 2, 4, 6, 8, 1, 3, 7, 9, 3, 5, 10, 4, 3, 5, 2, 6, 3, 4, 5, 4, 6, 4, 7, 3, 6, 4, 7, 8, 5, 9, 8, 10, 8, 7, 8, 6, 5, 7, 4, 3, 5, 3, 2, 4, 4, 3, 4, 5, 4, 6, 5, 4, 3, 3, 2, 1, 3, 4, 3, 2, 1, 3, 2, 4, 5, 4, 5, 6, 5, 5, 4, 3, 5, 2, 4, 6, 3, 7, 6, 8, 5, 9, 4, 6, 3, 5, 7, 2, 6, 8, 5, 7, 9, 4, 6, 10, 5, 9, 5, 8, 7, 9, 7, 6, 8, 5, 9, 6, 7, 6, 8, 5, 7, 6, 5, 6, 6, 6, 5, 7, 4, 5, 5, 4, 6, 3, 4, 3, 2, 3, 4, 5, 6] \\
 $o9\_03313$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $o9\_03412$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -1, -2, -3] \\
 $o9\_03526$ & [-1, -2, -1, -3, -3, -4, -3, -5, -2, -3, -3, -4, -5, -4, -3, -5, -4, -5, -4, -3, -3, -2, -3, -4, -3, -5, -2, -2, -1, -2, -3, -4, -3, -2, -4, -1, -1, -2, -3, -3, -4, -3, -5, -3, -3, -3, -4, -3, -2, -4, -1, -1, -2, -2, -3, -2, -4, -1, -5, -2, -3, -4, -3, -4, -3, -5, -2, -3, -4, -3, -5, -2, -5, -2, -4] \\
 $o9\_03586$ & [-1, -2, -3, -2, -4, -3, -5, -2, -4, -1, -5, -1, -6, -5, -4, -5, -4, -4, -3, -4, -2, -5, -1, -3, -5, -2, -4, -1, -3, -3, -4, -3, -5, -4, -6, -3, -5, -4, -4, -3, -5, -3, -2, -1, -2, -3, -2, -4, -3, -5, -2, -4, -6, -1, -3, -4, -3, -5, -2, -4, -1, -2, -1, -3, -2, -1, -1, -2, -3, -2, -4, -3, -5, -2, -4, -6, -5, -4, -6, -4, -3, -2, -4, -1, -2, -2, -3, -2, -3, -2, -4, -4, -3, -4, -5, -5, -4, -3, -3, -2, -1, -3, -2, -4, -4, -3, -5, -4, -6, -5, -4, -6, -3, -5, -4, -5, -4, -3, -5, -4, -6, -5, -4, -6, -4, -6, -3, -2, -3, -2, -4, -3, -5, -2, -4, -6, -5, -6, -5, -6] \\
 $o9\_03622$ & [1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4] \\
 $o9\_03802$ & [1, 2, 1, 3, 2, 4, 2, 5, 3, 6, 4, 7, 3, 5, 8, 2, 7, 3, 6, 4, 7, 3, 7, 5, 8, 4, 9, 3, 8, 10, 2, 4, 9, 4, 9, 5, 6, 7, 6, 8, 5, 7, 9, 4, 8, 10, 3, 8, 2, 7, 9, 1, 6, 8, 10, 2, 7, 2, 6, 8, 3, 8, 4, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 5, 9, 8, 10, 7, 6, 8, 5, 4, 3, 2, 4, 2, 5, 1, 3, 6, 2, 4, 6, 5, 6, 7, 6, 8, 5, 9, 5, 8, 10, 7, 6, 5, 5, 4, 3, 4, 5, 6, 7, 6, 8, 5, 7, 9, 6, 8, 10, 5, 4, 3, 5, 2, 4, 1, 3, 4, 5, 6, 7, 6, 8, 9, 10, 9] \\
 $o9\_03833$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7] \\
 $o9\_03932$ & [-1, -2, -1, -3, -4, -3, -5, -2, -6, -2, -6, -3, -7, -4, -6, -8, -3, -6, -2, -7, -6, -6, -5, -6, -5, -7, -4, -6, -8, -3, -5, -4, -6, -5, -7, -7, -6, -6, -5, -7, -6, -5, -7, -4, -3, -5, -2, -4, -3, -5, -4, -3, -5, -6, -5, -4, -6, -3, -2, -3, -2, -2, -1, -3, -2, -1, -3, -2, -1, -3, -4, -5, -4, -6, -3, -7, -4, -8, -4, -5, -4, -6, -5, -7, -4, -8, -3, -5, -6, -6, -5, -4, -3, -2, -3, -4, -5, -6, -5, -4, -6, -3, -7, -2, -4, -6, -3, -3, -5, -4, -3, -5, -6, -5, -7, -8, -7, -6, -5, -5] \\
 $o9\_04054$ & [1, 2, 2, 3, 2, 1, 2, 3, 3, 4, 3, 5, 2, 3, 4, 3, 3, 2, 1, 2, 2, 3, 4, 4, 4, 3, 5, 2, 1, 3, 2, 3, 2, 4, 3, 2, 1, 2, 3, 4, 3, 5, 4, 3, 2, 1, 2, 1, 3, 4, 3, 2, 1, 3, 3, 2, 3, 3, 4, 5, 4, 3, 3] \\
 $o9\_04060$ & [1, 2, 3, 2, 4, 1, 3, 2, 2, 3, 2, 1, 2, 3, 2, 3, 4, 3, 2, 1, 3, 2, 4, 3, 2, 4, 1, 3, 4, 3, 2, 2, 2, 1, 3, 2, 3, 3, 4, 3, 4, 3, 2, 4, 3, 3, 2, 1, 2, 3, 2, 3, 4, 3, 3, 2, 1, 3, 2, 2, 1, 2, 3, 3, 3, 4, 3, 2, 4, 3, 4, 4, 3, 2, 1, 3, 1, 4, 2, 4, 1, 4] \\
 $o9\_04106$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 1] \\
 $o9\_04205$ & [-1, -2, -1, -3, -2, -4, -4, -3, -4, -5, -6, -5, -5, -4, -5, -4, -3, -4, -4, -5, -6, -7, -8, -9, -8, -10, -7, -11, -6, -8, -10, -7, -10, -6, -9, -5, -4, -6, -3, -7, -8, -7, -9, -6, -8, -10, -5, -4, -3, -5, -2, -5, -1, -3, -6, -7, -6, -5, -4, -3, -2, -2, -3, -2, -4, -4, -5, -6, -5, -7, -5, -8, -4, -6, -9, -7, -6, -8, -5, -7, -6, -5, -4, -3, -5, -4, -5, -4, -3, -2, -3, -3, -4, -3, -5, -2, -6, -1, -7, -6, -8, -5, -7, -9, -6, -7, -6, -5, -7, -4, -5, -5, -6, -7, -8, -7, -9, -6, -10, -7, -9, -11, -7, -10, -6, -9, -5, -6, -8, -9, -7, -8, -7, -9, -6, -5, -7, -4, -6, -3, -5, -2, -4, -5, -4, -6, -3, -7, -2, -4, -8, -1, -5, -2, -6, -3, -7, -4, -8, -3, -8, -2, -4, -7, -5, -6, -5, -7, -4, -6, -8, -6, -9, -5, -8, -10, -7, -9, -11, -6, -7, -7, -6, -8, -7, -6, -6, -5, -4, -3, -4, -5, -5, -6, -5, -7, -8, -9, -8, -10, -7, -6, -5, -7, -4, -3, -5] \\
 $o9\_04245$ & [1, 2, 3, 4, 3, 5, 3, 6, 7, 6, 8, 7, 9, 8, 10, 7, 9, 11, 7, 12, 8, 12, 12, 11, 10, 9, 8, 10, 7, 11, 6, 10, 12, 5, 11, 4, 10, 9, 11, 8, 12, 7, 6, 8, 9, 8, 10, 7, 11, 8, 10, 12, 7, 9, 8, 10, 7, 9, 11, 6, 5, 4, 6, 3, 7, 2, 4, 6, 8, 1, 7, 5, 6, 5, 7, 4, 8, 5, 9, 4, 10, 3, 9, 2, 8, 3, 9, 4, 9, 3, 5, 4, 6, 5, 4, 7, 8, 7, 9, 6, 5, 4, 6, 3, 5, 7, 6, 8, 5, 7, 9, 5, 9, 4, 6, 8, 5, 9, 4, 7, 10, 6, 9, 11, 8, 12, 7, 11, 6, 10, 5, 9, 6, 8, 10, 5, 9, 4, 6, 10, 3, 5, 10, 11, 10, 9, 11, 12, 11, 11, 10, 9, 8, 7, 6, 5, 7, 4, 8, 3, 7, 9, 2, 6, 8, 3, 5, 9, 10, 11, 4, 5, 6, 5, 7, 6, 8, 5, 7, 9, 4, 6, 10, 3, 9, 11, 3, 4, 3, 5, 3, 6, 7, 8, 7, 9, 6, 10, 5, 11, 4, 10, 12, 3, 9, 11, 8, 7, 9, 6, 9, 5, 8, 6] \\
 $o9\_04269$ & [1, 1, 2, 2, 1, 3, 3, 2, 1, 1, 2, 3, 2, 4, 1, 3, 2, 4, 3, 2, 4, 1, 2, 3, 2, 3, 4, 3, 3, 4, 3, 2, 1, 3, 1, 4, 3, 3, 2, 4, 3, 4, 4, 3, 2, 1, 3, 2, 2, 1, 3, 2, 2, 1, 1, 1, 2, 3, 2, 4, 1, 3, 2, 2, 3, 2, 3, 4, 3, 2, 3, 2, 4, 1, 4, 3, 2, 1, 3, 2, 1, 3, 4, 4, 3, 2, 4, 1, 3, 2, 3, 3, 4, 3, 4, 3, 2, 3] \\
 $o9\_04313$ & [1, 2, 3, 4, 5, 4, 3, 5, 2, 4, 6, 5, 6, 7, 7, 8, 9, 8, 8, 8, 7, 8, 8, 7, 9, 6, 5, 7, 4, 8, 3, 7, 9, 6, 10, 7, 6, 8, 5, 9, 4, 8, 10, 7, 6, 5, 7, 4, 7, 3, 6, 8, 2, 9, 3, 8, 2, 7, 1, 6, 8, 7, 9, 10, 9, 8, 10, 8, 11, 7, 10, 12, 9, 8, 10, 7, 9, 6, 8, 10, 5, 11, 6, 10, 7, 4, 8, 9, 8, 10, 7, 9, 11, 6, 8, 10, 7, 11, 6, 8, 5, 7, 4, 6, 3, 7, 2, 4, 8, 1, 5, 9, 4, 6, 10, 3, 6, 11, 2, 4, 7, 12, 6, 8, 5, 7, 9, 6, 10, 7, 8, 7, 7, 6, 6, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 5, 9, 8, 10, 7, 11, 6, 10, 5, 9, 11, 4, 6, 8, 10, 12, 11, 10, 12, 7, 8, 7, 6, 9, 5, 7, 10, 4, 8, 7, 9, 6, 8, 7, 6, 5, 4, 6, 3, 5, 2, 4, 3, 5, 6, 7, 8, 7, 9, 7, 10, 11, 12, 11, 10, 9, 11, 8, 10, 7, 9, 6, 5, 7, 4, 8, 5, 6, 7, 6, 8, 5, 9, 5, 4, 3, 2] \\
 $o9\_04431$ & [-1, -2, -3, -4, -5, -4, -6, -4, -7, -3, -6, -8, -4, -9, -8, -10, -5, -11, -6, -10, -12, -11, -13, -7, -12, -14, -8, -11, -13, -15, -12, -14, -16, -9, -12, -17, -8, -13, -16, -7, -10, -12, -17, -6, -9, -18, -5, -8, -11, -17, -7, -12, -17, -6, -8, -13, -16, -5, -15, -4, -3, -5, -2, -4, -6, -1, -3, -5, -7, -2, -4, -14, -13, -12, -12, -11, -10, -12, -11, -9, -8, -7, -9, -6, -10, -5, -9, -11, -4, -8, -12, -3, -7, -11, -13, -2, -6, -8, -10, -12, -14, -5, -7, -11, -15, -16, -9, -15, -17, -8, -14, -7, -13, -12, -12, -11, -10, -9, -11, -8, -10, -7, -11, -6, -10, -12, -5, -9, -11, -13, -10, -12, -14, -11, -14, -10, -15, -9, -14, -13, -12, -11, -10, -9, -8, -7, -9, -6, -8, -5, -7, -5, -4, -3, -5, -4, -6, -5, -7, -8, -9, -8, -10, -11, -10, -12, -9, -13, -10, -12, -14, -12, -11, -13, -12, -14, -15, -16, -15, -17, -14, -18, -13, -15, -12, -14, -11, -15, -10, -16, -9, -15, -17, -8, -14, -16, -18, -7, -13, -18, -6, -8, -13, -5, -9, -13, -4, -14, -3, -5, -15, -2, -14, -1, -3, -13, -4, -12, -3, -5, -11, -2, -11, -1, -3, -2, -4, -3, -5, -2, -6, -10, -7, -11, -6, -6, -7, -8, -7, -6, -5, -4, -9, -8, -10, -11, -12, -13, -12, -14, -15, -16] \\
 $o9\_04435$ & [-1, -2, -1, -3, -1, -4, -3, -5, -6, -7, -8, -7, -6, -7, -6, -5, -4, -3, -2, -3, -4, -5, -4, -6, -7, -6, -8, -5, -4, -6, -3, -5, -7, -2, -4, -6, -1, -5, -4, -3, -2, -3, -2, -4, -3, -2, -4, -3, -4, -5, -6, -7, -6, -5, -4, -3, -2, -1, -3, -2, -3, -3, -4, -5, -6, -5, -7, -4, -8, -4, -3, -2, -3, -4, -3, -5, -4, -6, -3, -2, -4, -1, -5, -2, -4, -6, -1, -5, -7, -4, -8, -3, -4, -5, -6, -5, -7, -4, -3, -2, -1, -3, -1, -4, -2, -5, -1, -4, -6, -3, -2, -4, -1, -5, -4, -6, -5, -4, -6, -3, -7, -6, -8, -7, -6, -8, -5, -4, -3, -5, -2, -6, -3, -5, -7, -4, -3, -5, -2, -6, -3, -5, -4, -3] \\
 $o9\_04438$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $o9\_04938$ & [-1, -2, -3, -2, -2, -3, -3, -2, -4, -3, -4, -4, -5, -5, -4, -3, -2, -3, -3, -3, -4, -3, -4, -5, -4, -3, -3, -2, -4, -1, -5, -2, -5, -1, -3, -4, -3, -2, -4, -1, -3, -5, -1, -4, -3, -2, -3, -2, -2, -1, -3, -4, -3, -5, -2, -4, -3, -3, -4, -3, -5, -2, -3, -2, -4, -1, -3, -3, -2, -3, -4, -3, -2, -1, -2, -3, -3, -3, -4, -3, -5, -2, -4, -3, -3, -2, -3] \\
 $o9\_05021$ & [1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6] \\
 $o9\_05177$ & [-1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -1, -2, -3, -4, -1, -2, -3, -4, -1, -2, -3, -4] \\
 $o9\_05229$ & [1, 2, 3, 3, 2, 4, 3, 2, 4, 5, 4, 6, 5, 7, 4, 8, 5, 9, 8, 10, 9, 8, 7, 9, 8, 6, 5, 7, 4, 8, 3, 9, 2, 4, 1, 2, 1, 2, 3, 2, 4, 3, 5, 6, 5, 7, 4, 8, 5, 9, 6, 10, 7, 11, 6, 8, 10, 5, 6, 7, 6, 8, 7, 9, 8, 7, 6, 5, 7, 4, 7, 3, 2, 4, 2, 5, 1, 3, 5, 2, 4, 6, 3, 5, 7, 4, 6, 3, 5, 7, 2, 4, 6, 8, 1, 6, 2, 7, 3, 8, 2, 9, 8, 10, 7, 6, 5, 7, 4, 4, 3, 5, 2, 6, 1, 3, 6, 1, 4, 5, 4, 6, 3, 7, 2, 4, 8, 1, 5, 9, 6, 7, 8, 7, 9, 6, 9, 5, 7, 10, 4, 11, 3, 10, 2, 4, 9, 1, 3, 5, 8, 1, 4, 6, 8, 5, 7, 6, 8, 5, 7, 4, 3, 5, 2, 4, 3, 4, 5, 4, 6, 4, 7, 5, 8, 4, 9, 3, 8, 3, 7, 6, 5, 7, 8] \\
 $o9\_05287$ & [-1, -1, -2, -1, -1, -2, -1, -1, -1, -1, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -1, -2] \\
 $o9\_05357$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $o9\_05426$ & [1, 2, 3, 4, 5, 4, 3, 2, 2, 3, 4, 5, 5, 4, 5, 4, 3, 2, 4, 1, 3, 2, 4, 2, 4, 5, 4, 4, 3, 4, 3, 5, 2, 6, 3, 4, 3, 2, 4, 3, 5, 3, 4, 3, 4, 3, 2, 4, 1, 3, 2, 3, 2, 3, 2, 4, 2, 5, 4, 6, 3, 6, 4, 3, 2, 4, 1, 3, 2, 4, 1, 4, 3, 5, 2, 6, 2, 3, 4, 3, 5, 2, 4, 6, 1, 3, 5, 2, 5, 3, 4, 4, 5, 4, 3, 2, 3, 3, 4, 3, 2, 4, 1, 5, 2, 4, 4, 5, 5, 4, 6, 5, 6, 6, 5, 4, 3, 5, 2, 4, 6, 5, 4, 3, 4, 5, 6, 6, 5, 4, 6, 3, 5, 2, 4, 1, 2, 3, 4, 4, 3, 5, 5, 4, 3, 5, 2, 3, 4, 3, 5, 3, 6, 2, 4, 1, 5, 4, 3, 2, 4, 3, 5, 2, 6, 1, 5, 5, 4, 3, 2, 3, 3, 4, 5, 4, 5, 6, 5, 6, 5, 4, 6, 3, 2, 4, 5, 4] \\
 $o9\_05483$ & [-1, -2, -1, -3, -2, -4, -1, -3, -5, -2, -2, -3, -4, -3, -2, -2, -1, -3, -2, -4, -1, -5, -2, -6, -1, -5, -4, -5, -4, -6, -3, -2, -3, -3, -4, -3, -5, -4, -3, -2, -1, -2, -1, -3, -1, -2, -2, -3, -4, -3, -5, -2, -2, -3, -2, -4, -5, -4, -3, -4, -4, -3, -5, -2, -6, -3, -5, -3, -4, -3, -5, -4, -6, -3, -5, -2, -1, -3, -3, -4, -5, -6, -6, -5, -4, -4, -3, -3, -4, -3, -5, -4, -6, -4, -3, -2, -3, -4, -5, -4, -6, -3, -4, -4, -3, -5, -3, -4, -3, -5, -2, -6, -3, -4, -5, -4, -3, -3, -2, -3, -4, -3, -2, -4, -2, -5, -1, -5, -4, -6, -3, -5, -2, -6, -5, -4, -3, -5, -2, -4, -1, -3, -5, -3, -5, -2, -6, -2, -5, -1, -4, -5, -3, -2, -4, -3, -2, -1, -3, -4, -5, -4, -6, -3, -2, -3, -2, -4, -1, -5, -2, -6, -3, -6, -4, -3, -5, -3, -5, -2, -5, -1, -6, -2, -3, -4, -5, -4, -6, -4] \\
 $o9\_05562$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -1] \\
 $o9\_05618$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6] \\
 $o9\_05860$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 1] \\
 $o9\_05970$ & [1, 2, 3, 4, 5, 6, 7, 8, 7, 9, 6, 10, 5, 11, 4, 12, 3, 12, 2, 11, 10, 9, 8, 7, 6, 8, 9, 8, 10, 7, 6, 8, 5, 9, 4, 8, 3, 5, 6, 5, 7, 6, 8, 7, 9, 6, 10, 5, 9, 11, 4, 12, 3, 5, 6, 7, 8, 7, 6, 5, 4, 6, 3, 6, 2, 1, 2, 3, 2, 4, 5, 5, 4, 6, 5, 7, 6, 8, 5, 4, 3, 4, 5, 6, 6, 7, 6, 8, 5, 7, 9, 5, 10, 4, 9, 11, 5, 8, 10, 12, 5, 12, 4, 6, 7, 6, 8, 5, 9, 8, 10, 7, 9, 11, 8, 7, 9, 6, 7, 8, 7, 6, 8, 5, 4, 3, 5, 2, 5, 4, 3, 5, 6, 7, 6, 8, 5, 9, 4, 10, 5, 9, 11, 6, 8, 12, 11, 12, 12, 7, 11, 6, 8, 5, 8, 9, 8, 10, 9, 11, 8, 10, 7, 6, 8, 5, 9, 4, 8, 10, 3, 5, 7, 11, 4, 8, 5, 9, 6, 5, 7, 5, 8, 4, 6, 9, 5, 10, 4, 11, 3, 5, 12, 11, 10, 9, 8, 10, 7, 11, 8, 10, 7, 11, 6, 5, 4, 3, 2, 3, 2, 4, 5, 4, 6, 7, 6, 5, 7, 6, 8, 7, 6, 9, 10, 9, 8, 7, 9, 6, 10, 5, 7, 11, 4, 7, 10, 12, 3, 5, 11, 4, 6, 10, 3, 5, 9, 2, 3, 3] \\
 $o9\_06060$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -1] \\
 $o9\_06128$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8] \\
 $o9\_06154$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7] \\
 $o9\_06248$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9] \\
 $o9\_06301$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 1] \\
 $o9\_06956$ & [1, 2, 3, 4, 3, 5, 2, 4, 5, 4, 3, 5, 3, 6, 7, 6, 8, 5, 4, 3, 5, 2, 6, 1, 3, 4, 3, 5, 2, 4, 6, 3, 6, 4, 7, 6, 5, 4, 6, 3, 7, 2, 3, 3, 4, 3, 2, 1, 2, 3, 2, 4, 3, 2, 3, 4, 3, 5, 4, 6, 3, 5, 2, 4, 3, 3, 4, 5, 6, 5, 6, 7, 6, 7, 8, 7, 7, 6, 5, 6, 7, 7, 6, 5, 4, 3, 5, 2, 4, 4, 3, 5] \\
 $o9\_07044$ & [-1, -2, -2, -3, -2, -4, -1, -5, -4, -6, -3, -4, -4, -5, -4, -6, -7, -6, -8, -5, -4, -3, -5, -2, -6, -5, -7, -6, -5, -5, -4, -3, -5, -2, -6, -1, -3, -6, -4, -6, -5, -4, -6, -5, -7, -6, -8, -5, -6, -5, -7, -4, -3, -5, -6, -5, -5, -4, -3, -5, -2, -4, -1, -3, -4, -5, -6, -5, -7, -6, -8, -6, -5, -7, -6, -8, -5, -4, -3, -5, -2, -6, -7, -6, -8, -6, -5, -5, -4, -5, -6, -5, -7, -4, -6, -8, -4, -3, -4, -5, -4, -6, -3, -7, -3, -7, -2, -6, -8, -7, -6, -8, -5, -7, -5, -4, -3, -2, -4, -5, -5, -6, -5, -4] \\
 $o9\_07152$ & [1, 2, 3, 4, 5, 6, 5, 7, 4, 6, 8, 3, 4, 5, 4, 6, 5, 7, 5, 8, 5, 9, 6, 5, 7, 7, 8, 7, 6, 7, 6, 5, 7, 4, 6, 3, 7, 2, 4, 8, 2, 5, 7, 9, 1, 3, 2, 4, 6, 3, 7, 4, 8, 9, 5, 5, 6, 7, 6, 8, 5, 9, 4, 3, 5, 2, 6, 2, 5, 7, 3, 6, 8, 2, 7, 4, 7, 5, 7, 4, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4, 4, 5, 4, 6, 4, 7, 5, 8, 4, 6, 3, 7, 2, 4, 7, 5, 4, 6, 3, 7, 8, 9, 8, 7, 9, 8, 7, 6, 5, 4, 6, 3, 7, 6, 8, 7, 9, 8] \\
 $o9\_07167$ & [-1, -2, -3, -2, -3, -2, -4, -3, -2, -4, -5, -4, -6, -3, -7, -3, -6, -3, -4, -5, -4, -6, -3, -2, -4, -1, -5, -2, -3, -4, -3, -5, -3, -2, -1, -3, -4, -3, -2, -1, -2, -3, -4, -5, -4, -5, -6, -5, -7, -4, -6, -3, -5, -2, -4, -3, -2, -4, -5, -4, -6, -4, -3, -2, -4, -5, -6] \\
 $o9\_07195$ & [-1, -2, -1, -3, -4, -5, -6, -6, -5, -7, -6, -8, -5, -7, -9, -4, -9, -3, -5, -2, -6, -3, -5, -7, -3, -8, -2, -7, -9, -4, -6, -5, -6, -7, -8, -8, -7, -6, -5, -4, -3, -2, -4, -1, -5, -2, -4, -6, -7, -3, -8, -2, -4, -7, -9, -3, -5, -4, -3, -6, -4, -7, -3, -7, -5, -4, -6, -3, -5, -7, -3, -4, -3, -5, -6, -7, -8, -7, -6, -5, -4, -3, -5, -2, -1, -3, -2, -4, -3, -4, -3, -5, -6, -7, -6, -8, -5, -4, -6, -3, -2, -4, -3, -5, -4, -3, -5, -2, -6, -5, -7, -4, -8, -9, -8, -7, -9, -6, -5, -7, -4, -3, -2, -2, -3, -4, -3, -5, -2, -4, -5, -6, -5, -4, -3, -2, -4, -2, -2, -3, -4] \\
 $o9\_07401$ & [1, 2, 3, 4, 5, 4, 3, 5, 2, 6, 1, 3, 2, 4, 3, 2, 4, 5, 4, 3, 5, 3, 2, 1, 3, 2, 4, 3, 3, 4, 3, 2, 3, 4, 5, 5, 6, 5, 4, 3, 5, 6, 7, 6, 5, 5, 4, 3, 5, 5, 6, 5, 7, 6, 5, 4, 5, 6, 5, 4, 3, 5, 2, 4, 1, 3, 2, 4, 5, 6, 7, 7, 6, 5, 4, 3, 2, 4, 5, 5, 6, 5, 5, 5, 4, 5, 6, 7, 6, 5, 4, 3, 4, 3, 5, 2, 3, 4, 3, 3, 4] \\
 $o9\_07790$ & [1, 2, 1, 2, 3, 2, 4, 5, 4, 6, 3, 7, 4, 6, 8, 9, 5, 10, 4, 6, 7, 6, 8, 5, 7, 4, 6, 8, 3, 5, 7, 9, 4, 8, 3, 7, 8, 7, 6, 5, 7, 4, 6, 3, 7, 2, 4, 1, 3, 4, 5, 4, 6, 5, 4, 3, 2, 3, 4, 3, 4, 3, 4, 5, 4, 5, 6, 7, 8, 7, 9, 6, 5, 7, 6, 8, 5, 4, 6, 3, 5, 7, 4, 6, 8, 5, 7, 6, 5, 7, 7, 8, 7, 9, 8, 8, 9, 10, 9, 9, 8, 7, 6, 8, 5, 7, 9, 4, 6, 3, 5, 2, 4, 5, 6, 5, 7, 8, 7, 6, 5, 4, 3, 4, 3, 5, 4, 6, 7, 6, 8, 6, 5, 4, 6, 3] \\
 $o9\_07893$ & [-1, -2, -1, -3, -4, -3, -5, -6, -5, -7, -4, -8, -3, -5, -9, -6, -8, -8, -9, -8, -7, -6, -5, -4, -6, -5, -6, -7, -8, -9, -9, -10, -9, -11, -8, -10, -7, -9, -6, -8, -5, -7, -4, -6, -4, -5, -4, -4, -3, -2, -4, -5, -4, -3, -2, -4, -1, -5, -4, -6, -3, -7, -4, -6, -7, -5, -8, -6, -5, -7, -4, -5, -6, -7, -8, -9, -10, -9, -11, -8, -7, -6, -8, -5, -9, -8, -10, -7, -9, -6, -5, -7, -4, -6, -5, -6, -7, -6, -7, -8, -7, -9, -6, -5, -5, -4, -6, -3, -4, -5, -4, -6, -3, -7, -2, -6, -8, -3, -7, -9, -4, -9, -3, -8, -10, -5, -4, -6, -5, -7, -6, -8, -5, -9, -4, -8, -10, -3, -7, -9, -11, -4, -6, -8, -11, -7, -10, -9, -11, -5, -8, -4, -7, -9, -5, -7, -10, -9, -11, -6, -7, -8, -7, -9, -6, -10, -6, -9, -5, -10, -4, -6, -3, -7, -8, -7, -9, -6, -10, -7, -10, -8, -7] \\
 $o9\_07943$ & [-1, -2, -3, -2, -1, -3, -4, -3, -2, -3, -4, -4, -3, -5, -5, -4, -5, -6, -5, -4, -6, -4, -3, -2, -4, -1, -5, -4, -3, -5, -2, -3, -4, -3, -5, -3, -2, -1, -3, -2, -4, -5, -6, -5, -4, -3, -2, -4, -1, -5, -4, -3, -2, -4, -1, -2, -1, -3, -2, -3, -4, -3, -5, -6, -5, -4, -3, -5, -5, -4, -6, -3, -5, -2, -4, -6, -1, -2, -3, -2, -1, -3, -4, -3, -5, -2, -4, -3, -5, -2, -5, -1, -4, -3, -5, -4, -6, -4, -3, -5, -3, -6, -4, -3, -3, -2, -4, -5, -4, -3, -2, -4, -1, -5, -2, -6, -3, -4, -5, -4, -3, -4, -5, -4, -6, -3, -4, -3, -2, -4, -5, -4, -6, -3, -2, -4, -5, -6] \\
 $o9\_07945$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 2, 1, 2] \\
 $o9\_08006$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $o9\_08042$ & [-1, -2, -3, -4, -3, -5, -4, -4, -3, -2, -3, -4, -4, -3, -4, -4, -5, -4, -6, -5, -5, -4, -3, -5, -2, -4, -3, -4, -5, -4, -3, -4, -5, -5, -4, -3, -5, -6, -5, -4, -3, -3, -2, -1, -2, -3, -4, -5, -6, -5, -4, -3, -2, -3, -4, -5, -6, -5, -4, -3, -5, -2, -4, -1, -5, -2, -1, -2, -3, -2, -2, -1, -3, -2, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -4, -1, -4, -2, -5, -1, -2, -3, -4, -5, -6, -5, -4, -3, -2, -1, -3, -4, -3, -5, -4, -5, -4, -3, -2, -4, -4, -5, -4, -3, -2, -1, -3, -4, -3, -5, -2, -4, -1, -3, -4, -3, -5, -2, -5, -3, -6, -5, -4, -3, -5, -2, -6, -1, -2, -2, -1, -2, -3, -4, -3, -5, -2, -4, -6, -1, -5, -1, -4, -3, -2] \\
 $o9\_08224$ & [-1, -2, -3, -2, -4, -3, -5, -2, -4, -1, -3, -2, -4, -1, -3, -2, -4, -5, -6, -5, -5, -4, -3, -2, -4, -5, -4, -6, -5, -5, -4, -6, -3, -2, -4, -4, -5, -4, -6, -3, -5, -2, -4, -1, -2, -3, -4, -3, -5, -2, -6, -6, -6, -5, -4, -6, -3, -5, -2, -1, -3, -4, -5, -6, -5, -4, -3, -2, -4, -4, -3, -2, -4, -3, -4, -3, -5, -4, -3, -2, -4, -1, -2, -1, -2, -1, -2, -2, -3, -2, -4, -5, -4, -6, -5, -4, -6, -3, -5, -2, -4, -3, -5, -2, -1, -2, -3, -3, -2, -4, -3, -5, -6, -5, -4, -3, -5, -4, -3, -2, -3, -2, -3, -2, -4, -3, -5, -3, -6, -2, -5, -1, -3, -3, -3, -4, -3, -5, -2, -4] \\
 $o9\_08302$ & [1, 2, 3, 4, 3, 5, 2, 5, 1, 6, 5, 4, 5, 4, 3, 2, 4, 2, 4, 1, 2, 2, 3, 2, 4, 3, 5, 4, 6, 3, 2, 4, 1, 3, 3, 2, 3, 3, 2, 4, 2, 5, 3, 2, 4, 3, 2, 3, 2, 4, 1, 2, 3, 2, 4, 3, 5, 4, 5, 4, 6, 5, 4, 6, 3, 6, 2, 3, 3, 2, 4, 1, 3, 5, 2, 6, 1, 3, 1, 4, 3, 2, 1, 3, 4, 5, 4, 6, 3, 2, 4, 3, 4, 3, 5, 4, 3, 2, 1, 3, 2, 1, 3, 1, 4, 5, 5, 5, 4, 6, 5, 4, 3, 2, 1, 3, 2, 4, 3, 5, 4, 3, 3, 2, 3, 3, 2, 4, 5, 4, 6, 5, 5, 4, 3, 4, 5, 4, 5, 4, 3, 5, 3, 6, 4, 3, 3, 2, 3, 3, 4, 3, 5, 3] \\
 $o9\_08402$ & [1, 2, 1, 2, 1, 3, 1, 2, 3, 3, 2, 1, 2, 2, 3, 3, 3, 2, 3, 3, 2, 2, 1, 1, 1, 2, 2, 3, 2, 1, 2, 3, 3, 3, 2, 1, 2, 3, 2, 3, 2, 1, 2, 1, 1, 2, 3, 2, 1, 3, 1, 2, 1, 3, 3, 2, 2, 2, 2, 3, 2, 2, 1, 2, 1, 3, 1, 2, 3] \\
 $o9\_08477$ & [-1, -2, -3, -2, -1, -2, -3, -2, -2, -1, -3, -2, -1, -3, -1, -1, -2, -3, -2, -2, -1, -3, -2, -3, -2, -3, -3, -2, -1, -3, -3, -2, -1, -2, -3, -2, -2, -2, -1, -2, -2, -1, -1, -2, -3, -2, -1, -2, -2, -1, -2, -3, -2, -3, -2, -1, -3, -2, -3, -3, -3, -2, -1, -3, -2, -3, -3, -2, -2, -3, -2, -2, -2, -2, -1] \\
 $o9\_08497$ & [-1, -2, -1, -3, -2, -4, -3, -5, -4, -3, -2, -3, -2, -4, -1, -1, -2, -1, -3, -2, -4, -5, -4, -6, -3, -6, -4, -5, -4, -6, -3, -5, -2, -1, -3, -2, -4, -3, -3, -4, -5, -4, -3, -4, -4, -3, -4, -5, -6, -5, -4, -6, -4, -3, -5, -2, -3, -4, -3, -5, -2, -6, -6, -5, -4, -6, -3, -2] \\
 $o9\_08647$ & [-1, -2, -3, -3, -4, -5, -5, -6, -5, -7, -4, -8, -4, -9, -3, -10, -4, -11, -5, -12, -6, -7, -8, -7, -9, -6, -8, -5, -4, -6, -3, -7, -6, -5, -6, -7, -8, -7, -9, -6, -10, -7, -9, -11, -6, -10, -12, -5, -8, -11, -13, -9, -11, -14, -8, -12, -7, -11, -6, -8, -10, -7, -6, -5, -9, -4, -6, -8, -10, -5, -7, -6, -6, -6, -5, -6, -7, -6, -8, -5, -9, -10, -11, -10, -12, -9, -13, -8, -12, -14, -7, -11, -13, -6, -8, -12, -9, -8, -10, -9, -11, -8, -10, -8, -9, -8, -7, -6, -8, -7, -9, -6, -10, -5, -9, -4, -6, -8, -3, -5, -2, -4, -6, -3, -2, -1, -7, -6, -8, -5, -7, -9, -4, -10, -3, -5, -9, -11, -2, -11, -1, -3, -12, -11, -13, -10, -14, -9, -11, -9, -12, -8, -10, -9, -8, -10, -7, -9, -11, -6, -5, -7, -8, -4, -7, -9, -3, -4, -5, -6, -5, -7, -4, -8, -7, -9, -10, -9, -11, -8, -10, -12, -7, -13, -6, -14, -5, -4, -6, -3, -7, -2, -4, -6, -8, -3, -9, -5, -9, -4, -10, -11, -10, -12, -9, -11, -13, -9, -12, -10, -9, -11, -8, -12, -9, -10, -9, -11, -8, -12, -7, -9, -8, -7, -7, -6, -5, -7, -4, -6, -3, -5, -7, -2, -4, -3, -5, -6, -5, -5, -6, -5, -7, -8, -7, -9, -7, -10, -6, -8, -5, -7] \\
 $o9\_08765$ & [1, 2, 3, 2, 4, 3, 2, 4, 5, 4, 3, 2, 4, 2, 5, 1, 3, 2, 4, 3, 5, 4, 6, 3, 5, 3, 4, 3, 3, 2, 1, 2, 3, 2, 4, 3, 5, 2, 6, 5, 4, 3, 5, 4, 3, 5, 2, 5, 1, 3, 6, 2, 4, 3, 5, 4, 6, 3, 2, 1, 3, 2, 3, 2, 3, 4, 5, 4, 6, 3, 5, 3, 5, 2, 1, 3, 3, 4, 3, 2, 1, 3, 4, 5, 4, 6, 6, 5, 4, 3, 2, 3, 4, 3, 3, 4, 5, 6, 5, 5, 4, 3, 5, 2, 1, 2, 3, 4, 3, 5, 2, 5, 3, 2, 1, 3, 4, 5, 6, 6, 5, 4, 3, 5, 2, 4, 6, 3, 5, 4, 6, 6, 5, 5, 4, 6, 5, 4, 6, 4, 4, 4, 3, 4, 3, 2] \\
 $o9\_08771$ & [1, 2, 3, 2, 4, 3, 5, 2, 4, 6, 3, 5, 7, 2, 4, 8, 2, 9, 3, 10, 9, 8, 10, 7, 11, 6, 12, 5, 7, 8, 4, 9, 3, 8, 10, 2, 9, 3, 8, 7, 8, 9, 10, 9, 11, 10, 12, 13, 12, 11, 10, 12, 9, 8, 10, 7, 9, 9, 8, 7, 6, 7, 5, 8, 7, 9, 6, 10, 4, 7, 11, 7, 10, 10, 9, 10, 9, 10, 8, 7, 9, 6, 5, 4, 6, 3, 2, 1, 2, 3, 4, 5, 6, 7, 8, 7, 9, 10, 9, 10, 11, 10, 12, 10, 11, 10, 11, 10, 12, 9, 13, 8, 12, 7, 6, 5, 7, 6, 8, 7, 9, 6, 8, 10, 11, 10, 12, 9, 11, 13, 8, 7, 6, 8, 5, 7, 9, 5, 7, 5, 7, 4, 8, 3, 5, 9, 2, 4, 6, 7, 6, 6, 5, 7, 8, 9, 10, 11, 10, 12, 9, 13, 8, 10, 7, 9, 11, 6, 5, 7, 4, 3, 5, 4, 6, 5, 7, 8, 9, 8, 7, 6, 5, 7, 4, 8, 9, 9, 10, 11, 12, 11, 13, 10, 9, 8, 10, 7, 11, 6, 8, 12, 5, 7, 9, 4, 6, 8, 10, 7, 9, 11, 6, 11, 10, 9, 8, 10, 7, 6, 8, 5, 9, 4, 6, 8, 10, 3, 5, 2, 4, 3, 5, 5, 6, 5, 4, 7, 5, 6, 5, 7, 8, 7, 9, 6, 8, 7, 9, 10, 11, 10, 12, 9, 11, 8, 10, 9, 11, 8, 11, 7, 12, 6, 5, 4, 4, 3, 5, 4, 6, 3, 6, 5, 4, 3, 5, 2, 6, 7, 6, 5, 4, 6, 5, 6, 5, 7, 8, 7, 6, 8, 9, 8, 7] \\
 $o9\_08776$ & [1, 2, 3, 2, 4, 3, 5, 4, 6, 3, 5, 7, 2, 8, 1, 7, 1, 6, 2, 5, 3, 4, 3, 5, 2, 4, 6, 1, 3, 7, 2, 8, 1, 7, 9, 2, 6, 10, 5, 9, 11, 4, 8, 10, 12, 7, 9, 13, 8, 10, 12, 3, 8, 2, 4, 9, 11, 10, 9, 8, 7, 6, 7, 8, 5, 4, 6, 3, 5, 7, 2, 6, 8, 1, 9, 2, 8, 10, 3, 7, 9, 11, 4, 8, 12, 3, 5, 9, 11, 4, 3, 2, 6, 1, 3, 5, 4, 3, 2, 4, 5, 6, 7, 6, 8, 5, 9, 4, 3, 10, 4, 9, 11, 8, 10, 7, 6, 8, 9, 8, 5, 4, 6, 3, 2, 4, 7, 1, 6, 8, 2, 7, 3, 4, 5, 4, 6, 4, 7, 3, 8, 2, 9, 1, 3, 2, 3, 4, 3, 5, 6, 7, 8, 7, 9, 10, 9, 8, 10, 7, 11, 6, 10, 6, 5, 4, 3, 5, 2, 4, 6, 3, 5, 7, 4, 6, 8, 3, 5, 9, 8, 10, 7, 11, 6, 8, 12, 5, 7, 11, 13, 4, 8, 10, 12, 5, 8, 11, 4, 10, 3, 11, 2, 4, 10, 1, 3, 3, 2, 9, 8, 10, 7, 11, 10, 6, 9, 10, 9, 5, 8, 4, 3, 2, 4, 5, 6, 5, 4, 5, 7, 8, 6, 5, 7, 4, 8, 3, 5, 9, 8, 7, 6, 5, 7, 4, 6, 3, 4, 5, 4, 6, 7] \\
 $o9\_08828$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -1, -2] \\
 $o9\_08831$ & [-1, -2, -3, -4, -5, -6, -5, -4, -3, -5, -4, -5, -4, -6, -3, -5, -4, -6, -3, -5, -2, -1, -3, -2, -4, -4, -3, -5, -4, -3, -2, -1, -3, -2, -4, -5, -6, -5, -4, -3, -5, -2, -5, -2, -4, -6, -5, -3, -6, -2, -6, -1, -3, -2, -2, -3, -2, -4, -2, -5, -3, -3, -2, -3, -4, -3, -2, -4, -2, -1, -2, -3, -2, -4, -5, -6, -5, -5, -4, -3, -5, -2, -4, -6, -1, -3, -5, -2, -3, -2, -4, -3, -2, -4, -5, -6, -6, -5, -4, -6, -5, -5, -4, -3, -4, -5, -6, -5, -4, -3, -2, -1, -3, -2, -4, -3, -5, -4, -4, -5, -6, -5, -6, -5, -4, -3, -5, -6, -5, -5, -6, -5, -4, -5, -4, -3, -2, -1, -2, -3, -2, -4, -5, -4, -3, -2, -4, -3] \\
 $o9\_08852$ & [-1, -2, -3, -4, -3, -5, -6, -7, -8, -9, -9, -10, -11, -10, -12, -9, -11, -13, -8, -7, -9, -6, -10, -5, -11, -4, -12, -11, -10, -9, -8, -7, -9, -6, -8, -5, -7, -9, -4, -6, -10, -3, -9, -11, -8, -10, -7, -6, -8, -6, -9, -8, -10, -7, -9, -11, -6, -11, -6, -12, -5, -11, -13, -6, -12, -5, -7, -12, -11, -10, -9, -11, -12, -11, -10, -11, -8, -11, -7, -12, -6, -13, -5, -7, -12, -11, -10, -12, -11, -10, -9, -10, -11, -8, -12, -9, -11, -10, -9, -8, -7, -6, -8, -5, -4, -3, -5, -2, -4, -6, -1, -3, -5, -7, -2, -6, -8, -5, -7, -9, -8, -10, -7, -9, -11, -6, -10, -12, -6, -11, -13, -5, -4, -3, -5, -4, -5, -6, -7, -6, -8, -9, -8, -10, -7, -10, -6, -11, -5, -12, -4, -6, -11, -13, -7, -8, -9, -10, -11, -10, -9, -8, -10, -7, -9, -10, -9, -8, -10, -11, -12, -11, -13, -10, -12, -9, -11, -8, -12, -7, -6, -8, -5, -6, -7, -6, -8, -9, -10, -9, -11, -8, -10, -12, -9, -11, -13, -8, -12, -7, -13, -6, -8, -5, -9, -4, -6, -3, -5, -7, -2, -4, -6, -3, -5, -7, -4, -6, -8, -3, -7, -2, -6, -5, -4, -6, -3, -7, -8, -7, -9, -10, -9, -11, -8, -12, -9, -13, -9, -13, -10, -11, -12, -11, -13, -10, -9, -11, -8, -7, -8, -9, -10, -9, -11, -8, -10, -12, -10, -9, -11, -10, -9, -8, -7, -9, -6, -8, -10, -5, -7, -11, -4, -6, -10, -3, -5, -9, -2, -4, -8, -3, -7, -9, -6, -8, -10, -5, -9, -10, -11, -10, -12] \\
 $o9\_08875$ & [1, 2, 1, 1, 2, 3, 4, 3, 5, 3, 6, 2, 4, 7, 1, 7, 2, 6, 8, 3, 9, 2, 8, 10, 9, 8, 7, 6, 8, 5, 9, 6, 7, 4, 8, 3, 5, 9, 6, 10, 5, 7, 5, 8, 6, 9, 5, 10, 4, 11, 5, 10, 12, 9, 8, 10, 7, 9, 6, 5, 7, 7, 8, 7, 9, 10, 9, 11, 9, 10, 9, 8, 7, 9, 6, 10, 7, 9, 6, 10, 5, 9, 4, 6, 3, 6, 2, 5, 1, 6, 6, 7, 6, 5, 4, 3, 5, 4, 3, 5, 2, 6, 7, 8, 7, 9, 6, 8, 10, 5, 7, 9, 4, 6, 8, 3, 7, 2, 8, 7, 9, 6, 8, 9, 10, 11, 10, 12, 10, 9, 8, 10, 8, 7, 8, 9, 8, 7, 9, 7, 6, 8, 5, 7, 4, 6, 8, 5, 7, 9, 6, 8, 10, 7, 8, 9, 8, 7, 9, 10, 9, 11, 9, 10, 9, 8, 7, 6, 5, 7, 4, 4, 3, 2, 4, 1, 3, 5, 4, 6, 3, 2, 4, 3, 4, 5, 4, 3, 5, 4, 6, 7, 6, 8, 5, 9, 4, 6, 6, 5, 4, 5, 6, 7, 8, 7, 9, 6, 10, 7, 10, 6, 9, 5, 10, 8, 11, 9, 12, 10, 9, 11, 8, 10, 7, 6, 8, 5, 7, 4, 6, 8, 5, 9, 4, 6, 8, 10, 7, 6, 8, 5, 8, 9, 8, 10, 7, 11] \\
 $o9\_09052$ & [-1, -2, -1, -3, -2, -1, -3, -3, -4, -3, -2, -3, -2, -4, -3, -2, -1, -2, -3, -2, -1, -3, -3, -2, -3, -2, -1, -2, -3, -2, -1, -2, -3, -2, -1, -3, -1, -2, -3, -2, -1, -2, -2, -1, -3, -2, -3, -2, -1, -2, -2, -3, -2, -2, -2, -3, -2, -4, -3, -3] \\
 $o9\_09213$ & [1, 1, 2, 3, 2, 4, 1, 3, 2, 2, 1, 2, 3, 4, 3, 2, 1, 3, 2, 4, 2, 4, 2, 3, 2, 1, 2, 3, 4, 3, 2, 2, 3, 3, 4, 3, 2, 1, 3, 2, 1, 3, 4, 4, 3, 2, 1, 3, 2, 1, 3, 2, 3, 4, 3, 2, 3, 2, 1, 2, 2, 3, 3, 4, 3, 3, 2, 3, 4, 4, 4, 3, 2, 4, 1, 2, 3, 4, 3, 4, 3, 3, 3, 2, 3, 4, 4, 3, 2, 1, 2, 3, 3, 2, 4, 2, 3, 2, 2, 1, 2, 3, 3, 2, 1, 1, 2, 3, 2, 4, 3, 2, 3, 2, 1, 2, 3, 4, 3, 2] \\
 $o9\_09271$ & [1, 2, 3, 2, 3, 4, 3, 5, 4, 6, 4, 5, 4, 3, 4, 3, 5, 3, 6, 5, 7, 4, 6, 3, 2, 1, 2, 2, 3, 2, 4, 5, 4, 6, 3, 7, 2, 4, 6, 5, 6, 6, 5, 4, 6, 3, 5, 4, 6, 3, 4, 3, 2, 1, 3, 3, 2, 4, 3, 5, 4, 5, 6, 5, 4, 6, 5, 7, 6, 5, 5, 4, 5] \\
 $o9\_09372$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6] \\
 $o9\_09465$ & [1, 2, 3, 2, 4, 5, 6, 5, 7, 4, 8, 3, 9, 4, 8, 10, 5, 8, 8, 9, 8, 10, 7, 9, 11, 7, 10, 6, 7, 8, 7, 9, 10, 11, 11, 12, 11, 10, 9, 11, 8, 11, 7, 9, 8, 8, 7, 9, 6, 5, 7, 4, 6, 5, 7, 4, 8, 3, 7, 9, 4, 6, 10, 7, 8, 5, 9, 4, 8, 10, 7, 11, 10, 6, 9, 5, 8, 10, 4, 9, 4, 7, 6, 8, 7, 9, 5, 10, 4, 11, 3, 2, 4, 1, 3, 2, 4, 5, 4, 3, 4, 3, 5, 6, 5, 4, 5, 5, 6, 6, 7, 6, 8, 9, 10, 9, 11, 8, 10, 12, 7, 9, 6, 8, 10, 5, 9, 4, 6, 10, 3, 7, 2, 4, 8, 4, 9, 5, 4, 6, 5, 7, 4, 8, 7, 7, 6, 8, 7, 8, 9, 10, 9, 11, 8, 10, 12, 7, 9, 8, 10, 7, 9, 6, 7, 6, 5, 4, 6, 3, 7, 2, 8, 7, 6, 5, 7, 4, 5, 6, 5, 7, 8, 9, 8, 10, 11, 10, 12, 9, 8, 8, 7, 6, 8, 5, 7, 9, 4, 8] \\
 $o9\_09731$ & [1, 1, 2, 1, 3, 1, 4, 2, 3, 2, 4, 1, 5, 1, 4, 6, 3, 5, 5, 2, 1, 3, 3, 2, 4, 3, 5, 2, 4, 6, 1, 3, 5, 2, 4, 6, 3, 6, 2, 6, 2, 1, 2, 3, 4, 3, 5, 2, 6, 3, 4, 3, 2, 4, 2, 5, 4, 6] \\
 $o9\_09808$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8] \\
 $o9\_10020$ & [-1, -1, -1, -2, -2, -2, -1, -1, -2, -2, -1, -1, -2, -1, -1, -1, -2, -1, -2, -2, -2, -2, -2, -1, -2, -2, -2, -1, -2, -2, -2, -1, -2, -1, -1, -2, -1, -1] \\
 $o9\_10192$ & [-1, -2, -1, -3, -2, -4, -3, -4, -5, -6, -5, -6, -5, -7, -4, -5, -6, -5, -7, -6, -8, -7, -6, -8, -5, -4, -3, -3, -4, -5, -6, -7, -7, -6, -7, -7, -8, -7, -6, -5, -6, -5, -4, -3, -2, -4, -1, -5, -4, -6, -3, -5, -2, -5, -4, -6, -3, -5, -7, -2, -4, -6, -1, -7, -2, -7, -1, -6, -5, -6, -7, -8, -7, -6, -5, -4, -5, -4, -6, -3, -6, -2, -5, -4, -3, -5, -4, -6, -7, -8, -8, -7, -6, -5, -7, -4, -7, -4, -6, -8, -7, -5, -6, -5, -4, -4, -3, -4, -5, -4] \\
 $o9\_10213$ & [-1, -2, -3, -2, -4, -4, -5, -6, -6, -5, -4, -3, -2, -1, -3, -4, -5, -5, -4, -6, -3, -7, -6, -5, -4, -6, -3, -5, -2, -4, -2, -3, -2, -4, -3, -2, -1, -2, -2, -3, -4, -4, -5, -4, -6, -5, -4, -6, -7, -6, -5, -6, -5, -4, -3, -5, -2, -6, -3, -7, -4, -3, -4, -3, -5, -6, -5, -7, -5, -4, -3, -5, -2, -4, -6, -5, -5, -4, -3, -2, -2, -3, -3] \\
 $o9\_10696$ & [1, 2, 3, 2, 4, 1, 5, 2, 6, 1, 5, 2, 5, 4, 3, 2, 4, 1, 3, 5, 6, 7, 6, 8, 7, 6, 5, 4, 3, 5, 2, 4, 6, 1, 5, 7, 1, 4, 6, 1, 5, 7, 4, 6, 3, 4, 5, 2, 1, 3, 4, 5, 4, 3, 2, 1, 3, 4, 3, 4, 5, 6, 5, 5, 4, 3, 5, 2, 5, 4, 5, 4, 5, 6, 7, 6, 8, 5, 7, 6, 5, 4, 3, 2, 4, 1, 5, 4, 6, 5, 7, 8] \\
 $o9\_11002$ & [-1, -2, -3, -4, -5, -5, -6, -5, -4, -3, -5, -3, -2, -1, -2, -1, -3, -3, -2, -3, -4, -5, -5, -6, -5, -7, -5, -6, -5, -4, -4, -3, -2, -4, -1, -5, -2, -6, -3, -4, -3, -5, -2, -2, -1, -3, -2, -4, -1, -3, -2, -4, -5, -4, -3, -5, -6, -7, -6, -5, -4, -6, -3, -3, -4, -3, -2, -4, -1, -3, -4, -4, -3, -2, -1, -2, -3, -2, -4, -2, -5, -3, -4, -3, -2, -1, -1, -2, -3, -2, -4, -5, -4, -5, -4] \\
 $o9\_11100$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5] \\
 $o9\_11248$ & [-1, -2, -3, -4, -3, -5, -3, -6, -5, -7, -6, -8, -9, -8, -10, -7, -9, -8, -7, -9, -7, -6, -5, -4, -3, -5, -2, -6, -1, -7, -2, -2, -3, -4, -5, -6, -5, -7, -4, -8, -3, -7, -9, -4, -8, -10, -3, -7, -9, -11, -6, -5, -4, -6, -3, -6, -2, -7, -1, -3, -8, -2, -4, -7, -4, -6, -4, -7, -7, -5, -4, -6, -5, -7, -4, -6, -8, -3, -7, -9, -10, -9, -8, -7, -9, -6, -5, -7, -4, -3, -5, -6, -5, -7, -4, -6, -8, -3, -9, -2, -4, -10, -3, -11, -4, -5, -4, -6, -5, -6, -5, -7, -8, -9, -8, -7, -8, -9, -10, -11, -10, -9, -8, -7, -9, -6, -5, -7, -8, -9, -10, -9, -11, -8, -7, -8, -7, -6, -8, -5, -7, -9, -4, -9, -3, -5, -2, -4, -6, -3, -5, -7, -8, -7, -9, -8, -10] \\
 $o9\_11467$ & [1, 2, 3, 2, 4, 5, 4, 6, 3, 7, 2, 4, 8, 7, 9, 6, 8, 7, 9, 5, 4, 6, 3, 5, 7, 4, 8, 7, 9, 6, 5, 6, 5, 4, 3, 2, 4, 5, 6, 5, 7, 6, 8, 5, 7, 4, 6, 3, 5, 7, 2, 4, 6, 1, 5, 2, 3, 2, 4, 3, 5, 3, 6, 2, 7, 3, 6, 8, 3, 5, 8, 2, 5, 9, 8, 7, 8, 7, 9, 6, 5, 7, 4, 3, 5, 3, 2, 3, 3, 4, 3, 5, 6, 5, 7, 4, 8, 3, 7, 9, 3, 6, 10, 5, 9, 8, 4, 7, 9, 3, 10, 2, 3, 3, 4, 3, 5, 3, 3, 4, 6, 5, 4, 3, 2, 4, 2, 1, 3, 2, 4, 5, 5, 6, 5, 7, 5, 6, 5, 7, 4, 8, 3, 5, 7, 4, 3, 5, 6, 5, 7, 4, 8, 3, 9, 2, 8, 10, 3, 7, 9, 6, 8, 10, 9, 8, 7, 6, 8, 8, 7, 6, 5, 6, 7, 4, 8, 5, 8, 8, 7, 8, 6, 5, 4, 3, 2, 1, 3, 4, 3, 4, 5, 4, 6, 7, 6, 8, 5, 9, 4, 8, 4, 7, 4, 6, 8, 3, 7, 2, 4, 7, 3, 4, 5, 4, 3, 5, 2, 4, 6, 5, 7, 4, 6, 8, 3, 7, 9, 4, 6, 8, 10, 6, 9, 7, 6, 5, 4, 6, 5, 7, 6, 8, 7, 6, 8, 5, 8, 5, 4, 3, 4, 5, 4, 6, 4, 5, 6, 7, 6, 7] \\
 $o9\_11537$ & [-1, -2, -3, -3, -4, -3, -2, -4, -2, -3, -2, -2, -3, -2, -1, -2, -3, -4, -3, -5, -2, -1, -3, -2, -4, -3, -5, -2, -2, -1, -3, -2, -4, -2, -3, -4, -4, -5, -4, -4, -3, -5, -2, -1, -2, -3, -2, -4, -2, -3, -4, -5, -4, -3, -5, -2, -4, -3, -2, -4, -1, -4, -1, -3, -5, -2, -3, -4, -3, -3, -2, -3, -3, -2, -4, -3, -5, -5, -4, -3, -5, -2, -4, -1, -3, -3, -3, -2, -3, -4, -3, -2, -4, -2, -5, -3, -2, -4, -1, -3, -5, -1, -4, -2, -1, -3, -2] \\
 $o9\_11541$ & [1, 2, 1, 1, 1, 2, 1, 1, 2, 1, 2, 2, 1, 1, 2, 2, 1, 1, 2, 1, 1, 2, 1, 2, 2, 1, 2, 1, 1, 2, 2, 1, 2, 2, 1, 3, 1, 3, 2, 1, 2, 1, 3, 2, 3] \\
 $o9\_11556$ & [-1, -2, -3, -4, -4, -5, -4, -3, -2, -4, -2, -5, -6, -5, -7, -4, -6, -8, -5, -5, -4, -3, -5, -2, -1, -2, -3, -4, -5, -6, -5, -7, -5, -6, -5, -7, -6, -8, -5, -6, -7, -6, -8, -5, -4, -5, -4, -6, -5, -7, -8, -7, -6, -8, -5, -4, -3, -2, -4, -1, -3, -5, -2, -6, -3, -7, -2, -6, -5, -4, -3, -2, -4, -5, -4, -6, -5, -7, -4, -8, -3, -4, -5, -5, -6, -5, -7, -5, -4, -6, -3, -5, -4, -6, -3, -5, -7, -2, -3, -2, -4, -3, -3, -4, -5, -6, -5, -4, -3, -3] \\
 $o9\_11560$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -1, -2, -3, -4] \\
 $o9\_11570$ & [1, 2, 3, 2, 1, 2, 3, 4, 3, 5, 2, 6, 6, 5, 7, 4, 6, 8, 5, 9, 6, 10, 7, 6, 8, 5, 7, 9, 4, 8, 3, 5, 2, 4, 1, 5, 2, 6, 7, 6, 8, 5, 4, 6, 6, 3, 4, 3, 5, 2, 6, 3, 7, 2, 4, 3, 5, 2, 4, 1, 2, 3, 4, 4, 5, 4, 6, 3, 7, 6, 8, 9, 10, 9, 8, 7, 6, 5, 4, 6, 5, 7, 4, 8, 3, 2, 3, 4, 3, 5, 6, 5, 4, 6, 7, 6, 8, 9, 8, 7, 6, 5, 4, 5, 6, 6, 5, 4, 6, 3, 6, 2, 7, 3, 4, 3, 5, 4, 6, 3, 5, 7, 4, 8, 7, 9, 6, 10, 5, 7, 10, 4, 6, 9, 4, 10, 8, 7, 9, 6, 5, 4, 3, 2] \\
 $o9\_11658$ & [1, 2, 2, 3, 2, 4, 2, 3, 2, 2, 3, 2, 1, 3, 2, 4, 3, 5, 2, 1, 2, 3, 4, 3, 2, 1, 3, 4, 4, 5, 4, 4, 4, 3, 2, 4, 3, 4, 3, 5, 2, 2, 1, 2, 3, 4, 3, 4, 5, 4, 5, 4, 3, 5, 2, 1, 1, 2, 3, 2, 4, 1, 5, 1, 5, 2, 4, 3, 2, 4, 1, 3, 2, 2, 1, 3, 4, 5, 4, 3, 4, 3, 2, 1, 3, 2, 4, 1, 5, 2, 3, 2, 1, 2, 2, 3, 4, 3, 3, 2, 3, 4, 3] \\
 $o9\_11685$ & [1, 2, 3, 4, 5, 4, 6, 3, 5, 7, 2, 5, 8, 3, 6, 9, 4, 5, 4, 6, 3, 7, 4, 3, 5, 2, 6, 5, 6, 5, 7, 4, 3, 5, 3, 2, 4, 1, 3, 2, 4, 3, 3, 4, 3, 5, 4, 6, 5, 7, 4, 8, 5, 9, 6, 5, 7, 4, 8, 3, 2, 4, 5, 6, 5, 7, 4, 8, 3, 2, 1, 3, 4, 5, 4, 6, 6, 7, 6, 5, 4, 6, 5, 7, 4, 7, 3, 2, 4, 1, 3, 2, 4, 5, 6, 5, 5, 4, 3, 2, 4, 1, 5, 4, 6, 3, 7, 2, 8, 3, 8, 3, 7, 4, 3, 5, 6, 7, 8, 9, 8] \\
 $o9\_11795$ & [1, 2, 3, 4, 5, 6, 7, 6, 8, 5, 7, 4, 3, 2, 4, 2, 5, 1, 6, 2, 6, 3, 7, 2, 4, 5, 4, 6, 3, 5, 7, 2, 4, 5, 6, 7, 6, 8, 5, 9, 4, 8, 5, 4, 6, 5, 7, 6, 8, 5, 7, 6, 5, 4, 5, 5, 4, 6, 3, 2, 4, 1, 3, 5, 6, 5, 7, 4, 8, 3, 2, 3, 4, 5, 6, 5, 7, 4, 5, 6, 7, 6, 5, 6, 7, 6, 8, 6, 9, 5, 4, 6, 3, 6, 2, 7, 3, 6, 4, 5, 4, 6, 3, 7, 2, 4, 8, 1, 7, 6, 8, 5, 6] \\
 $o9\_11845$ & [-1, -2, -3, -2, -4, -5, -4, -6, -6, -5, -7, -6, -5, -7, -4, -3, -4, -5, -6, -5, -4, -3, -5, -4, -4, -5, -4, -3, -2, -3, -4, -3, -5, -2, -5, -1, -4, -2, -3, -4, -3, -5, -6, -5, -7, -4, -3, -5, -6, -5, -4, -3, -2, -4, -4, -3, -2, -4, -5, -6, -7, -6, -6, -5, -4, -3, -2, -4, -1, -2, -3, -4, -4, -5, -6, -5, -7, -4, -5, -4, -6, -3, -4, -5, -4, -6, -4, -7, -3, -6, -6, -5, -4, -6, -3, -5, -2, -6, -6, -6, -5, -7, -4, -3, -5, -6, -5, -4, -3, -5, -2, -6, -5] \\
 $o9\_11999$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
 $o9\_12079$ & [1, 2, 3, 4, 5, 6, 5, 6, 5, 7, 6, 7, 8, 7, 9, 6, 6, 5, 6, 6, 6, 5, 4, 6, 5, 7, 6, 8, 7, 6, 8, 9, 8, 7, 6, 5, 4, 6, 3, 5, 7, 2, 5, 1, 3, 6, 5, 4, 3, 5, 2, 4, 6, 7, 6, 8, 5, 7, 6, 6, 5, 7, 4, 6, 8, 3, 5, 7, 6, 8, 7, 9, 8, 7, 9, 6, 5, 5, 4, 6, 3, 5, 4, 6, 3, 5, 7, 4, 5, 4, 6, 5, 6, 7, 8, 7, 9, 8, 8, 7, 6, 5, 7, 4, 6, 7, 6, 5, 7, 4, 6, 8, 3, 7, 9, 4, 6, 8, 9, 5, 9, 4, 5, 6, 7, 6, 8, 5, 7, 5, 6, 5, 7, 4, 3, 2, 3, 4, 3, 5, 3, 6, 4, 7, 5, 4, 4] \\
 $o9\_12144$ & [-1, -2, -3, -4, -5, -6, -5, -7, -4, -6, -8, -9, -8, -10, -7, -11, -6, -10, -5, -7, -10, -6, -11, -5, -12, -5, -11, -4, -3, -5, -2, -4, -6, -5, -7, -6, -8, -7, -6, -8, -5, -7, -4, -8, -7, -6, -9, -5, -8, -4, -3, -2, -4, -1, -5, -5, -6, -5, -7, -6, -8, -5, -7, -9, -4, -3, -5, -10, -2, -4, -11, -3, -5, -10, -4, -6, -5, -4, -6, -7, -8, -7, -6, -5, -9, -8, -10, -7, -11, -6, -8, -12, -5, -7, -9, -12, -8, -11, -7, -12, -10, -13, -12, -14, -11, -13, -10, -12, -9, -11, -13, -8, -10, -13, -7, -9, -14, -6, -8, -13, -7, -12, -6, -8, -11, -13, -5, -10, -13, -4, -6, -12, -3, -7, -13, -2, -6, -9, -5, -7, -10, -11, -12, -11, -13, -10, -14, -11, -13, -13, -12, -11, -10, -10, -9, -10, -8, -7, -6, -5, -4, -3, -5, -2, -6, -3, -7, -3, -6, -8, -8, -9, -8, -10, -7, -11, -6, -8, -12, -9, -13, -8, -10, -12, -7, -9, -6, -8, -11, -5, -7, -10, -12, -13] \\
 $o9\_12230$ & [1, 2, 1, 3, 2, 4, 3, 5, 4, 6, 3, 7, 2, 4, 8, 5, 6, 5, 7, 5, 8, 4, 5, 5, 6, 5, 7, 4, 5, 4, 6, 3, 2, 4, 5, 4, 6, 3, 2, 2, 1, 2, 3, 2, 4, 5, 4, 3, 2, 4, 1, 5, 6, 5, 7, 6, 8, 5, 7, 9, 5, 8, 4, 3, 5, 2, 6, 3, 4, 5, 4, 3, 2, 4, 5, 6, 7, 6, 8, 5, 9, 4, 10, 9, 8, 7, 6, 7, 8, 7, 8, 7, 6, 8, 5, 9, 4, 6, 3, 7, 2, 4, 8, 1, 5, 2, 5, 3, 4, 5, 6, 5, 7, 4, 6, 8, 3, 5, 7, 9, 4, 8, 3, 7, 9, 2, 7, 10, 3, 7, 9, 4, 5, 8, 7, 6, 5, 7, 5, 8, 4, 5, 6, 5, 7, 6, 8, 9, 8, 10, 7, 6, 8, 5, 9, 4, 8, 10, 3, 8, 2, 4, 1, 5, 2, 4, 6, 5, 3, 5, 7, 4, 8, 3, 9, 2, 8, 10, 3, 7, 4, 6, 8, 5, 4, 6, 5, 7, 6, 8, 5, 7, 6, 6, 5, 4, 6, 3, 4, 5, 6, 5, 7, 4, 8, 9, 8, 7, 7, 6] \\
 $o9\_12253$ & [1, 2, 2, 1, 3, 2, 3, 3, 2, 4, 1, 2, 3, 2, 3, 4, 3, 2, 4, 1, 2, 2, 3, 2, 4, 1, 3, 2, 4, 3, 2, 2, 3, 4, 3, 4, 3, 2, 1, 2, 1, 1, 2, 3, 3, 2, 3, 3, 2, 3, 2, 4, 3, 3, 2, 1, 2, 3, 2, 4, 4, 3, 3, 2, 3, 4, 4, 3, 2, 4, 1, 4] \\
 $o9\_12412$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -1, -2, -3, -4, -5, -6, -7] \\
 $o9\_12459$ & [1, 2, 3, 4, 5, 6, 6, 5, 4, 6, 3, 5, 7, 2, 4, 6, 5, 4, 6, 3, 7, 2, 6, 2, 7, 1, 6, 5, 4, 5, 3, 6, 2, 4, 1, 3, 4, 4, 5, 4, 6, 3, 5, 4, 3, 2, 4, 1, 4, 3, 5, 6, 7, 6, 5, 6, 6, 5, 5, 4, 6, 3, 5, 2, 4, 6, 1, 5, 7, 2, 7, 3, 7, 6, 5, 7, 4, 5, 5, 6, 7, 6, 5, 4, 3, 2, 4, 4, 5, 4, 3, 2, 4, 2, 5, 3, 5, 2, 4, 1, 5, 6, 5, 7, 4, 6, 3, 5, 7, 2, 5, 6, 5, 4, 3, 5, 4, 6, 5, 5, 4, 6, 3, 5, 2, 4, 3, 2, 2] \\
 $o9\_12477$ & [1, 2, 3, 4, 3, 5, 4, 4, 5, 4, 6, 4, 3, 4, 5, 4, 6, 4, 7, 3, 6, 2, 5, 4, 3, 2, 4, 2, 5, 3, 5, 3, 4, 5, 4, 3, 5, 2, 4, 2, 1, 2, 2, 1, 3, 4, 5, 4, 6, 4, 7, 4, 3, 5, 2, 4, 3, 2, 4, 5, 6, 6, 5, 4, 3, 2, 4, 3, 3, 2, 1, 2, 3, 2, 4, 3, 2, 3, 4, 5, 4, 6, 4, 7, 3, 5, 4, 3, 5, 4, 3, 2, 1, 2, 3, 4, 4, 3, 2, 3, 4, 4, 4, 3, 5, 6, 5, 7, 4, 3, 5, 4, 6, 3, 2, 3, 4, 5, 4, 4, 5, 4, 3] \\
 $o9\_12519$ & [-1, -2, -2, -1, -3, -2, -1, -2, -1, -2, -3, -4, -3, -3, -2, -1, -3, -1, -2, -1, -3, -1, -2, -3, -2, -4, -3, -2, -4, -1, -2, -1, -3, -2, -2, -3, -2, -2, -2, -3, -4, -3, -2, -2, -3, -2, -4, -1, -2, -3, -3, -3, -4, -3, -3, -2, -1, -3, -4, -3, -2, -3, -3, -2, -4, -2, -1, -3, -2, -1, -1, -1, -2, -1, -2, -3, -2, -1, -3, -1, -2, -1, -2, -1, -3, -1, -3, -2, -3, -3, -4, -3, -2, -1, -2, -1, -2, -3, -4, -4, -3, -3, -2, -1] \\
 $o9\_12693$ & [1, 2, 3, 2, 3, 2, 2, 1, 2, 3, 2, 4, 1, 2, 1, 2, 3, 2, 4, 1, 3, 4, 3, 2, 1, 3, 2, 3, 2, 4, 2, 2, 1, 2, 2, 3, 2, 1, 1, 2, 3, 3, 4, 3, 2, 1, 1, 2, 3, 2, 2, 1, 3, 1, 4, 3, 2, 3, 3, 2, 1, 2, 2, 3, 2, 1, 2, 3, 2, 2, 1, 2, 3, 4, 3, 2, 3, 2, 1, 2, 1, 3, 2, 3, 4, 3, 3, 2] \\
 $o9\_12736$ & [1, 2, 3, 4, 5, 6, 5, 7, 6, 5, 4, 3, 2, 4, 1, 3, 5, 2, 4, 6, 3, 5, 2, 1, 2, 3, 4, 3, 5, 2, 6, 1, 5, 7, 4, 6, 3, 5, 7, 3, 5, 4, 6, 5, 7, 8, 7, 6, 5, 7, 5, 4, 6, 3, 5, 4, 6, 5, 6, 5, 6, 7, 8, 7, 7, 6, 5, 7, 4, 7, 6, 8, 5, 7, 6, 5, 4, 3, 5, 2, 1, 3, 2, 4, 3, 5, 4, 6, 3, 2, 3, 4, 3, 4, 5, 6, 5, 7, 4, 8, 3, 5, 2, 4, 6, 1, 5, 2, 4, 3, 2, 4, 5, 4, 6, 5, 5, 4, 3, 4, 5, 6, 7, 6, 5, 4, 3, 5, 3, 6, 2, 5, 1, 6, 2, 7, 3, 6, 2, 4, 3, 2, 4, 3, 4, 5, 4, 6, 3, 5, 7, 2, 4, 6, 6, 5, 6, 6, 7, 8] \\
 $o9\_12757$ & [-1, -2, -3, -2, -4, -3, -4, -3, -2, -1, -3, -4, -3, -4, -3, -2, -1, -3, -3, -3, -2, -3, -3, -4, -3, -2, -2, -3, -2, -4, -1, -2, -1, -3, -3, -4, -3, -3, -2, -3, -2, -1, -3, -2, -3, -4, -3, -2, -4, -1, -1, -2, -3, -2, -4, -1, -2, -1, -1, -2, -3, -2, -1, -2, -2, -3, -3, -4, -3, -2, -2, -1, -3, -2, -4, -3, -4, -4, -3, -2, -3, -4, -3, -2, -2, -1, -2, -3, -2, -4, -1, -3, -2, -4, -3, -2, -1, -3, -1, -2, -3, -4, -3, -2, -1, -2, -3, -3, -2, -1, -3, -4, -3, -2, -1, -3] \\
 $o9\_12873$ & [1, 1, 2, 3, 4, 5, 4, 6, 3, 7, 2, 6, 8, 5, 9, 4, 8, 10, 3, 11, 10, 12, 10, 13, 9, 11, 10, 12, 9, 8, 7, 8, 7, 9, 6, 8, 10, 5, 9, 11, 4, 10, 12, 9, 8, 7, 8, 7, 9, 6, 5, 4, 6, 3, 7, 2, 8, 1, 7, 9, 2, 6, 10, 9, 11, 9, 12, 8, 10, 9, 11, 8, 7, 6, 5, 4, 6, 5, 6, 7, 8, 7, 9, 6, 8, 10, 5, 9, 4, 8, 10, 5, 3, 2, 4, 5, 4, 6, 5, 7, 6, 8, 5, 7, 9, 9, 10, 9, 9, 10, 11, 12, 11, 13, 10, 9, 11, 8, 10, 7, 10, 6, 9, 11, 5, 7, 10, 4, 7, 11, 4, 12, 8, 11, 13, 10, 12, 12, 9, 8, 10, 7, 11, 6, 5, 4, 6, 3, 7, 2, 8, 1, 3, 7, 9, 6, 5, 6, 4, 5, 6, 7, 6, 8, 5, 7, 9, 5, 10, 4, 9, 11, 3, 12, 4, 11, 5, 10, 4, 6, 5, 7, 4, 3, 8, 2, 7, 1, 3, 6, 4, 9, 10, 11, 11, 5, 10, 4, 6, 3, 7, 2, 6, 3, 4, 8, 7, 5, 4, 9, 8, 6, 9, 5, 10, 11, 7, 12, 6, 12, 5, 7, 11, 13, 4, 10, 12, 5, 11, 5, 10, 12, 5, 10, 9, 10, 11, 8, 7, 9, 8, 10, 6] \\
 $o9\_12892$ & [-1, -2, -3, -4, -5, -6, -5, -7, -4, -8, -3, -7, -9, -6, -6, -5, -7, -8, -7, -6, -5, -7, -4, -5, -4, -3, -5, -3, -6, -3, -2, -4, -3, -2, -4, -4, -5, -4, -6, -7, -8, -9, -10, -9, -9, -8, -7, -6, -5, -6, -7, -8, -9, -8, -9, -8, -9, -8, -8, -9, -8, -7, -6, -5, -7, -4, -8, -3, -9, -2, -4, -1, -5, -2, -6, -7, -6, -8, -5, -7, -8, -7, -6, -5, -7, -4, -8, -5, -9, -3, -6, -10, -2, -6, -7, -6, -6, -5, -4, -6, -3, -5, -4, -5, -6, -7, -6, -8, -5, -9, -8, -10, -7, -6, -8, -5, -7, -6, -8, -6, -9, -8, -7, -9, -6, -8, -10, -5, -7, -10, -4, -7, -6, -5, -4, -6, -3, -7, -2, -4, -6, -3, -4, -5, -4, -6, -3, -5, -7, -8, -9, -8, -10, -7] \\
 $o9\_12919$ & [1, 2, 3, 4, 5, 6, 5, 7, 4, 6, 5, 7, 8, 9, 8, 10, 7, 7, 6, 5, 7, 4, 6, 8, 3, 5, 2, 4, 3, 5, 4, 5, 6, 5, 7, 4, 5, 6, 6, 5, 4, 3, 5, 2, 4, 6, 1, 2, 3, 4, 4, 5, 4, 6, 3, 5, 7, 3, 7, 4, 6, 7, 5, 7, 4, 6, 8, 3, 7, 2, 4, 8, 3, 5, 8, 4, 9, 5, 6, 7, 6, 8, 7, 9, 6, 10, 5, 9, 4, 8, 3, 7, 6, 5, 7, 4, 6, 8, 3, 5, 7, 9, 2, 6, 10, 1, 9, 8, 7, 6, 5, 4, 3, 5, 2, 4, 3, 4, 5, 6, 7, 6, 5, 7, 4, 8, 5, 7, 9, 5, 8, 6, 7, 6, 8, 5, 9, 4, 6, 10, 5, 7, 5, 8, 4, 6, 8, 5, 9, 8, 10, 7, 6, 7] \\
 $o9\_12971$ & [-1, -2, -3, -2, -4, -1, -3, -4, -5, -4, -4, -3, -2, -1, -3, -3, -4, -3, -5, -3, -3, -3, -3, -2, -4, -3, -4, -5, -4, -3, -2, -3, -4, -5, -4, -3, -5, -4, -3, -2, -1, -2, -3, -4, -5, -4, -3, -5, -2, -3, -2, -4, -3, -2, -4, -1, -3, -3, -4, -3, -5, -3, -4, -3, -3, -2, -3, -2, -4, -3, -5, -2, -4, -2, -1, -3, -2, -3, -2, -1, -2, -2, -2, -3, -4, -5, -4, -3, -5, -2, -4, -3, -2, -4, -1, -5, -4, -4, -3, -5, -2, -3, -3, -2, -4, -3, -5, -3, -4, -5, -4, -3, -2, -1, -3, -4, -3, -2, -4, -3, -5, -2, -4, -1, -5, -2, -5] \\
 $o9\_13052$ & [1, 2, 1, 3, 4, 3, 2, 4, 5, 6, 5, 4, 3, 4, 3, 5, 5, 4, 6, 5, 6, 6, 5, 5, 4, 3, 5, 2, 5, 1, 3, 4, 3, 5, 2, 6, 3, 7, 4, 6, 3, 5, 4, 6, 3, 6, 4, 5, 4, 3, 2, 1, 3, 2, 3, 2, 3, 4, 5, 6, 5, 6, 5, 7, 4, 3, 5, 5, 4, 4, 5, 4, 4, 3, 5, 2, 6, 3, 4, 4, 5, 4, 6, 3, 7, 2, 3, 4, 5, 6, 5, 7, 4, 3, 5, 5, 5, 5, 5, 4, 5, 6, 6, 6, 6, 5, 4, 3, 3, 2, 4, 4, 3, 5, 2, 4, 1, 2, 3, 4, 5, 4, 6, 5, 4, 6, 5, 4, 3, 2, 4, 3, 4, 4, 5, 6, 7, 6, 5, 4, 6, 5, 5, 6, 5, 4, 5, 4, 4, 4, 3] \\
 $o9\_13054$ & [1, 2, 3, 2, 4, 3, 3, 2, 1, 3, 2, 3, 3, 2, 1, 3, 4, 3, 5, 3, 6, 5, 4, 3, 5, 2, 4, 1, 1, 2, 3, 2, 4, 3, 5, 4, 6, 5, 4, 6, 3, 6, 2, 5, 1, 4, 3, 5, 2, 4, 6, 5, 4, 3, 2, 4, 1, 5, 2, 6, 3, 5, 2, 6, 5, 4, 4, 3, 2, 4, 1, 5, 4, 6, 3, 2, 1, 2, 3, 2, 4, 1, 5, 2, 4, 1] \\
 $o9\_13056$ & [1, 2, 1, 3, 4, 5, 4, 6, 5, 7, 4, 6, 8, 3, 5, 4, 6, 3, 7, 2, 6, 2, 7, 3, 7, 2, 4, 1, 2, 5, 4, 3, 2, 4, 1, 5, 6, 7, 8, 9, 8, 10, 7, 6, 5, 4, 6, 3, 7, 2, 4, 8, 1, 5, 5, 4, 3, 5, 6, 5, 7, 4, 3, 2, 3, 2, 4, 5, 4, 6, 5, 7, 4, 8, 3, 5, 9, 6, 10, 5, 7, 8, 7, 9, 6, 8, 10, 5, 7, 4, 6, 3, 6, 2, 5, 2, 6, 1, 3, 7, 6, 8, 4, 7, 8, 9, 8, 10, 8, 7, 9, 6, 9, 7, 5, 4, 6, 3, 5, 7, 2, 4, 8, 1, 3, 5, 9, 2, 10, 3, 4, 5, 6, 5, 7, 6, 8, 5, 7, 4, 6, 3, 4, 4, 5, 4, 6, 7, 8, 9, 8, 10, 7, 9, 7, 6, 5, 4, 5, 6, 5, 7, 6, 5, 4, 3, 2, 1, 3, 4, 3, 2, 4, 5, 4, 4, 5, 6, 7, 8, 7, 6, 5, 4, 6, 3, 5, 4, 5, 6, 7, 6, 8, 8, 7, 9, 8, 9, 10, 9] \\
 $o9\_13125$ & [1, 2, 1, 3, 4, 5, 4, 3, 4, 3, 5, 2, 6, 6, 5, 7, 4, 6, 8, 3, 7, 2, 4, 6, 8, 1, 9, 5, 8, 7, 6, 5, 7, 5, 8, 4, 6, 3, 7, 2, 4, 3, 5, 4, 6, 3, 5, 7, 8, 9, 8, 7, 6, 7, 8, 7, 9, 6, 9, 5, 8, 6, 9, 5, 4, 6, 3, 7, 7, 6, 5, 4, 6, 3, 5, 7, 2, 6, 1, 5, 7, 4, 6, 8, 4, 7, 9, 4, 3, 5, 2, 6, 3, 5, 2, 4, 3, 5, 4, 3, 5, 2, 6, 7, 6, 8, 7, 6, 8, 5, 9, 8, 7, 6, 8, 7, 8, 9, 8, 9, 8, 7, 6, 5, 7, 4, 3, 2, 4, 1, 5, 4, 6, 3, 5, 7, 4, 3, 4, 4, 3, 2, 4, 3, 5, 4, 6, 5, 6, 6, 5, 7, 4, 8, 3, 5, 7, 4, 6] \\
 $o9\_13182$ & [-1, -2, -3, -4, -3, -5, -2, -5, -3, -3, -2, -4, -3, -5, -2, -1, -2, -3, -4, -5, -5, -4, -4, -3, -5, -2, -4, -3, -3, -2, -3, -4, -3, -5, -2, -4, -3, -3, -2, -1, -2, -1, -3, -4, -3, -2, -1, -3, -2, -4, -5, -4, -3, -2, -3, -2, -3, -2, -4, -3, -2, -4, -1, -4, -1, -3, -4, -2, -5, -1, -3, -2, -4, -3, -5, -4, -4, -4, -3, -2, -1, -3, -2, -4, -2, -3, -4, -5, -4, -3, -5, -2, -5, -1, -4, -3, -2, -4, -2, -4, -1, -5, -1, -2, -1, -3, -2, -4, -1, -3, -5, -1, -3, -4, -3, -2, -1, -3, -3, -4, -5] \\
 $o9\_13188$ & [-1, -2, -3, -4, -3, -3, -2, -3, -2, -3, -4, -3, -5, -4, -3, -2, -1, -3, -3, -2, -3, -4, -5, -4, -5, -5, -4, -3, -2, -4, -1, -4, -3, -2, -3, -4, -4, -3, -5, -4, -3, -3, -2, -4, -2, -5, -3, -4, -3, -2, -1, -2, -3, -2, -4, -1, -5, -2, -4, -1, -2, -3, -2, -4, -1, -5, -1, -4, -1, -3, -2, -2, -1, -3, -2, -4, -3, -5, -4, -3, -2, -3, -3, -2, -3, -4, -5, -4, -5, -4, -3, -2, -4, -1, -4, -5, -4, -4, -3, -5, -2, -4, -1, -3, -5, -3, -5, -4, -3, -5, -2, -2, -3, -4, -3, -3, -3, -2, -1, -3, -2, -3, -2, -4, -3, -4, -5, -4, -3, -2, -4, -4, -5, -4, -3, -4, -4, -3, -2, -3, -4, -3, -5] \\
 $o9\_13400$ & [1, 2, 2, 3, 2, 4, 3, 5, 4, 6, 3, 7, 2, 4, 6, 1, 3, 2, 1, 3, 4, 5, 4, 3, 5, 4, 4, 3, 2, 3, 2, 4, 1, 5, 2, 6, 5, 4, 3, 2, 4, 3, 5, 4, 6, 7, 6, 5, 6, 7, 6, 5, 4, 6, 3, 5, 2, 4, 6, 1, 5, 2, 5, 3, 6, 2, 3, 4, 5, 4, 6, 3, 7, 4, 7, 5, 5, 4, 6, 3, 2, 4, 1, 5, 4, 6, 7, 6, 6, 5, 7, 6, 5, 4, 3, 5, 2, 4, 1, 3, 5, 2, 4, 5, 4, 6, 5, 4, 6, 3, 7, 4, 3, 5, 5, 6, 7, 6, 5, 4, 6, 5, 4, 6, 3, 6, 4, 7, 3, 6, 2, 1, 3, 4, 5, 4, 6, 5, 7, 4, 3, 2, 4, 1, 3, 4, 5, 4, 5, 6, 5, 4, 5, 5, 4, 3, 2, 3, 4, 5, 4, 3, 5, 4, 6, 5, 6] \\
 $o9\_13403$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8] \\
 $o9\_13433$ & [-1, -2, -3, -4, -3, -5, -2, -6, -2, -7, -8, -8, -9, -8, -10, -7, -8, -9, -8, -7, -8, -9, -10, -11, -10, -12, -9, -11, -13, -8, -10, -12, -7, -11, -6, -8, -10, -12, -6, -8, -12, -9, -8, -9, -9, -9, -8, -10, -11, -10, -11, -10, -9, -8, -10, -7, -11, -6, -12, -5, -4, -6, -7, -3, -8, -2, -9, -1, -8, -10, -7, -9, -11, -6, -8, -12, -5, -9, -12, -6, -8, -13, -4, -13, -3, -5, -7, -2, -8, -3, -6, -9, -2, -5, -10, -9, -11, -4, -12, -3, -11, -2, -4, -2, -3, -4, -5, -4, -6, -3, -7, -2, -6, -2, -5, -8, -1, -6, -2, -3, -7, -2, -4, -3, -5, -2, -1, -6, -2, -7, -8, -9, -10, -9, -11, -8, -10, -12, -7, -9, -13, -6, -8, -10, -12, -5, -9, -4, -6, -10, -7, -11, -3, -10, -12, -2, -9, -13, -8, -7, -6, -5, -6, -7, -4, -5, -6, -5, -4, -4, -3, -4, -5, -5, -6, -7, -8, -7, -9, -6, -8, -10, -7, -6, -6, -5, -4, -5, -4, -6, -3, -5, -7] \\
 $o9\_13508$ & [1, 2, 3, 4, 3, 5, 6, 5, 7, 4, 4, 3, 2, 4, 1, 3, 3, 4, 5, 4, 6, 3, 7, 2, 4, 8, 5, 7, 9, 5, 7, 10, 4, 11, 3, 10, 12, 2, 4, 9, 5, 9, 5, 8, 4, 7, 9, 4, 8, 10, 3, 9, 11, 10, 6, 7, 5, 8, 4, 9, 8, 8, 7, 9, 6, 8, 10, 7, 8, 9, 8, 10, 7, 9, 11, 6, 6, 6, 5, 4, 6, 3, 5, 7, 2, 4, 8, 1, 3, 5, 9, 4, 6, 10, 5, 7, 9, 11, 4, 12, 3, 8, 4, 7, 9, 6, 7, 8, 5, 8, 6, 9, 8, 10, 7, 11, 6, 8, 10, 5, 4, 9, 3, 8, 10, 2, 1, 3, 4, 5, 4, 6, 3, 3, 2, 7, 6, 8, 5, 9, 6, 10, 4, 7, 10, 3, 6, 8, 11, 2, 4, 7, 12, 1, 4, 5, 6, 7, 8, 9, 8, 10, 7, 11, 6, 8, 5, 8, 4, 6, 8, 5, 9, 6, 8, 10, 6, 7, 6, 8, 5, 9, 4, 6, 4, 7, 3, 8, 2, 7, 9, 6, 10, 5, 9, 4, 3, 5, 3, 5, 4, 6, 3, 5, 4, 6, 5, 7, 5, 6, 8, 5, 4, 7, 3, 2] \\
 $o9\_13537$ & [-1, -2, -3, -2, -4, -3, -5, -4, -6, -5, -7, -4, -6, -8, -8, -7, -6, -8, -5, -4, -6, -3, -7, -6, -8, -5, -7, -9, -6, -9, -5, -8, -4, -7, -9, -10, -9, -8, -7, -9, -7, -7, -6, -5, -7, -4, -6, -3, -7, -2, -8, -3, -7, -9, -4, -3, -5, -2, -3, -6, -5, -7, -4, -3, -5, -2, -4, -6, -3, -5, -3, -3, -4, -3, -2, -3, -4, -5, -4, -3, -5, -3, -4, -5, -6, -5, -7, -4, -8, -5, -7, -7, -6, -5, -7, -4, -6, -8, -3, -5, -2, -1, -3, -3, -4, -3, -2, -3, -4, -5, -4, -6, -3, -5, -7, -4, -6, -8, -5, -7, -9, -4, -8, -7, -9, -6, -10, -5, -7, -4, -6, -3, -7, -2, -8, -7, -9, -8, -7, -6, -5, -7, -4, -6, -3, -7, -6, -7, -8, -7, -6, -5, -4, -3, -5, -2, -6, -7, -8, -7, -9, -6, -8, -5, -7, -4, -8, -8, -7, -6, -5, -7, -8, -7, -8, -7] \\
 $o9\_13604$ & [1, 1, 2, 2, 1, 3, 2, 4, 5, 4, 3, 2, 4, 1, 5, 2, 1, 3, 2, 3, 2, 4, 1, 4, 2, 2, 2, 3, 2, 3, 4, 5, 4, 3, 5, 2, 4, 2, 5, 1, 3, 5, 4, 3, 2, 3, 4, 5, 4, 3, 2, 4, 1, 2, 1, 3, 4, 4, 4, 3, 5, 2, 4, 3, 2, 2, 1, 2, 3, 4, 3, 5, 3, 2, 3, 4, 3, 2, 4, 2, 1, 3, 4, 5, 5, 4, 3, 5, 2, 5, 1, 2, 3, 4, 3, 2, 1, 1, 2, 3, 4, 4, 4, 5, 4, 3, 2, 2, 3, 2, 3, 3, 4, 3, 2, 1, 2, 3, 2, 3, 4, 3, 5, 3, 4, 3, 2, 3, 3, 2, 4, 1, 3, 2, 4, 2, 5, 3, 4, 3, 2, 2, 3, 2, 1, 2, 1, 3, 3] \\
 $o9\_13639$ & [-1, -2, -3, -4, -3, -5, -6, -5, -4, -3, -5, -4, -3, -2, -4, -3, -2, -4, -2, -5, -3, -6, -4, -7, -3, -5, -2, -6, -1, -3, -2, -3, -4, -3, -5, -4, -6, -3, -7, -3, -6, -2, -4, -7, -6, -5, -4, -3, -2, -4, -3, -5, -2, -6, -5, -4, -6, -3, -5, -7, -2, -4, -2, -3, -2, -1, -2, -3, -2, -4, -1, -5, -4, -6, -4, -7, -4, -7, -5, -4, -3, -4, -3, -4, -5, -4, -6, -5, -7, -4, -3, -5, -4, -6, -5, -4, -4, -3, -5, -2, -4, -6, -1, -3, -2, -4, -5, -4, -6, -3, -4, -5, -5, -6, -5, -7, -6, -5, -4, -3, -5, -4, -6, -3, -5, -4, -4, -3, -5, -3, -6, -2, -5, -7, -3, -4, -3, -5, -2, -6, -5, -5, -4, -3, -5, -2, -4, -1, -3, -5, -2, -3, -4, -5, -5, -6, -7] \\
 $o9\_13649$ & [-1, -2, -1, -3, -4, -3, -3, -2, -4, -1, -4, -3, -4, -5, -4, -6, -3, -5, -2, -6, -2, -7, -3, -8, -4, -7, -9, -5, -10, -4, -3, -6, -5, -7, -4, -7, -6, -8, -7, -9, -6, -5, -4, -6, -3, -7, -2, -4, -8, -1, -3, -7, -9, -4, -6, -8, -10, -5, -4, -6, -3, -5, -7, -3, -6, -8, -3, -2, -4, -3, -5, -2, -5, -1, -6, -7, -6, -8, -5, -7, -9, -4, -8, -10, -7, -6, -5, -7, -4, -6, -8, -3, -5, -7, -2, -4, -7, -3, -6, -8, -3, -5, -7, -6, -7, -8, -8, -7, -8, -9, -8, -7, -6, -5, -4, -5, -4, -6, -3, -7, -4, -8, -4, -9, -5, -4, -6, -3, -5, -7, -6, -8, -7, -9, -7, -9, -6, -10, -5, -9, -4, -8, -7, -6, -5, -6] \\
 $o9\_13666$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
 $o9\_13720$ & [1, 2, 3, 4, 3, 5, 2, 4, 6, 2, 5, 7, 3, 6, 2, 4, 6, 3, 5, 4, 6, 3, 7, 2, 4, 1, 4, 2, 5, 3, 4, 3, 5, 6, 7, 7, 6, 8, 5, 9, 4, 6, 3, 2, 4, 5, 6, 7, 6, 8, 5, 7, 4, 7, 3, 5, 2, 4, 6, 5, 4, 6, 3, 2, 1, 2, 3, 4, 4, 5, 4, 6, 7, 6, 5, 4, 4, 3, 4, 4, 3, 5, 6, 5, 4, 3, 5, 2, 3, 4, 5, 6, 7, 6, 8, 5, 7, 6, 8, 5, 7, 9, 8, 7, 9, 6, 8, 5, 8, 4, 6, 3, 4, 5, 4, 3, 5, 3, 6, 2, 7, 1, 3, 3, 2, 3, 4, 5, 4, 3, 2, 4, 1, 3, 5, 6, 5, 7, 4, 6, 8, 3, 7, 9, 2, 2, 3, 2, 4, 5, 4, 6, 5, 7, 4, 6, 8, 3, 3, 2, 1, 2, 3, 4, 5, 4, 6, 3, 7, 4, 8, 3, 5, 9, 2, 4, 6, 8, 5, 4, 7, 3, 2, 4, 2, 5, 1, 2, 6, 3, 7, 2, 3, 4, 3, 5, 4, 6, 4, 7, 5, 8, 6, 9, 5, 8, 4, 3, 4, 5, 6, 7, 6, 8, 5, 7, 5, 7, 6] \\
 $o9\_13952$ & [-1, -2, -3, -4, -3, -5, -2, -5, -3, -6, -7, -6, -8, -7, -9, -6, -10, -5, -9, -4, -8, -5, -9, -6, -10, -7, -6, -8, -5, -9, -4, -6, -10, -3, -7, -10, -8, -7, -9, -6, -10, -7, -10, -8, -11, -10, -12, -9, -10, -11, -10, -12, -9, -11, -13, -8, -12, -9, -8, -7, -6, -8, -5, -7, -9, -4, -6, -10, -7, -11, -10, -9, -8, -7, -7, -6, -5, -4, -6, -3, -7, -2, -8, -1, -3, -8, -4, -7, -3, -6, -2, -4, -2, -4, -5, -4, -6, -3, -5, -7, -2, -5, -4, -5, -6, -5, -7, -6, -8, -5, -9, -6, -5, -7, -8, -7, -9, -6, -10, -7, -9, -11, -6, -10, -12, -5, -8, -11, -13, -4, -6, -9, -3, -5, -10, -7, -11, -6, -12, -7, -11, -8, -11, -7, -9, -9, -10, -9, -11, -10, -12, -9, -11, -13, -10, -12, -9, -11, -8, -7, -9, -6, -10, -5, -7, -11, -4, -8, -5, -9, -6, -10, -7, -11, -8, -12, -7, -11, -13, -6, -10, -9, -8, -7, -6, -8, -7, -6, -5, -7, -4, -7, -3, -6, -2, -5, -4, -3, -4, -5, -4, -6, -7, -6, -8, -5, -7, -9, -5, -4, -5, -6, -5] \\
 $o9\_14018$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6, -1, -2, -3, -4, -5, -6] \\
 $o9\_14079$ & [-1, -2, -3, -4, -5, -4, -6, -3, -3, -2, -3, -3, -3, -4, -4, -5, -4, -6, -4, -7, -3, -6, -2, -4, -5, -4, -6, -3, -5, -7, -2, -4, -8, -5, -7, -5, -8, -5, -9, -8, -10, -6, -11, -5, -10, -4, -7, -4, -6, -8, -3, -7, -2, -4, -9, -10, -5, -11, -5, -12, -4, -13, -3, -12, -2, -11, -10, -12, -9, -8, -7, -9, -10, -6, -5, -4, -6, -3, -7, -2, -8, -7, -9, -6, -5, -4, -6, -3, -6, -2, -7, -1, -6, -2, -3, -4, -5, -6, -5, -7, -8, -7, -9, -6, -8, -10, -7, -11, -10, -12, -9, -8, -10, -7, -11, -6, -5, -4, -3, -5, -2, -6, -1, -1, -1, -1, -2, -3, -4, -5, -4, -6, -4, -7, -3, -6, -8, -2, -5, -9, -4, -8, -10, -5, -9, -11, -5, -12, -4, -6, -12, -3, -11, -7, -12, -8, -13, -7, -9, -7, -6, -5, -7, -10, -4, -11, -3, -5, -10, -12, -3, -6, -9, -11, -2, -4, -10, -9, -11, -9, -8, -9, -7, -8, -9, -10, -9, -11, -8, -10, -8, -7, -6, -5, -4, -3, -2, -4, -5, -6, -5, -7, -4, -6, -3, -7, -7, -8, -7] \\
 $o9\_14108$ & [1, 2, 3, 4, 5, 4, 6, 3, 5, 7, 7, 6, 7, 7, 6, 8, 5, 6, 7, 6, 5, 4, 5, 6, 5, 4, 3, 5, 2, 5, 1, 4, 3, 3, 2, 1, 2, 3, 2, 4, 5, 4, 6, 5, 7, 4, 6, 3, 2, 3, 4, 5, 4, 3, 5, 2, 6, 1, 5, 7, 8, 7, 6, 6, 5, 4, 6, 3, 7, 2, 6, 5, 4, 6, 3, 7, 4, 5, 6, 7, 7, 8, 7, 8, 7, 8, 8, 7, 6, 5, 7, 4, 8, 5, 8, 7, 7, 6] \\
 $o9\_14136$ & [-1, -2, -3, -4, -4, -5, -6, -5, -7, -4, -3, -5, -2, -6, -1, -3, -3, -4, -3, -5, -4, -6, -3, -2, -3, -4, -5, -4, -6, -3, -4, -5, -6, -6, -7, -8, -7, -6, -5, -7, -4, -6, -3, -2, -3, -2, -4, -3, -5, -3, -6, -2, -4, -7, -1, -3, -5, -2, -4, -3, -5, -5, -6, -5, -4, -3, -5, -2, -6, -1, -5, -2, -2, -3, -2, -3, -4, -5, -5, -6, -7, -8, -7, -6, -5, -4, -6, -3, -7, -2, -7, -2, -3, -4, -3, -5, -4, -3, -2, -4, -4, -5, -6, -5, -7, -4, -8, -3, -5, -2, -6, -5, -7, -4, -6, -8, -4, -3, -4, -5, -4, -6, -7, -8] \\
 $o9\_14359$ & [-1, -2, -3, -4, -5, -4, -6, -3, -7, -2, -4, -6, -8, -7, -6, -5, -4, -3, -4, -3, -5, -2, -5, -1, -4, -6, -5, -7, -4, -3, -2, -3, -4, -3, -5, -6, -5, -7, -4, -6, -8, -7, -6, -5, -4, -3, -2, -4, -2, -5, -1, -4, -6, -3, -2, -4, -1, -3, -4, -3, -2, -4, -5, -4, -6, -3, -2, -4, -1, -5, -1, -6, -2, -3, -2, -4, -1, -5, -2, -6, -7, -6, -5, -7, -4, -3, -2, -4, -1, -5, -2, -6, -3, -5, -7, -2, -8, -2, -8, -3, -4, -3, -4, -5, -6, -5, -7, -4, -6, -8, -3, -5, -2, -6, -3, -4, -3, -5, -2, -3, -4, -5, -4, -6, -3, -7, -4, -6, -5, -4, -6, -7] \\
 $o9\_14364$ & [1, 2, 3, 4, 5, 4, 6, 3, 5, 2, 5, 1, 2, 3, 4, 3, 5, 2, 6, 3, 5, 2, 5, 4, 5, 6, 5, 4, 6, 3, 2, 1, 3, 3, 4, 3, 5, 2, 4, 6, 3, 5, 2, 5, 1, 5, 1, 4, 6, 5, 6, 6, 5, 4, 6, 3, 5, 3, 2, 1, 3, 4, 3, 2, 1, 3, 3, 2, 4, 3, 5, 4, 6, 3, 5, 4, 3, 2, 3, 2, 4, 3, 5, 2, 6, 5, 4, 3, 4, 4, 3, 5, 2, 4, 6, 3, 2, 4, 2, 4, 2, 5, 4, 3, 2, 4, 2, 4, 1, 5, 6, 5, 4, 3, 2, 1, 3, 4, 3, 5, 4, 6, 3, 6] \\
 $o9\_14376$ & [-1, -2, -1, -3, -3, -4, -3, -5, -4, -6, -5, -7, -4, -8, -3, -7, -9, -4, -6, -3, -7, -2, -7, -1, -6, -8, -6, -5, -4, -3, -5, -4, -6, -5, -4, -4, -5, -4, -6, -3, -5, -7, -4, -6, -3, -4, -5, -4, -3, -4, -3, -5, -2, -5, -3, -3, -4, -5, -4, -6, -3, -7, -8, -7, -6, -8, -5, -9, -4, -6, -3, -5, -7, -4, -6, -7, -8, -7, -6, -6, -5, -4, -6, -4, -3, -5, -2, -4, -3, -2, -4, -1, -4, -5, -4, -6, -4, -7, -4, -8, -5, -9, -4, -6, -8, -3, -2, -4, -7, -5, -4, -3, -2, -4, -3, -5, -5, -6, -5, -7, -6, -6, -7, -7, -8, -7, -6, -5, -4, -3, -5, -2, -6, -7, -6, -8, -5, -9, -8, -7, -6, -8, -7, -6, -5, -4, -6, -3, -5, -2, -6, -1, -5, -1, -4, -3, -5, -6, -7, -6, -6, -5, -4, -6, -7, -6, -8, -5, -7, -6, -5, -7, -4, -8, -9, -8, -7, -6, -5, -4, -3, -5, -3, -6, -2, -4, -7, -1, -5, -8, -4, -6, -3, -7, -2, -4, -1, -5, -4, -6, -3, -6, -2, -4, -7, -3, -8, -9, -8, -7, -7, -6, -5, -4, -6, -7, -8, -7, -9, -6, -5, -4, -3, -3, -2, -4, -3, -4, -5, -6, -7] \\
 $o9\_14495$ & [-1, -2, -3, -2, -4, -5, -4, -4, -5, -6, -5, -7, -5, -8, -6, -5, -7, -5, -8, -4, -8, -3, -7, -6, -5, -7, -4, -6, -3, -5, -7, -2, -4, -6, -7, -6, -7, -8, -7, -9, -6, -5, -4, -6, -3, -5, -7, -7, -6, -5, -4, -5, -4, -3, -2, -4, -5, -6, -5, -4, -5, -4, -6, -4, -7, -3, -8, -3, -2, -1, -3, -3, -3, -3, -2, -4, -5, -6, -5, -4, -3, -2, -4, -5, -6, -7, -6, -5, -7, -4, -8, -3, -3, -2, -4, -3, -2, -4, -1, -2, -3, -4, -3, -4, -4, -5, -4, -3, -4, -3, -5, -2, -6, -1, -7, -6, -8, -5, -9, -4, -6, -8, -3, -2, -4, -7, -5, -4, -3, -5, -2, -4, -2, -5, -4, -6, -5, -7, -4, -7, -4, -6, -8, -7, -5, -6, -5, -4, -3, -5, -2, -4, -3, -5, -2, -4, -6] \\
 $o9\_14599$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -1, -2, -3, -1, -2, -3] \\
 $o9\_14716$ & [-1, -2, -3, -2, -4, -3, -2, -4, -1, -5, -4, -6, -4, -3, -2, -4, -1, -3, -5, -6, -5, -4, -3, -5, -2, -1, -3, -3, -4, -3, -5, -5, -4, -6, -5, -4, -6, -3, -4, -3, -5, -2, -6, -3, -4, -3, -5, -6, -5, -4, -3, -4, -4, -5, -4, -6, -5, -4, -6, -4, -3, -2, -3, -4, -3, -3, -3, -2, -4, -3, -2, -4, -5, -4, -6, -3, -5, -5, -4, -3, -5, -2, -3, -4, -5, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -5, -6, -5, -4, -3, -2, -3, -4, -3, -5, -2, -5, -1, -4, -3, -2, -1, -3, -4, -4, -5, -4, -6, -3, -4, -5, -4, -5, -4, -3, -2, -1, -3, -3, -4, -3, -5, -2, -6, -2, -6, -2, -3, -4, -3, -2, -4, -3, -2, -4, -3, -4, -5, -4, -6, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -2, -3, -3, -4, -3, -5, -4, -6] \\
 $o9\_14831$ & [1, 1, 2, 1, 3, 1, 4, 2, 5, 3, 6, 4, 7, 3, 6, 3, 5, 2, 6, 5, 4, 3, 2, 4, 2, 1, 2, 3, 4, 5, 4, 6, 3, 2, 3, 4, 5, 4, 6, 3, 7, 2, 4, 1, 5, 2, 2, 3, 2, 4, 3, 5, 3, 5, 4, 3, 5, 2, 5, 3, 4, 5, 5, 4, 6, 5, 5, 4, 3, 5, 2] \\
 $o9\_14974$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9] \\
 $o9\_15506$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6] \\
 $o9\_15633$ & [1, 2, 3, 4, 5, 6, 7, 8, 7, 6, 8, 5, 9, 4, 6, 8, 5, 7, 8, 7, 9, 6, 10, 5, 7, 9, 5, 4, 8, 3, 5, 7, 9, 2, 10, 1, 9, 6, 10, 5, 7, 4, 3, 5, 2, 4, 4, 3, 4, 4, 3, 5, 6, 5, 7, 4, 6, 3, 5, 8, 6, 9, 10, 7, 11, 6, 8, 10, 7, 7, 6, 5, 7, 4, 3, 5, 5, 6, 5, 7, 6, 8, 5, 8, 4, 6, 5, 7, 9, 4, 6, 8, 7, 9, 6, 8, 10, 5, 9, 8, 7, 6, 6, 7, 6, 8, 6, 5, 7, 4, 6, 5, 4, 3, 2, 4, 1, 3, 2, 3, 4, 5, 6, 5, 7, 6, 8, 5, 9, 4, 6, 9, 3, 5, 8, 10, 2, 1, 3, 7, 2, 4, 6, 8, 7, 5, 4, 6, 3, 7, 2, 4, 8, 3, 5, 9, 4, 6, 10, 7, 6, 8, 6, 9, 5, 7, 10, 5, 10, 4, 6, 11, 5, 10, 4, 3, 2, 4, 5, 6, 5, 6, 7, 6, 8, 5, 7, 4, 6, 3, 7, 2, 4, 8, 3, 5, 7, 4, 7, 9, 3, 5, 7, 9, 2] \\
 $o9\_15808$ & [1, 2, 3, 3, 4, 3, 2, 4, 1, 5, 4, 3, 4, 5, 5, 4, 6, 5, 4, 6, 6, 5, 4, 6, 3, 2, 1, 3, 4, 3, 4, 3, 2, 4, 3, 2, 4, 3, 4, 4, 3, 5, 4, 5, 6, 5, 4, 6, 3, 3, 4, 3, 3, 2, 4, 5, 4, 3, 3, 2] \\
 $o9\_15997$ & [1, 2, 3, 4, 5, 6, 5, 7, 4, 6, 8, 3, 9, 2, 4, 8, 10, 4, 8, 3, 7, 9, 4, 5, 4, 3, 4, 3, 3, 2, 4, 5, 6, 7, 8, 7, 9, 6, 10, 5, 11, 4, 6, 10, 12, 3, 9, 2, 4, 8, 2, 9, 7, 8, 9, 8, 7, 6, 7, 5, 4, 6, 3, 7, 2, 4, 8, 1, 5, 9, 4, 6, 8, 10, 3, 9, 11, 4, 8, 10, 5, 7, 9, 4, 9, 8, 6, 9, 10, 7, 11, 6, 8, 5, 4, 3, 5, 2, 6, 1, 3, 5, 7, 8, 4, 7, 9, 6, 7, 5, 6, 7, 8, 7, 9, 6, 9, 5, 7, 10, 4, 8, 11, 3, 12, 2, 4, 5, 6, 7, 8, 9, 10, 11, 10, 9, 8, 9, 8, 7, 6, 5, 7, 4, 5, 4, 6, 3, 7, 2, 4, 1, 3, 5, 2, 6, 3, 7, 4, 8, 7, 9, 6, 10, 9, 11, 5, 8, 12, 4, 7, 6, 5, 7, 4, 8, 3, 5, 9, 2, 4, 8, 10, 3, 7, 11, 2, 10, 12, 1, 9, 2, 8, 7, 6, 5, 4, 6, 5, 7, 6, 8, 3, 8, 3, 9, 8, 10, 7, 8, 9, 8, 10, 7, 11, 6, 10, 12, 5, 6, 7, 4, 8, 3, 5, 2, 6, 7, 8, 9, 8, 10, 7, 11, 6, 10, 12, 5, 10, 4, 6, 9, 3, 6, 8, 10, 5, 9, 7, 6, 8, 5, 7, 9, 4, 8, 3, 5, 7, 2] \\
 $o9\_16065$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -11, -12, -13, -1, -2, -1, -2] \\
 $o9\_16141$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 1, 2] \\
 $o9\_16157$ & [1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7] \\
 $o9\_16181$ & [1, 2, 1, 3, 2, 4, 5, 4, 6, 5, 7, 6, 5, 7, 8, 9, 8, 10, 7, 9, 11, 8, 7, 6, 5, 7, 4, 7, 3, 8, 9, 8, 10, 9, 8, 9, 8, 10, 10, 11, 10, 9, 10, 11, 12, 11, 13, 10, 14, 9, 8, 7, 7, 6, 8, 5, 7, 6, 8, 6, 9, 8, 10, 7, 9, 11, 10, 12, 9, 11, 13, 10, 12, 14, 11, 13, 10, 11, 11, 10, 9, 8, 7, 9, 6, 10, 5, 9, 11, 4, 6, 10, 7, 8, 7, 9, 7, 10, 6, 8, 11, 7, 12, 8, 11, 13, 8, 13, 9, 14, 8, 13, 7, 10, 13, 6, 9, 11, 5, 8, 4, 6, 9, 12, 3, 6, 13, 4, 12, 7, 13, 6, 8, 14, 5, 7, 9, 4, 6, 8, 10, 4, 8, 3, 5, 7, 9, 2, 8, 11, 3, 7, 12, 11, 13, 12, 11, 10, 9, 8, 10, 7, 11, 6, 10, 12, 5, 9, 11, 8, 10, 7, 6, 5, 4, 3, 5, 4, 6, 3, 5, 7, 2, 8, 3, 7, 9, 2, 4, 8, 1, 7, 2, 6, 7, 5, 4, 6, 3, 2, 4, 3, 5, 4, 5, 4, 6, 5, 7, 8, 7, 9, 7, 10, 6, 9, 11, 8, 10, 12, 7, 13, 8, 12, 13, 14, 13, 12, 11, 10, 12, 11, 13, 9, 12, 8, 10, 7, 9, 11, 6, 5, 7, 6, 8, 5, 8, 4, 9, 3, 5, 4, 6, 4, 6, 7, 6, 8] \\
 $o9\_16319$ & [-1, -2, -1, -3, -4, -3, -5, -2, -4, -4, -5, -6, -5, -7, -6, -6, -5, -4, -3, -4, -3, -5, -6, -5, -7, -5, -8, -4, -7, -9, -3, -5, -10, -3, -10, -2, -6, -3, -7, -4, -8, -3, -7, -9, -2, -5, -8, -10, -4, -9, -3, -6, -10, -5, -7, -6, -8, -5, -9, -4, -8, -10, -7, -9, -8, -10, -9, -8, -8, -7, -6, -5, -7, -6, -7, -8, -7, -9, -9, -10, -10, -9, -8, -10, -7, -10, -6, -9, -5, -9, -4, -6, -8, -10, -7, -6, -8, -5, -7, -9, -8, -7, -6, -8, -7, -8, -9, -10, -10, -9, -8, -10, -9, -8, -7, -6, -5, -7, -4, -8, -3, -7, -6, -7, -6, -5, -7, -4, -8, -7, -7, -6, -7, -7, -8, -8, -9, -8, -7, -6, -5, -6, -7, -6, -8, -7, -6, -7, -8, -9, -8, -10, -9, -8, -7, -8, -9, -8, -7, -6, -5, -7, -4, -7, -3, -5, -8, -6, -9, -5, -8, -10, -10, -9, -8, -7, -6, -8, -5, -7, -4, -6, -3, -5, -3, -6, -2, -7, -3, -3, -4, -5, -4, -6, -3, -2, -4, -1, -5, -2, -3, -4, -3, -5, -6, -7, -6, -7, -7, -8, -7, -9, -6, -8, -10, -5, -9, -4, -6, -10, -3, -7, -8, -7, -7, -6, -7, -6, -5, -5, -6, -5, -4, -3, -5, -2, -3, -4, -5, -6, -5, -5, -6, -5, -7, -4, -6, -3, -5, -2, -4, -3, -5, -6] \\
 $o9\_16356$ & [1, 2, 1, 3, 4, 3, 5, 2, 6, 1, 7, 6, 5, 4, 3, 2, 4, 1, 4, 5, 4, 6, 5, 4, 3, 4, 5, 4, 6, 7, 7, 6, 5, 4, 6, 7, 7, 6, 5, 4, 3, 2, 4, 1, 4, 2, 3, 2, 3, 4, 3, 5, 3, 6, 4, 7, 3, 6, 7, 6, 5, 7, 4, 6, 3, 7, 2, 3, 3, 2, 1, 3, 4, 3, 2, 4, 3, 5, 4, 6, 3, 5, 4, 6, 3, 7, 2, 3, 3, 2, 4, 1, 3, 2, 3, 3, 4, 5, 6, 5, 7, 4, 3, 5, 2, 4, 1, 5, 2, 6, 1, 5, 2, 6, 3, 6, 2, 1, 4, 3, 5, 2, 2, 1, 2, 2, 3, 4, 3, 2, 1, 3, 2, 4, 1, 5, 4, 6, 3, 7, 6, 5, 4, 3, 5, 6, 5, 4, 6, 4, 3, 2, 4, 1, 5, 4, 3, 2, 4, 5, 6, 5, 4, 3, 4, 5, 5, 6, 7, 6, 5, 4, 4, 3, 5, 2, 1, 2, 3, 4, 5, 6, 5, 7, 4, 6, 3, 4, 5, 6, 7, 6, 5] \\
 $o9\_16431$ & [-1, -2, -3, -2, -4, -3, -5, -4, -6, -5, -5, -4, -6, -5, -4, -4, -3, -4, -5, -4, -3, -5, -2, -4, -1, -3, -5, -2, -4, -1, -5, -1, -5, -2, -4, -4, -5, -3, -2, -4, -3, -5, -4, -6, -4, -6, -5, -4, -6, -3, -2, -4, -3, -5, -5, -4, -6, -3, -5, -2, -4, -6, -2, -5, -1, -5, -2, -3, -2, -4, -1, -4, -3, -2, -4, -3, -5, -4, -6, -3, -4, -5, -4, -5, -4, -3, -2, -1, -3, -4, -4, -3, -2, -4, -4, -3, -5, -6, -5, -4, -5, -6, -5, -4, -6, -3, -5, -2, -4, -6, -3, -2, -4, -2, -5, -4, -6, -6, -5, -4, -6, -3, -2, -4, -5, -6, -5, -4, -4, -3, -2, -4, -5, -4] \\
 $o9\_16514$ & [-1, -2, -3, -2, -4, -3, -4, -5, -4, -4, -3, -3, -2, -2, -1, -2, -3, -2, -4, -1, -4, -5, -6, -5, -4, -3, -2, -4, -2, -1, -3, -4, -5, -4, -3, -3, -3, -2, -1, -3, -1, -4, -2, -4, -4, -5, -4, -6, -3, -5, -4, -3, -5, -3, -5, -2, -4, -3, -5, -3, -6, -4, -3, -5, -4, -3] \\
 $o9\_16527$ & [-1, -2, -3, -4, -5, -5, -4, -6, -5, -7, -4, -6, -3, -5, -4, -6, -7, -6, -5, -4, -3, -5, -2, -4, -1, -3, -5, -4, -6, -4, -7, -5, -4, -6, -5, -7, -7, -6, -5, -4, -3, -2, -1, -2, -3, -4, -3, -5, -6, -5, -7, -6, -5, -5, -4, -3, -5, -2, -5, -3, -6, -6, -5, -7, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -3, -6, -5, -6, -5, -7, -5, -4, -5, -4, -4, -5, -4, -6, -5, -7, -4, -3, -4, -3, -2, -3, -4, -5, -4, -6, -5, -7, -4, -6, -3, -4, -3, -5, -2, -4, -2, -1, -3, -2, -1, -3, -4, -3, -5, -6, -7, -7, -6, -5, -4, -5, -6, -5, -6, -7, -6, -5, -6, -5, -7, -4, -3, -5, -2, -4, -6, -3, -5, -2, -6, -1, -7, -2, -3, -3, -4, -3, -5, -6, -7, -7, -6, -5, -4, -3, -5, -2, -6, -1, -3, -5, -6, -5, -7, -4, -6, -3, -5, -2, -4, -6, -3, -5, -7, -2, -4, -6, -4, -3, -5, -2, -5, -3, -4, -3, -5, -4, -5, -6, -6, -5, -4, -3, -2] \\
 $o9\_16642$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9, -1, -2, -3, -4, -5, -6, -7, -8, -9] \\
 $o9\_16685$ & [-1, -2, -1, -1, -2, -1, -2, -1, -2, -2, -1, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, -1, -2, -1, -2, -2] \\
 $o9\_16748$ & [1, 2, 3, 2, 4, 3, 5, 2, 4, 1, 4, 2, 5, 3, 4, 3, 5, 4, 5, 6, 5, 4, 5, 6, 5, 4, 3, 5, 2, 6, 5, 4, 3, 2, 4, 2, 4, 1, 5, 2, 4, 4, 3, 2, 4, 4, 5, 5, 6, 5, 5, 4, 3, 5, 2, 4, 6, 1, 3, 5, 3, 6, 3, 2, 3, 3, 4, 5, 4, 6, 3, 3, 2, 3, 3, 4, 3, 5, 2, 3, 2, 4, 1, 5, 4, 3, 2, 4, 5, 6, 5, 4, 3, 5, 2, 4, 2, 5, 1, 5, 2, 6, 5, 4, 5, 4, 3, 4, 3, 5, 3, 4, 3, 5, 2, 1, 3, 2, 4, 3, 5, 6, 5, 4, 6, 3, 6, 3, 6, 2, 3, 2, 4, 2, 5, 4, 6, 3, 2, 4, 5, 4, 3, 2, 2, 1, 3, 2, 3, 3, 4, 3, 5, 2, 4, 6, 5, 4, 4, 5] \\
 $o9\_16920$ & [-1, -1, -2, -3, -2, -4, -1, -4, -4, -4, -5, -4, -3, -3, -2, -4, -3, -5, -5, -4, -5, -5, -6, -7, -6, -6, -5, -4, -3, -5, -2, -4, -3, -5, -4, -6, -3, -5, -4, -4, -5, -6, -5, -7, -4, -6, -5, -4, -6, -3, -4, -3, -5, -4, -3, -3, -2, -1, -2, -3, -4, -5, -4, -6, -3, -2, -3, -4, -5, -6, -5, -4, -3, -2, -4, -1, -5, -4, -3, -5, -5, -6, -7, -6, -5, -4, -6, -3, -2, -3, -4, -3, -5, -3, -6, -5, -4] \\
 $o9\_17382$ & [-1, -2, -3, -4, -5, -6, -7, -8, -7, -6, -8, -6, -5, -7, -5, -5, -5, -4, -3, -5, -2, -5, -3, -6, -5, -7, -4, -6, -4, -6, -5, -4, -6, -3, -4, -5, -4, -6, -3, -2, -3, -2, -1, -3, -2, -3, -4, -3, -5, -4, -6, -5, -7, -6, -5, -7, -4, -8, -3, -5, -6, -5, -7, -4, -4, -3, -2, -1, -3, -4, -3, -5, -2, -5, -1, -4, -6, -5, -4, -3, -2, -1, -3, -1, -4, -2, -5, -1, -3, -2, -4, -5, -5, -4, -5, -4, -6, -3, -5, -7, -4, -8, -3, -5, -3, -6, -5, -7, -6, -5, -4, -3, -5, -4, -4, -5, -6, -7] \\
 $o9\_17450$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 1, 2, 3, 4, 5, 6, 7] \\
 $o9\_17646$ & [-1, -2, -1, -2, -3, -2, -1, -1, -1, -2, -1, -3, -4, -3, -3, -2, -1, -3, -2, -2, -3, -2, -2, -3, -2, -4, -1, -3, -3, -2, -3, -2, -1, -2, -2, -2, -3, -4, -3, -3, -2, -3, -2, -4] \\
 $o9\_18007$ & [-1, -2, -3, -4, -3, -5, -2, -6, -1, -3, -5, -2, -6, -5, -4, -3, -4, -3, -4, -3, -3, -2, -4, -1, -3, -2, -4, -3, -3, -2, -4, -1, -5, -4, -6, -3, -2, -2, -3, -4, -5, -4, -3, -2, -2, -3, -2, -4, -2, -4, -5, -4, -6, -5, -5, -4, -3, -3, -2, -4, -3, -5, -2, -4, -2, -5, -3, -6, -4, -3, -2, -1, -3, -2, -3, -2, -4, -3, -4, -3, -2, -4, -5, -4, -6, -3, -5, -4, -6, -5, -4, -3, -2, -1, -2, -3, -2, -4, -2, -3, -2, -4, -3, -5, -6, -6, -5, -4, -6, -5, -6, -6, -5, -4, -4, -3, -2, -4, -3, -4, -5, -4, -6, -3, -6, -5, -4, -6, -3, -5, -2, -6, -2, -5, -3, -4, -5, -6] \\
 $o9\_18209$ & [1, 2, 3, 4, 5, 6, 6, 5, 4, 5, 4, 6, 3, 2, 4, 1, 5, 4, 3, 3, 4, 3, 5, 3, 4, 4, 3, 5, 2, 4, 6, 5, 4, 3, 4, 5, 4, 6, 4, 3, 5, 2, 1, 3, 3, 4, 3, 5, 2, 6, 1, 5, 4, 3, 4, 5, 5, 4, 3, 5, 2, 6, 1, 5, 2, 3, 2, 4, 3, 5, 3, 4, 4, 5, 6, 5, 5, 4, 3, 4, 5, 4, 4, 3, 2, 1, 3, 2, 4, 5, 6, 5, 4, 3, 2, 4, 2, 5, 2, 5, 4, 3, 4, 5, 6, 5, 4, 3, 5, 2, 3, 4, 5, 5, 4, 3, 5, 2, 4, 6, 1, 5, 2, 2, 3, 2, 4, 1, 5, 1, 4, 3, 5, 4, 6, 3, 5, 2, 4, 6, 3, 4, 5, 5, 6, 5, 4, 3, 5, 2, 6, 3, 3, 4, 3, 2] \\
 $o9\_18341$ & [1, 2, 2, 2, 2, 2, 1, 1, 2, 2, 1, 2, 1, 2, 1, 2, 1, 2, 2, 2, 1, 1, 2, 1, 1, 2, 1, 1, 2, 1, 2, 2, 1, 2] \\
 $o9\_18633$ & [-1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -4, -5, -6, -7, -8, -9, -10, -1, -2, -3, -1, -2, -3] \\
 $o9\_18646$ & [1, 2, 1, 3, 2, 2, 3, 4, 3, 2, 1, 2, 1, 3, 1, 4, 2, 4, 1, 3, 1, 2, 1, 2, 3, 2, 3, 4, 3, 2, 1, 3, 1, 2, 2, 1, 2, 3, 4, 3, 2, 1, 3, 2, 2, 3, 3, 2, 1, 2, 3, 4, 3, 3, 4, 3] \\
 $o9\_18813$ & [-1, -2, -1, -3, -4, -3, -2, -3, -3, -2, -4, -5, -4, -6, -3, -7, -4, -8, -5, -4, -6, -7, -6, -5, -4, -6, -3, -6, -2, -5, -1, -3, -6, -3, -2, -3, -4, -3, -5, -2, -4, -1, -3, -5, -3, -6, -2, -5, -7, -5, -8, -6, -5, -7, -5, -8, -4, -6, -8, -5, -6, -7, -6, -8, -5, -4, -3, -4, -5, -4, -6, -5, -7, -8, -7, -6, -5, -7, -4, -6, -5, -6, -7, -8, -7, -6, -5, -7, -4, -6, -3, -5, -3, -6, -4, -7, -3, -5, -3, -6, -5, -7, -4, -7, -3, -8, -2, -3, -2, -1, -3, -3, -2, -4, -3, -5, -4, -6, -3, -5, -7, -4, -6, -7] \\
 $o9\_19130$ & [1, 2, 3, 3, 4, 3, 5, 2, 4, 6, 1, 3, 5, 2, 4, 3, 5, 4, 3, 5, 2, 6, 1, 3, 5, 6, 6, 5, 4, 3, 2, 1, 3, 4, 3, 4, 3, 5, 3, 6, 4, 3, 5, 4, 3, 4, 5, 4, 6, 5, 4, 3, 2, 4, 1, 5, 2, 6, 3, 4, 5, 5, 4, 6, 5, 4, 3, 2, 1, 3, 4, 3, 5, 2, 6, 3, 6, 5, 5, 4, 5, 4, 3, 4, 4, 3, 2, 1, 2, 3, 2, 4, 3, 4, 3, 5, 4, 6, 3, 2, 3, 3] \\
 $o9\_19247$ & [-1, -1, -2, -3, -4, -3, -2, -3, -4, -5, -4, -6, -3, -7, -8, -7, -6, -5, -4, -6, -7, -6, -8, -5, -5, -6, -5, -7, -5, -8, -4, -6, -5, -4, -6, -3, -2, -1, -3, -4, -3, -5, -4, -3, -2, -4, -1, -3, -5, -2, -5, -1, -4, -4, -3, -4, -5, -6, -5, -7, -4, -3, -3, -4, -5, -4, -3, -2, -3, -2, -4, -1, -5, -2, -6, -3, -7, -4, -8, -5, -7, -4, -3, -5, -2, -5, -2, -1, -6, -5, -7, -4, -6, -3, -2, -3, -4, -3, -5, -6] \\
 $o9\_19364$ & [1, 2, 2, 2, 2, 1, 2, 1, 1, 1, 1, 1, 2, 2, 1, 2, 1, 1, 2, 1, 1, 2, 2, 1, 2, 1, 2, 1, 1, 2] \\
 $o9\_19396$ & [-1, -2, -2, -2, -3, -2, -2, -2, -2, -3, -2, -2, -3, -2, -3, -2, -3, -2, -2, -2, -3, -2, -1, -2, -1, -3, -2, -1, -2, -1, -1, -2, -1, -2, -1, -2, -1, -3, -1, -2, -1] \\
 $o9\_19645$ & [1, 2, 3, 4, 3, 5, 2, 4, 6, 2, 5, 1, 4, 2, 4, 5, 6, 7, 6, 8, 5, 7, 4, 6, 5, 4, 5, 6, 5, 4, 5, 4, 3, 5, 2, 1, 3, 4, 3, 5, 2, 4, 6, 3, 5, 7, 4, 6, 5, 6, 5, 4, 3, 4, 5, 6, 7, 8, 7, 6, 5, 7, 4, 3, 5, 2, 5, 3, 6, 2, 4, 7, 5, 4, 4, 3, 5, 2, 2, 1, 3, 2, 3, 4, 3, 5, 2, 4, 6, 5, 7, 4, 6, 3, 5, 7, 2, 8] \\
 $o9\_19724$ & [1, 2, 1, 3, 4, 5, 4, 6, 3, 5, 7, 2, 4, 8, 3, 5, 7, 9, 4, 8, 4, 5, 6, 5, 7, 4, 6, 3, 5, 7, 4, 7, 3, 8, 2, 4, 9, 3, 2, 1, 2, 3, 3, 4, 5, 6, 7, 6, 8, 5, 9, 4, 9, 3, 5, 8, 2, 4, 9, 8, 7, 8, 6, 5, 6, 6, 7, 7, 8, 7, 9, 6, 7, 6, 8, 7, 6, 5, 7, 4, 3, 2, 4, 1, 5, 2, 6, 5, 7, 4, 3, 2, 3, 4, 3, 5, 4, 6, 3, 5, 7, 7, 8, 7, 6, 8, 7, 6, 8, 7, 8, 9, 8, 7, 6, 6, 5, 4, 3, 5, 2, 6, 1, 7, 6] \\
 $o9\_20029$ & [-1, -2, -1, -3, -4, -5, -4, -3, -2, -4, -4, -5, -6, -5, -7, -4, -8, -4, -7, -9, -3, -9, -2, -4, -8, -1, -5, -9, -2, -2, -6, -2, -5, -4, -7, -5, -6, -3, -7, -2, -4, -8, -1, -7, -9, -1, -5, -4, -3, -6, -4, -7, -2, -8, -1, -3, -5, -7, -4, -6, -5, -5, -4, -6, -7, -6, -8, -5, -9, -4, -6, -8, -3, -2, -4, -7, -5, -8, -9, -6, -5, -4, -3, -4, -5, -4, -6, -7, -6, -8, -5, -5, -6, -6, -7, -6, -8, -5, -9, -4, -6, -5, -7, -6, -7, -8, -7, -9, -6, -5, -4, -6, -5, -4, -4, -3, -5, -6, -5, -7, -8, -7, -9, -6, -8, -7, -6, -8, -5, -4, -5, -6, -7, -6, -5, -4, -3, -2, -4, -4, -5, -4, -6, -4, -3] \\
 $o9\_20219$ & [1, 1, 2, 1, 3, 1, 4, 2, 4, 1, 5, 4, 6, 3, 7, 4, 6, 5, 4, 6, 3, 7, 2, 8, 3, 7, 4, 6, 5, 4, 6, 5, 7, 4, 8, 3, 5, 7, 9, 8, 7, 6, 5, 4, 3, 5, 4, 6, 3, 2, 3, 4, 3, 5, 2, 4, 5, 6, 5, 7, 5, 8, 4, 9, 5, 6, 5, 7, 4, 8, 3, 7, 2, 4, 6, 3, 5, 6, 7, 8, 7, 9, 6, 5, 7, 4, 3, 5, 2, 4, 6, 1, 3, 7, 4, 7, 5, 8, 4, 6, 5, 7, 4, 6, 3, 5, 7, 2, 6, 1, 3, 7, 4, 8, 3, 5, 6, 7, 8, 8, 9, 8, 8, 8, 7, 6, 5, 7, 4, 6, 8, 3, 6, 2, 7, 1, 6, 6, 5, 4, 6, 3, 5, 7, 2, 4, 8, 3, 5, 9, 6, 5, 5, 4, 5, 5, 6, 7, 8, 9, 9, 8, 7, 9, 6, 8, 5, 9, 4] \\
 $o9\_20305$ & [-1, -2, -3, -2, -3, -3, -4, -3, -5, -4, -3, -2, -3, -2, -4, -1, -3, -2, -4, -1, -3, -2, -4, -3, -5, -4, -3, -5, -2, -4, -2, -3, -2, -4, -1, -3, -5, -2, -1, -3, -4, -3, -2, -3, -3, -4, -3, -5, -2, -3, -3, -2, -3, -3, -2, -4, -3, -2, -3, -2, -3, -4, -3, -2, -4, -3, -2] \\
 $o9\_20364$ & [1, 2, 3, 4, 3, 5, 2, 4, 6, 7, 8, 8, 7, 6, 5, 4, 3, 3, 4, 3, 5, 6, 5, 4, 3, 2, 4, 1, 3, 3, 4, 5, 4, 3, 2, 4, 3, 4, 3, 5, 2, 6, 1, 5, 2, 6, 5, 7, 4, 7, 4, 6, 8, 5, 4, 6, 3, 7, 4, 5, 6, 5, 7, 4, 8, 3, 2, 1, 3, 2, 4, 5, 4, 6, 6, 7, 6, 8, 6, 7, 6, 5, 4, 6, 5, 7, 5, 7, 6, 5, 7, 4, 3, 5, 6, 5, 4, 5, 4, 6, 3, 7, 6, 7, 6, 5, 7, 8, 7, 6, 8, 5, 4, 5, 6, 5] \\
 $o9\_20472$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -1, -2, -3] \\
 $o9\_21195$ & [1, 2, 3, 2, 3, 4, 3, 5, 3, 6, 4, 5, 4, 6, 3, 7, 2, 4, 6, 1, 4, 2, 1, 5, 1, 4, 4, 3, 5, 6, 5, 7, 4, 5, 4, 6, 7, 6, 5, 4, 3, 2, 1, 3, 2, 4, 3, 5, 6, 5, 4, 3, 5, 3, 2, 3, 4, 5, 4, 6, 3, 7, 2, 6, 5, 4, 6, 3, 5, 2, 4, 6, 1, 4, 7, 6, 5, 4, 3, 2, 1, 3, 2, 4, 3, 5, 2, 4, 5, 6, 5, 4, 3, 2, 4, 4, 5, 4, 6, 5, 5, 6, 7, 6, 5, 5, 4, 6, 3, 5, 2, 4, 3, 2, 1, 2, 2] \\
 $o9\_21496$ & [-1, -2, -3, -2, -1, -3, -2, -4, -4, -3, -3, -2, -3, -3, -2, -1, -3, -2, -4, -3, -2, -4, -1, -4, -1, -2, -1, -3, -2, -3, -4, -3, -2, -1, -3, -2, -4, -1, -3, -2, -1, -2, -2, -3, -3, -4, -3, -3, -2, -1, -1, -1, -2, -1, -3, -4, -3, -3, -3, -2, -1, -3] \\
 $o9\_21513$ & [-1, -2, -3, -2, -4, -5, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -8, -7, -5, -4, -6, -3, -7, -2, -4, -5, -6, -5, -7, -6, -5, -7, -4, -8, -3, -5, -7, -9, -4, -8, -5, -6, -5, -7, -6, -8, -5, -7, -9, -5, -8, -4, -8, -5, -7, -9, -6, -5, -7, -4, -3, -4, -5, -5, -4, -6, -5, -4, -3, -2, -1, -3, -2, -4, -3, -4, -5, -4, -6, -3, -5, -7, -2, -5, -1, -4, -5, -6, -5, -7, -4, -8, -3, -7, -4, -6, -5, -4, -6, -3, -7, -6, -8, -5, -9, -4, -8, -3, -5, -7, -6, -6, -5, -4, -3, -5, -2, -5, -6] \\
 $o9\_21620$ & [-1, -2, -3, -2, -4, -1, -5, -2, -5, -2, -4, -5, -6, -3, -2, -4, -3, -5, -4, -3, -2, -2, -1, -2, -3, -4, -3, -4, -5, -4, -6, -4, -6, -3, -4, -5, -4, -3, -2, -1, -3, -4, -5, -5, -5, -6, -5, -4, -6, -4, -3, -5, -2, -4, -1, -3, -5, -6, -5, -4, -6, -4, -3, -2, -3, -2, -2, -1, -2, -3, -4, -3, -3, -2, -4, -2, -5, -3, -6, -2, -4, -3, -5, -2, -4, -4, -4, -3, -5, -5, -4, -3, -5, -2, -4, -1, -3, -5, -4, -3, -2, -1, -3, -1, -4, -3, -5, -4] \\
 $o9\_21893$ & [-1, -2, -3, -4, -5, -4, -6, -3, -3, -2, -1, -3, -4, -3, -4, -3, -2, -3, -4, -5, -6, -5, -4, -3, -5, -2, -4, -6, -2, -3, -2, -1, -2, -1, -3, -4, -5, -4, -3, -5, -2, -6, -1, -2, -1, -3, -2, -3, -2, -4, -3, -5, -4, -6, -3, -5, -2, -6, -1, -3, -3, -4, -3, -2, -3, -2, -1, -3, -4, -3, -5, -2, -4, -6, -5, -4, -5, -4] \\
 $o9\_21918$ & [1, 2, 1, 1, 2, 2, 3, 4, 3, 2, 1, 2, 1, 3, 2, 4, 4, 3, 2, 2, 1, 1, 2, 1, 1, 1, 2, 3, 2, 4, 1, 3, 2, 1, 1, 1, 2, 1, 2, 1, 3, 1, 2, 1, 3, 2, 4, 3, 2, 3, 3, 2, 1, 2, 3, 2, 3, 2, 3, 4, 3, 3, 3, 2, 4, 3, 4, 3, 2, 2, 1, 2, 3, 3, 4, 3, 2, 3] \\
 $o9\_22129$ & [-1, -2, -3, -4, -3, -5, -4, -6, -5, -7, -4, -6, -8, -5, -9, -8, -7, -6, -8, -5, -6, -7, -6, -8, -7, -9, -8, -7, -7, -6, -8, -5, -7, -6, -8, -5, -7, -9, -4, -3, -5, -2, -6, -1, -3, -6, -7, -6, -5, -4, -3, -5, -2, -6, -1, -7, -2, -7, -3, -4, -5, -4, -6, -3, -7, -3, -8, -2, -4, -3, -4, -5, -6, -6, -7, -6, -5, -7, -5, -4, -3, -5, -2, -4, -6, -1, -3, -7, -8, -9, -8, -7, -6, -5, -6, -5, -4, -3, -5, -2, -4, -6, -4, -7, -3, -7, -8, -7, -6, -5, -7] \\
 $o9\_22252$ & [1, 2, 1, 3, 2, 4, 3, 5, 4, 6, 3, 5, 7, 2, 4, 6, 1, 5, 7, 2, 8, 2, 7, 9, 3, 6, 2, 4, 7, 1, 3, 2, 1, 5, 1, 4, 6, 3, 5, 4, 6, 2, 7, 1, 8, 1, 7, 2, 6, 3, 5, 6, 7, 4, 3, 5, 4, 6, 5, 4, 3, 2, 4, 3, 5, 2, 4, 6, 2, 5, 7, 3, 6, 8, 7, 9, 6, 8, 5, 7, 9, 4, 6, 5, 4, 3, 2, 4, 3, 2, 1, 2, 3, 4, 3, 5, 2, 5, 6, 5, 4, 3, 2, 4, 5, 4, 3, 2, 4, 1, 5, 2, 6, 2, 7, 6, 8, 5, 9, 4, 6, 6, 5, 3, 4, 3, 5, 2, 6, 7, 6, 8, 5, 7, 9, 4, 6, 5, 4, 3, 2, 4, 5, 6, 6, 7, 8, 9, 8, 7, 6] \\
 $o9\_22477$ & [1, 2, 3, 2, 4, 3, 5, 2, 1, 3, 2, 4, 3, 5, 2, 4, 3, 5, 2, 6, 5, 4, 3, 4, 5, 4, 6, 6, 7, 6, 6, 5, 4, 6, 6, 5, 4, 6, 3, 2, 1, 3, 4, 5, 5, 4, 6, 3, 2, 4, 4, 3, 5, 4, 6, 3, 5, 7, 4, 6, 4, 7, 5, 4, 3, 5, 2, 6, 5, 7, 4, 3, 4, 4, 5, 4, 6, 3, 5, 3, 5, 3, 2] \\
 $o9\_22607$ & [1, 2, 3, 4, 5, 6, 7, 6, 8, 5, 4, 3, 2, 4, 1, 3, 4, 5, 4, 6, 3, 6, 2, 4, 7, 3, 5, 6, 5, 7, 5, 7, 4, 5, 6, 7, 7, 6, 8, 5, 4, 3, 4, 3, 5, 2, 4, 6, 1, 3, 7, 4, 6, 5, 4, 6, 3, 5, 2, 5, 3, 4, 5, 5, 6, 5, 7, 6, 8, 5, 7, 4, 7, 3, 6, 2, 3, 4, 3, 4, 5, 4, 6, 3, 5, 2, 1, 2, 3, 4, 5, 4, 6, 5, 7, 6, 5, 7, 6, 8] \\
 $o9\_22663$ & [-1, -1, -2, -1, -3, -2, -2, -3, -3, -3, -4, -3, -5, -2, -4, -6, -1, -7, -6, -8, -6, -5, -4, -6, -3, -7, -2, -4, -4, -4, -3, -2, -4, -3, -5, -4, -6, -3, -5, -7, -2, -6, -2, -3, -4, -3, -5, -2, -6, -2, -7, -1, -6, -2, -2, -3, -4, -3, -5, -4, -6, -3, -2, -1, -3, -2, -4, -5, -4, -6, -3, -4, -5, -4, -6, -3, -7, -6, -8, -7, -7, -6, -5, -4, -6, -3, -5, -2, -6, -1, -7, -6, -5, -4, -6, -3, -4, -5, -4, -6, -3, -5, -7, -2, -4, -8, -3, -5, -7, -4, -8, -3, -5, -6, -7, -6, -5, -4, -6, -5, -4, -3, -4, -5] \\
 $o9\_22698$ & [-1, -2, -2, -1, -2, -3, -2, -4, -3, -5, -4, -6, -5, -7, -4, -8, -3, -2, -1, -3, -2, -3, -2, -3, -4, -5, -6, -5, -7, -4, -6, -5, -4, -4, -4, -3, -4, -5, -4, -5, -4, -6, -5, -5, -4, -3, -2, -4, -1, -3, -2, -4, -5, -4, -3, -2, -4, -3, -5, -2, -6, -5, -4, -5, -6, -5, -7, -6, -8, -7, -6, -8, -5, -4, -3, -4, -5, -6, -5, -4, -3, -2, -1, -3, -2, -2, -3, -4, -5, -4, -6, -6, -6, -7, -7, -6, -5, -7, -4, -6, -8, -3, -7, -2, -6, -8, -3, -7, -3, -4, -5, -4, -6, -3, -5, -7, -2, -5, -8, -2, -4, -7, -5, -5, -6, -5, -7, -4, -8, -3, -5, -2, -5, -1, -4, -6, -3, -2, -4, -4, -3, -5, -4, -3, -5, -2, -6, -5, -7, -4, -6, -7, -8, -7, -6, -5, -7, -4, -6, -6, -5, -7, -4, -6, -8, -5, -7, -4] \\
 $o9\_22925$ & [-1, -2, -3, -3, -2, -1, -3, -3, -2, -1, -3, -3, -3, -3, -4, -3, -5, -2, -1, -3, -4, -3, -2, -1, -1, -2, -3, -2, -2, -1, -3, -2, -3, -3, -4, -3, -5, -2, -4, -3, -2, -3, -2, -1, -2, -3, -2, -1, -3, -4, -4, -3, -3, -3, -2, -4, -1, -3, -2, -4, -3, -4, -5, -4, -3, -2, -4, -1, -3, -5, -2, -4, -1, -2, -3, -4, -3, -2, -3, -3, -2, -4, -1, -5, -2, -5, -2, -3, -2, -4, -3, -5, -2, -3, -4, -5, -4, -3, -2, -4, -4] \\
 $o9\_23023$ & [1, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 4, 4, 5, 4, 6, 5, 4, 3, 5, 2, 4, 6, 5, 4, 6, 3, 7, 2, 6, 8, 5, 7, 4, 7, 3, 5, 2, 6, 5, 7, 4, 6, 7, 6, 8, 5, 7, 4, 6, 3, 5, 4, 3, 2, 1, 3, 3, 2, 4, 3, 5, 4, 3, 5, 3, 5, 2, 6, 1, 7, 2, 6, 8, 5, 6, 7, 6, 5, 7, 4, 6, 3, 2, 4, 3, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 1, 5, 6, 5, 4, 3, 5, 2, 4, 1, 4, 1, 4, 3, 2, 1, 3, 4, 3, 5, 6, 7, 6, 5, 6, 5, 6, 5, 5, 4, 6, 3, 2, 4, 1, 3, 2, 2, 3, 4, 5, 4, 6, 3, 5, 2, 4, 3, 3, 2, 4, 1, 5, 4, 6, 3, 7, 4, 8, 7, 6, 5, 4, 6, 3, 7, 2, 3, 4, 5, 6, 5, 6, 5, 7, 4, 6, 3, 4, 5, 6, 7, 8, 7, 6, 5, 7, 6, 8, 5, 7, 5, 4, 3, 5, 4] \\
 $o9\_23032$ & [-1, -2, -1, -3, -4, -4, -4, -3, -2, -4, -1, -3, -4, -4, -3, -5, -2, -1, -3, -4, -3, -2, -4, -1, -2, -3, -2, -1, -2, -1, -3, -2, -4, -1, -3, -5, -4, -3, -5, -2, -5, -4, -4, -3, -5, -4, -5] \\
 $o9\_23179$ & [-1, -2, -3, -4, -3, -5, -2, -3, -3, -2, -2, -2, -1, -3, -2, -3, -2, -3, -2, -4, -1, -3, -5, -2, -4, -1, -3, -1, -2, -3, -4, -3, -5, -5, -4, -3, -5, -2, -3, -3, -4, -3, -2, -3, -2, -1, -2, -3, -2, -3, -4, -3, -2, -2, -3, -2, -3, -2, -3, -2, -3, -4, -3, -2, -2, -1, -3, -2, -3, -4, -4, -3, -4, -3, -2, -1, -2, -3, -3, -4, -3, -2, -1] \\
 $o9\_23263$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 1, 2, 3] \\
 $o9\_23461$ & [1, 2, 3, 4, 5, 4, 3, 5, 2, 4, 6, 2, 7, 1, 6, 2, 5, 2, 6, 6, 5, 4, 3, 2, 3, 4, 3, 5, 6, 7, 6, 5, 4, 3, 5, 2, 4, 2, 4, 5, 5, 4, 3, 2, 4, 1, 2, 3, 4, 5, 4, 6, 5, 7, 4, 3, 5, 2, 5, 3, 6, 5, 7, 5, 4, 6, 3, 4, 5, 6, 7, 6, 7, 6, 6, 5, 4, 3, 5, 2, 4, 5, 4, 6, 5, 7, 4, 6, 5, 4, 3] \\
 $o9\_23660$ & [-1, -2, -3, -2, -4, -1, -5, -4, -6, -3, -5, -7, -2, -4, -3, -5, -4, -6, -4, -6, -7, -8, -7, -7, -6, -5, -4, -6, -3, -7, -2, -8, -9, -8, -10, -7, -8, -7, -9, -8, -7, -7, -6, -5, -7, -4, -6, -8, -3, -5, -7, -9, -6, -8, -10, -6, -9, -5, -8, -7, -6, -8, -5, -7, -9, -4, -3, -5, -2, -6, -7, -8, -9, -10, -9, -8, -7, -6, -7, -6, -8, -7, -9, -6, -10, -5, -9, -4, -6, -3, -5, -7, -4, -6, -3, -5, -7, -2, -1, -8, -2, -7, -9, -1, -3, -8, -4, -7, -6, -7, -8, -9, -5, -4, -6, -3, -5, -7, -2, -5, -8, -8, -7, -9, -6, -10, -7, -6, -8, -5, -9, -4, -8, -5, -8, -7, -6, -5, -4, -3, -4, -5, -6, -7, -6, -8, -7, -9, -6, -8, -5, -9, -4, -6, -10, -4, -9, -3, -5, -9, -2, -8, -3, -3, -4, -4, -5, -6, -7, -6, -5, -4, -5, -6] \\
 $o9\_23723$ & [1, 2, 3, 4, 3, 3, 2, 1, 2, 2, 3, 2, 4, 1, 4, 2, 5, 1, 2, 3, 2, 4, 5, 5, 4, 4, 3, 2, 4, 5, 5, 4, 3, 2, 2, 1, 2, 3, 4, 3, 5, 5, 5, 4, 3, 2, 4, 3, 5, 2, 4, 1, 2, 3, 3, 3, 2, 3, 4, 5, 4, 3, 2, 2, 1, 3, 2, 3, 2, 3, 2, 4, 3, 5, 2, 5, 2, 4, 1, 5, 3, 2, 3, 2, 3, 2, 4, 2, 5, 3, 3, 2, 3, 4, 3, 2, 4, 2, 4, 1, 4, 2, 3, 2, 4, 3, 3, 4, 5] \\
 $o9\_23955$ & [-1, -2, -3, -4, -3, -5, -2, -4, -3, -2, -4, -1, -2, -3, -2, -4, -1, -2, -3, -2, -1, -3, -4, -5, -6, -5, -4, -3, -5, -2, -4, -2, -5, -4, -3, -2, -1, -2, -3, -4, -5, -4, -3, -2, -4, -5, -4, -3, -4, -4, -5, -4, -6, -3, -5, -4, -3, -3, -2, -1, -2, -3, -4, -5, -5, -6, -5, -4, -5, -4, -3, -2, -3, -4, -5, -4, -3, -5, -4, -5, -6, -5, -6, -5, -4, -3, -5, -2, -5, -4, -5, -4, -3, -5, -2, -4, -3, -3, -2, -1, -2, -3, -4, -5, -4, -6, -3, -2, -3, -4, -5, -4, -6, -3, -5, -4, -3, -5, -3, -2, -1, -3, -3, -2, -1, -3, -3, -4, -3, -5, -2, -6, -3, -6, -4, -6, -5, -4, -6, -3, -5, -2, -4, -4] \\
 $o9\_23961$ & [1, 2, 3, 4, 5, 4, 6, 7, 6, 8, 5, 4, 6, 3, 7, 2, 8, 1, 9, 2, 8, 3, 8, 4, 5, 4, 6, 5, 4, 7, 6, 5, 7, 4, 6, 8, 3, 6, 9, 2, 4, 7, 4, 6, 5, 4, 6, 3, 6, 4, 3, 5, 2, 6, 1, 3, 7, 2, 6, 3, 7, 2, 6, 8, 5, 7, 6, 5, 7, 4, 5, 4, 6, 3, 7, 2, 6, 8, 1, 3, 8, 4, 7, 9, 4, 8, 8, 5, 6, 5, 7, 5, 4, 3, 2, 4, 5, 6, 7, 8, 9, 8, 7, 6, 8, 6, 5, 4, 6, 3, 5, 7, 2, 4, 6, 1, 7, 6, 5, 4, 6, 4, 4, 3, 4, 5, 4, 6, 5, 4, 6, 3, 6, 2, 7, 1, 3, 6, 4, 3, 2, 5, 3, 6, 7, 4, 8, 5, 4, 6, 3, 7, 6, 8, 5, 9, 4, 8, 3] \\
 $o9\_23971$ & [1, 2, 3, 2, 2, 3, 2, 1, 3, 2, 3, 3, 3, 2, 1, 2, 3, 2, 3, 3, 2, 2, 3, 4, 3, 2, 1, 2, 2, 3, 2, 4, 2, 4, 2, 3, 2, 1, 3, 4, 3, 2, 1, 3, 2, 4, 1, 3, 2, 4, 1, 2, 1, 3, 2, 4, 3, 3, 2, 3, 2, 1, 1, 2] \\
 $o9\_23977$ & [1, 1, 2, 1, 3, 2, 4, 3, 5, 2, 4, 6, 1, 3, 7, 6, 8, 5, 7, 4, 6, 5, 7, 5, 7, 4, 3, 4, 3, 5, 2, 6, 3, 7, 4, 8, 3, 5, 4, 5, 6, 7, 6, 8, 5, 4, 6, 3, 2, 4, 1, 2, 3, 2, 4, 2, 5, 3, 4, 3, 5, 2, 6, 7, 6, 8, 5, 4, 3, 4, 3, 2, 4, 3, 5, 2, 4, 2, 5, 4, 6, 3, 4, 5, 4, 6, 3, 5, 7, 3, 2, 4, 1, 2, 3, 2, 4, 1, 3, 5, 1, 6, 5, 4, 3, 5, 2, 5, 1, 1, 2, 3, 4, 3, 5, 4, 4, 3, 5, 2, 3, 4, 4, 5, 6, 7, 6, 8, 5, 4, 3, 5, 2, 6, 2, 5, 7, 4, 8, 5, 3, 4, 4, 3, 5, 6, 5, 4, 3, 2, 3, 4, 5, 6] \\
 $o9\_24069$ & [-1, -2, -3, -2, -1, -2, -3, -3, -2, -3, -4, -3, -5, -6, -5, -4, -3, -5, -2, -4, -6, -3, -4, -4, -3, -4, -5, -4, -6, -3, -6, -3, -2, -1, -3, -2, -4, -5, -4, -5, -6, -5, -4, -5, -4, -4, -3, -2, -4, -5, -6, -6, -5, -4, -3, -2, -4, -5, -6, -6, -5, -4, -3, -3, -2, -1, -2, -3, -2, -4, -2, -5, -3, -6, -2, -6, -5, -4, -3, -5, -2, -6, -1, -3, -4, -3, -5, -3, -4, -3, -5, -2, -2, -3, -4, -5, -5, -4, -6, -3, -2, -4, -1, -4, -3, -5, -2, -4, -2, -3, -2, -4, -1, -5, -1, -4, -3, -2, -3, -4] \\
 $o9\_24126$ & [1, 2, 1, 3, 2, 4, 4, 3, 2, 3, 4, 5, 4, 3, 5, 4, 6, 5, 7, 4, 6, 8, 5, 7, 5, 8, 5, 9, 8, 7, 6, 5, 7, 4, 6, 8, 3, 3, 2, 4, 3, 2, 4, 3, 4, 5, 4, 6, 3, 5, 7, 5, 8, 4, 9, 8, 10, 7, 9, 6, 7, 8, 7, 6, 5, 6, 5, 7, 4, 6, 5, 4, 6, 3, 6, 2, 5, 7, 1, 4, 8, 2, 5, 7, 7, 3, 6, 2, 7, 3, 8, 7, 8, 8, 9, 8, 10, 7, 9, 6, 8, 5, 4, 5, 6, 7, 6, 8, 5, 4, 6, 3, 2, 4, 5, 4, 3, 2, 4, 1, 3, 4, 3, 5, 2, 6, 3, 5, 4, 5, 6, 7, 8, 9, 8, 10, 7, 6, 7, 6, 5, 4, 6, 3, 5, 4] \\
 $o9\_24149$ & [1, 2, 3, 2, 4, 5, 4, 4, 3, 2, 4, 2, 5, 1, 3, 6, 2, 5, 3, 4, 5, 4, 6, 6, 5, 4, 3, 4, 5, 4, 6, 4, 3, 2, 1, 3, 2, 3, 4, 3, 3, 4, 3, 4, 3, 2, 4, 5, 4, 3, 2, 4, 2, 5, 3, 4, 5, 6, 5, 5, 4, 3, 5, 2, 6, 1, 2, 3, 4, 3, 5, 2, 2, 3, 4, 5, 6, 5, 5, 5, 4, 6, 3, 6, 2, 5, 4, 3, 5, 2, 6, 3, 4, 5, 4, 4, 3, 5, 4, 3, 5, 2, 5, 5, 6, 5, 4, 3, 2, 4, 1, 5, 2, 3, 4, 3, 5, 2, 4, 6, 2, 6, 2, 5, 2, 4, 1, 3, 2, 1, 3, 4, 3, 4, 5, 4, 6, 5, 4, 3, 4, 4, 3, 4, 5, 4, 4, 3, 2, 4] \\
 $o9\_24183$ & [1, 2, 3, 4, 5, 6, 7, 6, 8, 5, 7, 9, 6, 10, 6, 11, 5, 12, 5, 13, 4, 3, 2, 3, 3, 4, 5, 6, 7, 8, 9, 10, 9, 11, 8, 10, 12, 7, 6, 8, 5, 4, 3, 5, 2, 4, 1, 5, 6, 7, 8, 7, 8, 9, 8, 10, 7, 9, 11, 9, 8, 9, 10, 9, 8, 7, 6, 8, 7, 7, 6, 5, 4, 3, 2, 4, 3, 5, 4, 6, 5, 7, 6, 8, 5, 7, 9, 4, 10, 3, 9, 4, 8, 7, 9, 6, 10, 11, 12, 5, 11, 4, 6, 10, 3, 5, 7, 11, 2, 5, 12, 1, 13, 2, 12, 3, 4, 3, 5, 6, 5, 7, 4, 8, 3, 7, 6, 9, 8, 10, 7, 9, 11, 10, 9, 8, 7, 9, 6, 5, 4, 6, 3, 5, 7, 3, 6, 8, 2, 4, 1, 3, 2, 4, 3, 4, 3, 5, 4, 6, 5, 7, 4, 6, 3, 7, 4, 5, 4, 6, 5, 6, 7, 8, 7, 9, 6, 10, 6, 9, 11, 7, 10, 12, 13, 8, 7, 9, 10, 11, 10, 12, 9, 8, 7, 9, 6, 7, 6, 8, 9, 9, 8, 10, 11, 10, 9, 10, 9, 8, 9, 9, 8, 10, 8, 7, 6, 5, 4, 6, 3, 7, 2, 8, 7, 9, 9, 8, 9, 10, 9, 11, 8, 10, 12, 8, 11, 9, 8, 9, 8, 10, 7, 8, 9, 8, 7, 6, 5, 4, 5, 5, 6, 5, 7, 6, 8, 5, 7, 9, 8, 10, 8, 11, 7, 9, 12, 8, 10, 7, 11, 7, 10, 12, 6, 9, 10, 8, 9] \\
 $o9\_24290$ & [1, 1, 2, 3, 2, 4, 1, 4, 1, 1, 2, 3, 2, 2, 1, 2, 2, 3, 2, 4, 2, 1, 2, 3, 2, 1, 3, 1, 4, 4, 3, 2, 1, 3, 4, 3, 2, 3, 2, 3, 4, 3, 2, 1, 1, 2, 2, 1, 3, 2, 4, 4] \\
 $o9\_24401$ & [-1, -2, -3, -4, -3, -2, -2, -3, -4, -3, -2, -3, -3, -3, -2, -3, -3, -2, -1, -2, -3, -2, -3, -2, -3, -3, -4, -3, -2, -2, -2, -2, -1, -2, -2, -3, -4, -4, -3, -2, -3, -2] \\
 $o9\_24407$ & [-1, -2, -3, -4, -3, -5, -2, -5, -6, -7, -6, -6, -5, -6, -6, -5, -4, -3, -5, -2, -6, -3, -4, -3, -5, -2, -4, -4, -3, -2, -1, -2, -3, -4, -5, -6, -5, -7, -6, -5, -7, -4, -6, -3, -5, -4, -5, -6, -6, -5, -4, -4, -3, -2, -4, -1, -4, -3, -2, -4, -1, -3, -3, -4, -3, -5, -2, -4, -6, -1, -3, -7, -2, -7, -6, -5, -4, -3, -5, -2, -4, -5, -6, -5, -4, -6, -4, -7, -6, -5, -4, -4, -4, -3, -4, -5, -5, -4, -6, -3, -5] \\
 $o9\_24534$ & [-1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -4, -5, -6, -7, -8, -1, -2, -3, -1, -2, -3, -1, -2, -3, -1, -2, -3] \\
 $o9\_24592$ & [-1, -2, -2, -3, -2, -4, -1, -4, -5, -4, -6, -5, -4, -4, -4, -3, -2, -1, -3, -2, -3, -4, -3, -3, -2, -4, -5, -4, -6, -3, -7, -2, -4, -5, -6, -5, -7, -4, -7, -3, -5, -5, -4, -5, -5, -4, -6, -3, -6, -2, -5, -1, -6, -1, -2, -3, -4, -3, -5, -2, -4, -6, -3, -5, -7, -5, -4, -5, -5, -4, -3, -2, -1, -2, -3, -2, -4, -3, -4, -5, -4, -4, -3, -2, -2] \\
 $o9\_24779$ & [-1, -2, -1, -3, -2, -4, -1, -3, -1, -4, -1, -2, -3, -3, -4, -3, -2, -1, -2, -3, -2, -4, -1, -3, -2, -4, -2, -3, -2, -4, -3, -2, -2, -3, -2, -1, -2, -3, -3, -4, -3, -2, -1, -3, -3, -2, -1, -3, -4, -3, -2, -3, -3, -2, -4, -1, -3, -2, -3, -2, -1, -3, -2, -4, -1, -3, -2, -3, -4, -3, -2, -1, -3, -2, -4, -1, -3, -2, -4, -1, -2, -2] \\
 $o9\_24886$ & [-1, -2, -1, -2, -3, -2, -4, -3, -5, -6, -7, -6, -8, -5, -9, -4, -6, -10, -3, -5, -9, -11, -2, -6, -12, -7, -12, -7, -13, -8, -7, -9, -6, -10, -5, -9, -11, -8, -12, -9, -9, -10, -11, -10, -9, -8, -10, -7, -6, -8, -5, -7, -9, -4, -8, -10, -3, -5, -7, -11, -2, -4, -10, -12, -1, -6, -9, -11, -2, -5, -7, -10, -12, -1, -3, -11, -13, -10, -12, -4, -11, -13, -3, -5, -10, -2, -9, -11, -9, -8, -7, -9, -10, -9, -11, -6, -5, -7, -6, -8, -7, -9, -6, -10, -5, -9, -4, -8, -3, -7, -9, -4, -10, -3, -5, -9, -11, -2, -8, -10, -1, -3, -9, -2, -6, -8, -3, -8, -2, -4, -9, -3, -4, -7, -5, -4, -3, -2, -6, -5, -7, -5, -8, -4, -3, -5, -2, -1, -3, -4, -3, -5, -6, -5, -4, -3, -2, -4, -3, -5, -4, -3, -5, -3, -5, -6, -5, -5, -4, -6, -7, -6, -8, -5, -7, -9, -6, -8, -10, -7, -9, -11, -6, -8, -10, -12, -7, -9, -11, -13, -6, -8, -10, -12, -5, -7, -9, -11, -4, -8, -3, -5, -7, -2, -6, -5, -7, -5, -8, -4, -3, -5, -2, -4, -6, -1, -3, -5, -7, -2, -6, -3, -2, -3, -4, -5, -6, -5, -7, -4, -8, -3, -7, -9, -2, -4, -10, -9, -11, -8, -12, -7, -11, -13, -6, -5, -4, -6, -3, -7, -2, -4, -8, -5, -4, -5, -6, -5, -7, -4, -6, -8, -5, -7, -9, -8, -9] \\
 $o9\_24889$ & [1, 1, 2, 3, 4, 3, 5, 2, 5, 6, 5, 7, 4, 6, 8, 3, 5, 2, 6, 5, 7, 4, 6, 5, 4, 3, 3, 2, 4, 5, 6, 6, 5, 7, 4, 3, 2, 4, 1, 3, 5, 3, 6, 2, 7, 3, 7, 3, 4, 5, 6, 5, 4, 3, 2, 4, 1, 5, 4, 6, 3, 5, 6, 7, 6, 8, 5, 7, 6, 8, 5, 6, 5, 7, 6, 8, 5, 4, 3, 5, 2, 4, 6, 1, 3, 7, 4, 8, 5, 8, 6, 7, 6, 5, 4, 3, 5, 2, 6, 5, 7, 8, 7, 6, 5, 5, 4, 3, 2, 4, 5, 6, 5, 6, 7, 8, 7, 6, 6, 5, 7, 4, 6, 3, 5, 7, 4, 6, 3, 7, 3, 6, 8, 2, 5, 3, 6, 2, 1, 4, 4, 5, 4, 4, 3, 2, 1, 3, 3, 2, 3, 4, 3, 5, 2, 4, 6, 3, 7, 6, 5, 4, 6, 4, 3, 2, 4, 1, 5, 4, 3, 2, 4, 4, 3, 5, 2, 4, 5, 6, 5, 4, 6, 7, 6, 8, 5, 6, 5, 7, 4, 6, 3, 5, 7, 3, 6, 6, 6, 6, 5, 4, 6, 3, 5, 7] \\
 $o9\_24946$ & [-1, -2, -3, -2, -4, -2, -4, -1, -2, -3, -2, -1, -3, -2, -1, -3, -2, -1, -2, -1, -3, -2, -4, -3, -2, -1, -3, -1, -2, -3, -3, -2, -1, -2, -1, -3, -3, -3, -2, -3, -2, -4, -3, -2, -2, -3, -3, -4] \\
 $o9\_25110$ & [1, 2, 1, 1, 1, 2, 3, 4, 5, 4, 6, 3, 5, 7, 6, 6, 6, 6, 5, 4, 3, 5, 2, 4, 1, 5, 2, 3, 4, 5, 4, 6, 3, 2, 2, 3, 4, 3, 5, 2, 6, 5, 4, 3, 5, 2, 4, 1, 3, 5, 3, 4, 5, 4, 6, 3, 7, 3, 7, 3, 6, 2, 5, 7, 4, 3, 2, 4, 5, 4, 6, 3, 7, 7, 6, 5, 4, 6, 3, 5, 2, 6, 1, 5, 2, 4, 2, 3, 4] \\
 $o9\_25199$ & [1, 2, 3, 2, 1, 2, 3, 4, 3, 2, 1, 2, 2, 3, 2, 4, 4, 3, 3, 2, 1, 3, 2, 3, 4, 3, 3, 2, 4, 1, 3, 3, 2, 3, 3, 3, 2, 3, 2, 3, 2, 3, 2, 1, 3, 3, 2, 3, 2, 4, 1, 3, 2, 1] \\
 $o9\_25341$ & [1, 1, 2, 1, 1, 2, 3, 3, 2, 2, 3, 2, 1, 1, 2, 3, 2, 3, 2, 2, 1, 2, 3, 2, 1, 2, 3, 2, 2, 1, 2, 3, 2, 1, 3, 2, 1, 1, 1, 2, 3, 2, 3, 2, 1, 1, 2, 1, 3, 1, 2] \\
 $o9\_25444$ & [1, 2, 2, 3, 2, 2, 2, 2, 1, 1, 2, 1, 1, 2, 2, 3, 3, 2, 1, 1, 1, 2, 3, 2, 2, 2, 1, 2, 1, 2, 1, 2, 2, 3, 2, 2, 1, 2, 3, 2, 1, 3, 1, 3, 2, 1, 3, 2, 3, 2, 1, 3, 2, 2, 3, 3, 2] \\
 $o9\_25595$ & [1, 2, 3, 4, 5, 6, 7, 6, 5, 7, 5, 8, 4, 7, 9, 3, 5, 4, 6, 5, 6, 7, 7, 6, 5, 7, 4, 6, 3, 5, 7, 2, 4, 6, 8, 6, 6, 5, 7, 4, 6, 3, 5, 7, 2, 4, 3, 5, 2, 6, 2, 5, 1, 4, 5, 3, 5, 2, 4, 6, 3, 4, 4, 5, 6, 7, 6, 8, 5, 7, 9, 4, 9, 3, 5, 4, 6, 3, 5, 4, 3, 5, 2, 5, 6, 5, 7, 6, 8, 5, 6, 5, 7, 4, 3, 4, 5, 6, 5, 7, 4, 6, 8, 3, 5, 2, 5, 1, 4, 2, 5, 3, 2, 4, 3, 5, 4, 6, 5, 4, 3, 5, 6] \\
 $o9\_25709$ & [1, 2, 3, 2, 1, 2, 1, 1, 1, 2, 3, 2, 2, 1, 2, 1, 2, 1, 2, 2, 2, 3, 2, 3, 2, 1, 1, 2, 1] \\
 $o9\_25832$ & [1, 2, 3, 2, 1, 2, 2, 3, 2, 3, 3, 2, 2, 2, 1, 2, 1, 1, 2, 3, 3, 2, 1, 3, 2, 3, 2, 3, 2, 3, 3, 2, 1, 3, 3, 2, 1, 2, 3, 2, 1, 2, 1, 1, 1, 2, 2, 2, 1, 2, 3, 2, 1, 1, 2, 3, 3] \\
 $o9\_26141$ & [-1, -2, -3, -4, -3, -5, -2, -6, -6, -7, -6, -5, -7, -4, -6, -8, -3, -5, -7, -6, -8, -5, -7, -4, -8, -3, -5, -4, -3, -3, -2, -2, -3, -4, -3, -2, -1, -2, -3, -2, -4, -3, -4, -3, -5, -6, -5, -7, -4, -6, -3, -5, -4, -6, -4, -3, -2, -1, -3, -2, -4, -3, -5, -4, -3, -5, -2, -5, -2, -4, -5, -3, -6, -5, -7, -4, -6, -3, -5, -4, -6, -5, -7, -8, -7, -6, -5, -4, -3, -5, -4, -6, -4, -3, -2, -4, -3, -5, -4, -6, -5, -4, -6, -4, -7, -4, -7, -7, -6, -5] \\
 $o9\_26471$ & [1, 2, 2, 2, 1, 2, 2, 1, 3, 3, 2, 3, 3, 3, 2, 3, 3, 3, 3, 2, 3, 3, 3, 2, 3, 2, 2, 1, 3, 2, 1, 3, 3, 2, 1, 1, 2, 1, 3, 2, 3, 3, 2, 1, 3, 2, 2, 1, 3, 2, 2] \\
 $o9\_26570$ & [1, 2, 1, 3, 2, 4, 1, 5, 2, 5, 3, 6, 2, 5, 6, 5, 4, 3, 5, 2, 5, 1, 6, 5, 4, 6, 3, 6, 2, 5, 4, 5, 4, 3, 5, 2, 4, 3, 5, 5, 4, 6, 3, 5, 4, 3, 2, 3, 2, 2, 1, 3, 3, 4, 3, 2, 2, 3, 2, 4, 5, 4, 6, 3, 2, 4, 4, 5, 4, 3, 3, 2, 3, 3, 4, 3, 4, 5] \\
 $o9\_26604$ & [1, 2, 3, 4, 5, 4, 6, 3, 5, 2, 4, 6, 5, 7, 4, 6, 8, 5, 6, 5, 7, 4, 6, 4, 5, 4, 6, 3, 4, 3, 5, 6, 5, 7, 4, 7, 3, 8, 2, 4, 7, 1, 5, 2, 3, 4, 5, 5, 6, 5, 4, 3, 5, 2, 4, 5, 5, 6, 5, 7, 6, 5, 7, 6, 6, 5, 4, 3, 2, 4, 1, 4, 5, 4, 4, 5, 5, 6, 5, 7, 4, 6, 3, 2, 4, 1, 5, 4, 3, 4, 3, 5, 2, 5, 1, 6, 5, 7, 4, 7, 6, 8, 5, 7, 4, 6, 8, 4, 7, 5, 8, 4, 8, 3, 7, 3, 6, 2, 3, 3, 3, 2, 4, 3, 2, 4] \\
 $o9\_26767$ & [1, 2, 1, 3, 3, 2, 3, 3, 3, 4, 3, 2, 3, 3, 3, 2, 1, 3, 2, 3, 3, 3, 3, 2, 1, 3, 2, 3, 4, 3, 2, 4, 1, 3] \\
 $o9\_26791$ & [1, 2, 3, 4, 5, 4, 6, 3, 2, 4, 2, 5, 3, 6, 2, 4, 6, 5, 6, 7, 6, 5, 7, 8, 7, 9, 6, 8, 10, 6, 5, 7, 4, 8, 3, 5, 9, 2, 4, 6, 5, 7, 4, 8, 3, 7, 9, 2, 4, 10, 1, 4, 2, 5, 3, 6, 5, 7, 4, 6, 8, 3, 5, 2, 6, 2, 5, 1, 6, 7, 6, 8, 5, 9, 6, 10, 5, 7, 4, 8, 9, 8, 8, 7, 6, 5, 7, 4, 8, 3, 7, 2, 7, 6, 5, 7, 6, 6, 5, 4, 3, 4, 5, 4, 6, 3, 5, 2, 6, 1, 3, 7, 2, 8, 9, 8, 10, 7, 6, 5, 6, 7, 8, 7, 9, 6, 8, 10, 5, 7, 4, 8, 3, 7, 2, 4, 3, 5, 4, 3, 6, 3, 5, 6, 4, 7, 3, 7, 3, 6, 5, 7, 8, 7, 9, 6, 7, 8] \\
 $o9\_27107$ & [-1, -1, -2, -3, -4, -3, -2, -1, -3, -2, -3, -4, -5, -4, -6, -3, -2, -4, -1, -5, -4, -6, -3, -4, -3, -5, -2, -1, -3, -4, -4, -3, -3, -2, -4, -5, -4, -6, -3, -5, -4, -3, -5, -2, -6, -1, -6, -2, -5, -3, -4, -5] \\
 $o9\_27155$ & [-1, -2, -3, -4, -3, -5, -3, -6, -6, -7, -6, -8, -5, -9, -4, -9, -3, -5, -2, -4, -6, -4, -7, -3, -5, -6, -7, -6, -5, -7, -4, -8, -3, -5, -2, -4, -6, -2, -7, -6, -8, -5, -8, -4, -9, -3, -8, -10, -2, -7, -6, -5, -7, -4, -8, -9, -8, -7, -8, -7, -6, -5, -4, -6, -3, -7, -2, -4, -6, -8, -1, -4, -7, -9, -8, -10, -5, -4, -6, -3, -7, -3, -8, -3, -2, -4, -5, -4, -6, -3, -5, -7, -4, -6, -6, -5, -6, -7, -7, -8, -9, -8, -10, -7, -6, -8, -9, -9, -8, -7, -9, -6, -5, -7, -6, -7, -6, -5, -4, -6, -3, -5, -5, -4, -6, -7, -6, -8, -5, -4, -6, -3, -5, -7, -2, -8, -3, -9, -4, -5, -4, -6, -3, -7, -3, -8, -2, -3] \\
 $o9\_27261$ & [-1, -2, -3, -2, -4, -3, -5, -3, -6, -4, -7, -5, -4, -6, -5, -7, -4, -6, -3, -4, -5, -4, -6, -3, -5, -2, -3, -2, -4, -1, -4, -3, -2, -3, -4, -4, -5, -4, -3, -2, -4, -2, -5, -6, -5, -4, -6, -3, -2, -4, -1, -2, -3, -3, -4, -5, -4, -6, -3, -7, -3, -7, -6, -5, -7, -4, -3, -5, -2, -6, -1, -5, -4, -3, -5, -2, -4, -5, -4, -6, -6, -5, -7, -5, -4, -6, -5, -7, -4, -6, -3, -4, -3, -5, -4, -6, -3, -2, -3, -4, -5, -4, -4, -5, -6, -7, -6, -5, -6, -5, -4, -3, -5, -2, -6, -2, -1, -2, -3, -4, -4, -5, -4, -6, -3, -5, -2, -4, -1, -5, -4, -3, -5, -2, -4, -3, -5, -2, -6, -1, -7, -7, -6, -5, -4, -3, -2, -4, -1, -3, -5, -4, -3, -5, -3, -5, -6, -7, -6, -5, -4, -6, -3, -5, -6, -7, -6, -5, -4, -5, -4, -3, -2, -4, -4] \\
 $o9\_27371$ & [1, 2, 2, 1, 3, 3, 2, 3, 4, 3, 2, 2, 3, 4, 3, 5, 2, 1, 2, 3, 4, 4, 5, 4, 4, 4, 3, 2, 4, 1, 3, 5, 2, 4, 3, 3, 4, 4, 3, 5, 2, 5, 3, 5, 2, 3, 4, 3, 5, 2, 3, 2, 3, 4, 3, 5, 2, 2, 1, 3, 2, 4, 3, 4, 3, 5, 2, 4, 3, 4, 3, 5, 4, 3, 2, 2, 1, 3, 2, 3, 4, 5, 4, 3, 5, 4, 4, 4, 4, 5, 5, 4, 3, 2, 1, 3, 3, 4, 3, 5, 4, 3, 2, 3, 2, 2, 1, 3, 1, 4, 1, 3, 2, 3, 2, 4, 5] \\
 $o9\_27392$ & [-1, -2, -1, -1, -2, -3, -4, -3, -3, -2, -4, -1, -3, -4, -5, -5, -4, -3, -4, -5, -6, -5, -4, -3, -5, -3, -2, -1, -3, -2, -4, -3, -3, -4, -3, -5, -4, -6, -3, -5, -4, -6, -3, -2, -4, -1, -3, -5, -2, -4, -1, -3, -2, -2, -3, -4, -5, -4, -6, -5, -4, -3, -5, -4, -3, -5, -2, -4, -3, -2, -4, -1, -4, -2, -3, -2, -4, -3, -5, -2, -4, -6, -1, -3, -5, -2, -4, -1, -3, -1, -4, -2, -3, -4, -5, -4, -6, -5, -4, -3, -2, -4, -1, -3, -5, -1, -3, -5, -2, -6, -1, -5, -4, -3, -2, -3, -2, -4, -3, -4, -5, -6, -5, -4, -3, -5, -4, -4, -3, -2, -3, -3, -4, -3, -5, -3, -4, -3, -2, -3, -3, -4, -3, -2, -1, -3, -2, -4, -3, -4, -3, -4, -3, -5, -4, -3, -3, -2, -4, -1, -3, -5, -2, -6, -5, -4, -3, -5, -4, -5, -6, -5, -4, -5] \\
 $o9\_27429$ & [1, 2, 1, 3, 2, 4, 3, 5, 6, 7, 8, 8, 7, 6, 5, 4, 3, 5, 6, 6, 5, 7, 4, 8, 5, 8, 9, 8, 7, 6, 5, 7, 4, 6, 8, 5, 9, 4, 6, 9, 3, 6, 2, 5, 1, 4, 2, 3, 2, 4, 3, 5, 6, 5, 4, 5, 5, 4, 6, 7, 8, 7, 9, 6, 5, 7, 4, 6, 8, 3, 7, 4, 8, 5, 4, 6, 3, 7, 2, 8, 1, 3, 8, 2, 9, 3, 4, 5, 4, 6, 4, 7, 3, 8, 2, 4, 7, 5, 7, 6, 5, 7, 6, 5, 7, 4, 8, 5, 6, 5, 7, 4, 6, 8, 3, 9, 8, 7, 6, 5, 6, 5, 4, 6, 5, 6, 7, 8, 9, 8, 7, 6, 5, 4, 3, 4, 3] \\
 $o9\_27480$ & [-1, -2, -3, -4, -3, -2, -4, -5, -6, -7, -8, -9, -8, -7, -6, -7, -7, -6, -5, -4, -3, -5, -4, -6, -5, -7, -4, -8, -5, -6, -7, -8, -7, -6, -8, -5, -9, -4, -6, -8, -9, -7, -7, -8, -7, -9, -6, -8, -10, -5, -7, -4, -8, -5, -9, -6, -5, -7, -6, -8, -7, -6, -8, -5, -9, -4, -4, -3, -2, -1, -3, -4, -4, -4, -3, -5, -2, -4, -6, -5, -7, -4, -6, -8, -3, -5, -7, -9, -4, -6, -8, -5, -9, -4, -6, -4, -7, -3, -6, -8, -2, -4, -7, -4, -6, -5, -4, -6, -3, -4, -5, -6, -6, -7, -6, -8, -6, -9, -5, -7, -10, -4, -6, -8, -5, -8, -4, -7, -9, -5, -8, -7, -6, -5, -7, -6, -8, -5, -4, -3, -5, -2, -5, -3] \\
 $o9\_27737$ & [-1, -2, -1, -3, -2, -4, -2, -5, -1, -6, -2, -7, -3, -6, -8, -3, -7, -9, -2, -6, -8, -6, -8, -5, -7, -6, -6, -5, -6, -4, -3, -2, -4, -1, -5, -4, -6, -5, -6, -7, -8, -7, -9, -6, -10, -5, -11, -4, -10, -3, -2, -4, -1, -3, -5, -1, -4, -6, -3, -7, -2, -4, -6, -8, -3, -2, -5, -4, -6, -5, -7, -8, -9, -8, -10, -7, -6, -5, -4, -3, -2, -4, -1, -5, -1, -6, -7, -6, -8, -5, -7, -9, -4, -6, -3, -7, -4, -6, -8, -2, -7, -9, -3, -6, -10, -9, -11, -8, -10, -9, -8, -7, -8, -7, -9, -8, -7, -6, -5, -7, -6, -4, -3, -5, -2, -6, -2, -7, -8, -9, -10, -9, -8, -7, -9, -6, -9, -5, -7, -4, -6, -8, -5, -7, -9, -3, -6, -5, -4] \\
 $o9\_27767$ & [1, 2, 1, 3, 4, 5, 4, 6, 3, 7, 4, 6, 8, 4, 3, 2, 5, 1, 4, 6, 3, 6, 2, 5, 1, 4, 6, 7, 6, 8, 7, 6, 8, 5, 4, 6, 3, 5, 7, 4, 8, 5, 4, 6, 3, 7, 2, 8, 3, 8, 7, 6, 5, 6, 7, 4, 3, 5, 4, 6, 7, 7, 7, 6, 8, 5, 7, 4, 6, 5, 4, 4, 3, 2, 1, 3, 2, 4, 5, 4, 6, 3, 5, 4, 3, 5, 5, 6, 5, 4, 3, 5, 2, 3, 3, 4, 5, 6, 7, 8, 7, 6, 7, 6, 5, 4, 3, 2, 4, 5, 6, 5, 4, 3, 3, 4, 3, 2, 3, 4, 5, 6, 5, 7, 4, 6, 8, 6, 5, 4, 6, 3, 5, 7, 4, 8, 5, 6] \\
 $o9\_28113$ & [-1, -1, -2, -1, -3, -2, -4, -3, -5, -2, -4, -3, -5, -3, -2, -3, -4, -3, -2, -1, -3, -2, -4, -2, -1, -3, -2, -4, -1, -5, -1, -2, -2, -3, -2, -4, -2, -2, -1, -3, -2, -4, -3, -3, -2, -1, -2, -3, -2, -4, -3, -2, -3, -4, -5, -4, -3, -2, -4, -2, -4, -1, -5, -2, -4, -2, -1, -3, -4, -4, -5, -4, -4, -3, -3, -2, -4, -3, -2, -4, -1, -4, -3, -5, -3, -4, -3, -3, -2, -1, -3, -4, -3, -5, -2, -5, -3, -2, -4, -2, -3, -2, -4, -1, -5, -4, -3, -3, -2, -3, -3, -2, -4, -1, -2, -3, -4, -5, -5, -4, -3, -2, -1, -3, -1, -4, -2, -5, -3, -4, -3, -3, -2, -4, -1, -2, -1, -2, -3, -2, -4, -1, -5, -2, -2, -3, -2, -4, -3, -5, -2, -4, -3] \\
 $o9\_28153$ & [-1, -2, -3, -4, -3, -5, -6, -5, -7, -4, -6, -8, -3, -7, -6, -7, -7, -6, -5, -4, -3, -4, -5, -6, -5, -5, -4, -5, -6, -7, -6, -5, -4, -6, -4, -7, -3, -8, -7, -6, -5, -4, -6, -3, -5, -7, -3, -6, -4, -3, -5, -2, -1, -3, -2, -3, -4, -3, -5, -4, -6, -4, -5, -4, -6, -3, -5, -7, -7, -6, -8, -7, -6, -8, -5, -6, -5, -7, -5, -8, -4, -3, -5, -2, -4, -6, -1, -3, -6, -7, -6, -8, -5, -4, -5, -6, -5, -6, -7, -6, -8, -6, -5, -7, -8, -7, -7, -6, -5, -4, -3, -5, -2, -6, -3, -7, -4, -6, -8, -5, -4, -6, -7, -6, -8, -5, -8, -6, -5, -5, -4, -6, -5, -7, -6, -5, -4, -3, -2, -4, -3, -5, -2, -6, -6, -7, -6, -8, -6, -7, -6, -5, -4, -6, -3, -5, -2, -3, -4, -3, -5, -4, -6, -5, -7, -4, -6, -3, -5, -7, -2, -5, -3, -4, -3, -4] \\
 $o9\_28284$ & [1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5, 1, 2, 3, 4, 5] \\
 $o9\_28529$ & [-1, -2, -3, -4, -3, -5, -2, -4, -5, -6, -5, -7, -6, -8, -7, -9, -8, -10, -7, -11, -6, -5, -4, -4, -3, -5, -4, -6, -3, -7, -6, -8, -5, -9, -4, -6, -5, -7, -8, -7, -9, -7, -10, -6, -9, -7, -10, -8, -7, -6, -6, -5, -4, -3, -2, -1, -3, -4, -5, -6, -5, -7, -4, -8, -3, -2, -4, -3, -4, -5, -6, -7, -6, -8, -5, -8, -4, -8, -3, -9, -4, -10, -3, -5, -4, -6, -5, -7, -8, -7, -9, -6, -10, -5, -7, -11, -5, -8, -12, -5, -7, -9, -11, -4, -7, -3, -8, -10, -2, -3, -9, -4, -8, -5, -4, -3, -6, -3, -7, -6, -8, -5, -9, -8, -4, -7, -3, -5, -3, -2, -1, -6, -5, -7, -8, -9, -10, -9, -11, -8, -9, -10, -9, -11, -12, -11, -10, -10, -9, -10, -9, -8, -7, -6, -5, -7, -8, -9, -8, -10, -7, -9, -6, -9, -6, -8, -7, -6, -8, -5, -9, -4, -8, -3, -2, -4, -5, -4, -6, -3, -2, -4, -7, -4, -6, -8, -9, -10, -5, -11, -4, -6, -10, -12, -5, -9, -4, -8, -4, -9, -3, -7, -6, -8, -7, -9, -8, -9, -10, -9, -11, -10, -12, -9, -10, -9, -11, -8, -12, -9, -10, -9, -8, -8, -7, -6, -8, -5] \\
 $o9\_28592$ & [1, 2, 3, 4, 3, 5, 2, 4, 3, 3, 2, 1, 2, 2, 3, 2, 3, 3, 4, 5, 4, 6, 3, 5, 2, 1, 3, 4, 3, 5, 2, 6, 1, 7, 6, 7, 6, 5, 4, 3, 5, 4, 6, 5, 6, 5, 7, 6, 5, 4, 3, 5, 4, 3, 2, 1, 2, 3, 2, 1, 3, 2, 3, 4, 3, 5, 6, 5, 7, 6, 5, 4, 3, 2, 1, 3, 2, 2, 3, 4, 5, 4, 6, 3, 5, 7, 2, 5, 3, 3, 4, 3, 2, 4, 1, 5, 4, 3, 4, 3, 5, 2, 4, 6, 3, 4, 3, 5, 2, 4, 6, 3, 7, 2, 6, 1, 5, 2, 4, 6, 3, 4, 5, 4, 6, 3, 5, 3, 6, 2, 4, 7, 1, 5, 2, 6, 3, 5, 4, 3, 5, 3, 6, 3, 2, 4, 3, 2, 4, 2, 5, 1, 5, 2, 6, 7, 6, 5, 4, 3, 2, 4, 3, 5, 4, 3, 4, 5, 6, 5, 7, 5, 4, 3, 4, 3, 5, 2, 6] \\
 $o9\_28746$ & [-1, -2, -2, -3, -2, -4, -5, -4, -6, -3, -7, -2, -6, -5, -4, -3, -5, -2, -2, -1, -3, -2, -4, -3, -5, -6, -5, -7, -4, -8, -7, -6, -5, -4, -6, -3, -7, -4, -8, -3, -8, -2, -9, -1, -8, -10, -7, -10, -6, -9, -8, -5, -4, -3, -5, -2, -4, -5, -6, -6, -5, -4, -7, -3, -6, -5, -4, -3, -5, -3, -2, -3, -4, -3, -3, -4, -5, -4, -6, -7, -6, -8, -5, -7, -4, -6, -4, -3, -5, -4, -5, -6, -7, -6, -6, -5, -4, -3, -2, -4, -1, -2, -3, -4, -5, -6, -5, -7, -4, -8, -3, -5, -7, -9, -3, -7, -3, -4, -3, -4, -3, -2, -4, -5, -4, -3, -4, -5, -6, -7, -8, -7, -9, -6, -8, -7, -9, -7, -8, -7, -6, -5, -7, -4, -6, -8, -3, -5, -8, -2, -7, -9, -3, -8, -10, -4, -3, -4, -5, -5, -6, -5, -7, -6, -8, -5, -7, -9, -4, -8, -10, -9] \\
 $o9\_28751$ & [1, 2, 2, 3, 4, 4, 3, 2, 4, 1, 4, 3, 2, 3, 2, 4, 3, 2, 4, 5, 4, 3, 2, 1, 3, 1, 4, 2, 3, 4, 3, 5, 2, 5, 4, 6, 3, 5, 4, 3, 2, 2, 1, 2, 2, 3, 2, 4, 1, 5, 4, 3, 4, 4, 3, 4, 4, 3, 5, 6, 5, 7, 4, 5, 6, 7, 6, 5, 7, 4, 6, 3, 5, 2, 3, 4, 3, 5, 2, 6, 1, 3, 7, 6, 6, 5, 4, 3, 3, 2, 4, 1, 3, 5, 4, 3, 2, 4, 3, 4, 5, 4, 6, 5, 7, 4, 6, 3, 2] \\
 $o9\_28810$ & [1, 2, 2, 3, 2, 4, 2, 5, 4, 3, 4, 5, 4, 6, 3, 5, 4, 6, 3, 6, 3, 7, 2, 8, 3, 3, 4, 5, 6, 5, 7, 5, 8, 4, 6, 3, 5, 2, 4, 6, 3, 5, 2, 6, 2, 6, 1, 3, 4, 3, 3, 3, 3, 2, 4, 3, 5, 4, 5, 6, 5, 6, 7, 6, 8, 5, 4, 4, 5, 4, 4, 5, 4, 6, 3, 2, 4, 3, 4, 5, 4, 6, 5, 6, 5, 7, 7, 6, 5, 7, 4, 6, 3, 6, 2, 5, 1, 4, 3, 2, 4, 5, 4, 6, 5, 7, 6, 5, 7, 4, 6, 8, 3, 5, 7, 4, 8, 3, 8, 2, 4, 5, 6, 7, 6, 8, 5, 4, 3, 5, 2, 4, 1, 5, 2, 4, 6, 5, 7, 3, 8, 2, 4, 3, 5, 2, 6, 2, 5, 7, 4, 7, 6, 3, 5, 2, 6, 2, 4, 5, 4, 6, 3, 7, 2, 7, 3, 6, 4, 3, 2, 1, 5, 4, 4, 3, 2, 4, 3, 4, 5, 5, 4, 3] \\
 $o9\_29048$ & [1, 1, 2, 1, 3, 2, 4, 3, 3, 3, 4, 3, 3, 2, 1, 2, 3, 2, 4, 1, 4, 1, 4, 4, 3, 3, 4, 3, 4, 3, 4, 3, 4, 3, 2, 3, 3, 4] \\
 $o9\_29246$ & [-1, -1, -2, -1, -1, -2, -3, -2, -4, -5, -6, -7, -6, -5, -5, -4, -6, -3, -5, -2, -4, -3, -5, -4, -6, -6, -5, -7, -6, -5, -7, -4, -3, -2, -1, -3, -3, -4, -3, -2, -4, -1, -4, -3, -5, -4, -6, -3, -5, -7, -2, -4, -6, -3, -7, -7, -6, -6, -5, -4, -6, -3, -5, -2, -1, -3, -2, -4, -3, -4, -4, -5, -6, -5, -7, -5, -4, -3, -2, -4, -1, -3, -2, -4, -5, -6, -5, -7, -4, -7, -3, -5, -2, -4, -6, -1, -3, -5, -1, -4, -2, -5, -3, -6, -2, -5, -7, -1, -4, -3, -5, -6, -5, -4, -3, -2, -1, -3, -2, -4, -1, -5, -4, -3, -2, -4, -1, -3, -5, -2, -4, -6, -3, -5, -7, -4, -5, -6, -5, -4, -6, -3, -3, -2, -3, -4, -3, -2, -2, -2, -1, -3, -2, -3, -3, -4, -3, -5, -4, -6, -3, -7, -6, -5, -6, -6, -5, -4, -3, -2, -1, -3, -2, -4, -5, -4, -6, -3, -7, -2, -4, -6, -5, -4, -6, -6, -5, -6, -5, -5, -5, -4, -3, -2, -4, -1, -5, -5, -6, -5, -4, -3, -4, -5, -4, -6, -6, -7, -6, -5, -4, -6, -3, -2, -3, -4, -5] \\
 $o9\_29436$ & [-1, -2, -3, -4, -3, -5, -3, -5, -6, -5, -7, -4, -8, -5, -4, -6, -3, -5, -7, -4, -4, -5, -6, -5, -5, -4, -5, -4, -3, -5, -4, -3, -5, -2, -6, -3, -4, -4, -5, -6, -7, -6, -8, -5, -6, -5, -4, -5, -5, -4, -6, -3, -4, -5, -6, -7, -6, -5, -7, -4, -7, -3, -5, -8, -4, -6, -4, -7, -3, -2, -3, -4, -3, -5, -4, -6, -5, -7, -4, -7, -3, -6, -2, -4, -7, -3, -2, -5, -6, -5, -5, -6, -5, -4, -5, -4, -6, -6, -7, -8, -7, -6, -5, -4, -6, -4, -5, -4, -6, -4, -7, -4, -3, -4, -3, -5, -6, -5, -7, -4, -3, -3, -2, -4, -1, -5, -2, -3, -2, -4, -2, -5, -3, -2, -4, -1, -5, -6, -5, -7, -8, -7, -6, -7, -7, -6, -5, -7, -4, -6, -3, -7, -2, -4, -1, -4, -5, -4, -6, -3, -5, -2, -4, -5, -4, -6, -3, -6, -7, -6, -5, -4, -6, -3, -3, -3, -2, -4, -1, -3, -2, -1, -3, -4, -3, -4, -5, -4, -6, -3, -5, -6, -7, -8, -7, -6, -5, -5, -4, -3, -5, -5, -4, -6, -5, -4, -6, -3, -7, -2, -4, -6, -5, -4, -3, -2, -4, -2, -5, -3, -6, -7] \\
 $o9\_29529$ & [1, 2, 3, 4, 5, 4, 6, 3, 7, 2, 4, 6, 1, 7, 5, 7, 4, 6, 5, 7, 4, 6, 3, 2, 4, 1, 3, 4, 5, 4, 3, 2, 2, 2, 3, 2, 4, 3, 4, 3, 5, 4, 6, 3, 5, 2, 1, 3, 2, 1, 3, 4, 3, 5, 2, 4, 6, 5, 6, 6, 5, 4, 3, 5, 4, 5, 4, 6, 5, 7, 4, 6, 3, 5, 3, 6, 2, 4, 7, 3, 7, 2, 4, 6, 1, 4, 2, 1, 5, 4, 6, 3, 7, 2, 6, 6, 5, 4, 3, 5, 6, 5, 7, 4, 7, 6, 6, 6, 5, 4, 6, 3, 5, 4, 6, 5, 7, 6, 5, 5, 5, 4, 3, 5, 2, 6, 3, 7, 4, 5, 4, 6, 3] \\
 $o9\_29551$ & [1, 2, 2, 3, 4, 3, 5, 6, 5, 5, 4, 6, 3, 7, 3, 6, 8, 5, 5, 6, 5, 7, 4, 3, 5, 4, 6, 4, 3, 5, 4, 6, 3, 7, 2, 6, 2, 5, 4, 6, 7, 3, 4, 3, 5, 2, 4, 6, 1, 3, 7, 2, 3, 3, 4, 3, 2, 1, 3, 4, 5, 4, 6, 3, 5, 7, 7, 6, 5, 4, 3, 2, 4, 1, 5, 2, 6, 3, 5, 2, 4, 3, 5, 2, 4, 6, 3, 5, 7, 5, 8, 6, 5, 7, 6, 5, 4, 3, 5, 2, 6, 5, 4, 3, 5, 2] \\
 $o9\_29648$ & [1, 2, 3, 4, 5, 5, 6, 5, 4, 3, 5, 4, 6, 3, 2, 2, 1, 3, 2, 1, 3, 1, 4, 3, 4, 4, 5, 4, 6, 3, 2, 3, 2, 3, 4, 3, 5, 2, 6, 3, 5, 4, 3, 5, 2, 3, 4, 3, 3, 2, 4, 5, 4, 3, 5, 2, 4, 6, 1, 3, 5, 2, 4, 3, 2, 4, 1, 5, 5, 6, 5, 5, 4, 3, 4, 3, 5, 4, 3, 4, 3, 5, 2, 4, 6, 5, 4, 3, 2, 4, 2, 5, 3, 6] \\
 $o9\_29751$ & [-1, -2, -1, -3, -1, -4, -1, -5, -2, -5, -1, -6, -1, -2, -3, -2, -4, -3, -5, -2, -4, -6, -3, -4, -3, -5, -4, -3, -2, -1, -2, -3, -4, -4, -3, -5, -2, -4, -6, -3, -2, -4, -2, -5, -4, -3, -2, -2, -1, -3, -2, -3, -4, -3, -4, -3, -5, -4, -5, -6] \\
 $o9\_29766$ & [-1, -1, -2, -3, -2, -4, -1, -2, -3, -2, -1, -2, -1, -3, -2, -4, -2, -4, -1, -2, -3, -2, -4, -1, -3, -3, -2, -4, -3, -2, -3, -3, -4, -3, -2, -3, -2, -4, -4, -4] \\
 $o9\_30142$ & [-1, -2, -3, -2, -1, -2, -2, -3, -4, -3, -5, -2, -6, -2, -7, -3, -8, -4, -7, -9, -6, -8, -5, -4, -6, -3, -7, -2, -8, -1, -3, -4, -3, -5, -4, -6, -3, -5, -2, -3, -2, -4, -1, -2, -3, -2, -4, -5, -4, -6, -6, -6, -6, -5, -6, -7, -7, -6, -5, -7, -6, -5, -4, -3, -5, -4, -5, -4, -6, -3, -2, -1, -3, -2, -4, -5, -4, -3, -2, -4, -1, -4, -5, -4, -6, -4, -7, -4, -6, -8, -3, -9, -3, -8, -2, -4, -8, -3, -5, -4, -6, -7, -6, -8, -5, -6, -7, -6, -5, -4, -3, -2, -4, -1, -5, -4, -6, -3, -2, -4, -5, -5, -4, -6, -3, -6, -5, -4, -6, -5, -7, -6, -7] \\
 $o9\_30150$ & [-1, -2, -1, -3, -4, -3, -5, -2, -4, -6, -5, -6, -7, -6, -5, -4, -4, -3, -2, -1, -3, -2, -4, -5, -4, -6, -6, -6, -5, -7, -4, -6, -3, -5, -3, -6, -2, -1, -2, -3, -3, -2, -4, -1, -5, -4, -3, -5, -4, -3, -2, -1, -3, -2, -4, -5, -4, -6, -3, -7, -4, -5, -4, -3, -4, -5, -6, -5, -4, -6, -3, -2, -4, -1, -3] \\
 $o9\_30375$ & [1, 2, 2, 3, 2, 4, 2, 3, 2, 4, 5, 4, 6, 4, 7, 5, 8, 6, 9, 5, 10, 11, 12, 11, 10, 9, 11, 8, 10, 7, 9, 6, 8, 10, 5, 11, 4, 3, 4, 5, 6, 7, 8, 9, 8, 10, 9, 8, 10, 8, 7, 6, 5, 7, 4, 6, 8, 3, 2, 1, 3, 3, 4, 5, 4, 6, 3, 3, 2, 3, 4, 5, 4, 6, 7, 6, 8, 5, 7, 6, 8, 6, 9, 8, 10, 7, 7, 6, 8, 9, 8, 10, 7, 9, 11, 8, 10, 7, 8, 9, 8, 10, 7, 9, 6, 9, 7, 10, 6, 8, 7, 9, 9, 8, 9, 10, 9, 11, 10, 11, 11, 10, 12, 9, 11, 8, 10, 9, 8, 10, 7, 6, 6, 5, 7, 8, 7, 9, 6, 10, 5, 11, 5, 4, 3, 2, 4, 1, 5, 4, 6, 3, 5, 7, 4, 8, 4, 9, 3, 5, 2, 3, 4, 5, 6, 5, 7, 4, 6, 8, 3, 6, 9, 4, 7, 3, 6, 2, 5, 6, 5, 7, 8, 9] \\
 $o9\_30634$ & [-1, -2, 3, -2, -1, -3, -2, -2, -1, -1, -2, -2, -1, -3, -2, -2, -3] \\
 $o9\_30650$ & [-1, -2, -3, -2, -4, -3, -5, -4, -5, -6, -5, -4, -5, -4, -4, -3, -2, -4, -1, -3, -3, -2, -3, -4, -5, -5, -4, -3, -2, -4, -5, -4, -3, -5, -4, -6, -3, -5, -2, -4, -5, -4, -3, -5, -4, -3, -2, -3] \\
 $o9\_30721$ & [-1, -2, -1, -2, -1, -1, -2, -1, -3, -4, -5, -4, -6, -3, -2, -3, -2, -4, -1, -2, -2, -2, -3, -2, -4, -3, -5, -4, -3, -2, -3, -4, -3, -5, -2, -6, -1, -5, -2, -4, -3, -2, -4, -3, -5, -3, -6, -4, -3, -5, -3, -2, -4, -1, -5, -2, -2, -3, -3, -4, -5, -6, -5, -4, -3, -2, -4, -3, -5, -2, -5, -4, -3, -5, -2, -4, -1, -2, -1, -3, -4, -4, -5, -6, -5, -6, -6, -5, -4, -3, -2, -1, -3, -2, -4, -5, -6, -5, -4, -3, -2, -3, -2, -4, -5, -4, -3, -4, -3, -5, -2, -5, -1, -3, -6, -5] \\
 $o9\_30790$ & [1, 2, 3, 2, 4, 1, 5, 2, 5, 3, 4, 5, 6, 5, 7, 6, 8, 5, 7, 9, 4, 8, 10, 3, 7, 11, 2, 7, 12, 6, 12, 5, 4, 6, 3, 6, 4, 7, 6, 5, 4, 6, 4, 7, 8, 9, 8, 10, 7, 9, 11, 6, 11, 5, 4, 6, 3, 5, 7, 2, 8, 1, 7, 9, 2, 10, 3, 9, 11, 2, 4, 8, 3, 7, 9, 6, 8, 10, 7, 8, 9, 9, 5, 10, 4, 9, 3, 5, 8, 2, 6, 9, 7, 8, 7, 9, 7, 10, 6, 9, 11, 5, 12, 4, 6, 11, 3, 7, 4, 8, 7, 6, 5, 6, 5, 7, 4, 5, 5, 6, 5, 7, 4, 8, 9, 8, 7, 10, 6, 11, 5, 7, 12, 6, 5, 7, 4, 6, 8, 5, 9, 8, 10, 7, 9, 6, 5, 7, 8, 9, 8, 10, 7, 10, 6, 11, 5, 7, 10, 4, 9, 3, 5, 10, 2, 4, 6, 9, 2, 5, 3, 8, 2, 4, 3, 5, 4, 6, 7, 6, 8, 5, 4, 6, 3, 7, 2, 2, 1, 3, 2, 4, 3, 5, 4, 6, 5, 7, 6, 8, 7, 8, 9, 8, 10, 7, 11, 6, 8, 5, 9, 4, 8, 10, 3, 11, 2, 12, 3, 11, 10, 9, 8, 10, 7, 6, 7, 8, 7, 9, 6, 8, 10, 7, 11, 6, 8, 10, 5, 4] \\
 $o9\_31165$ & [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6, 1, 2, 3, 4, 5, 6] \\
 $o9\_31267$ & [1, 2, 2, 3, 4, 5, 6, 5, 5, 4, 5, 5, 6, 5, 4, 4, 4, 5, 4, 3, 4, 5, 6, 5, 4, 3, 5, 2, 6, 1, 5, 4, 6, 3, 2, 4, 3, 4, 5, 4, 3, 5, 6, 5, 5, 4, 3, 2, 1, 3, 2, 1, 3, 3, 4, 3, 5, 2, 4, 6, 3, 2, 4, 2, 5, 1, 4, 6, 3, 5, 2, 5, 2, 5] \\
 $o9\_31321$ & [-1, -2, -3, -2, -1, -1, -2, -1, -3, -1, -3, -2, -2, -2, -1, -2, -2, -1, -1, -1, -2, -1, -1, -2, -1, -2, -1, -1, -2, -2, -2, -1, -2, -2, -1, -3, -1, -3, -2, -1, -3, -2, -3] \\
 $o9\_31440$ & [1, 2, 2, 3, 2, 4, 3, 5, 4, 6, 4, 4, 5, 4, 4, 3, 5, 2, 3, 3, 2, 1, 2, 3, 4, 3, 5, 2, 4, 6, 3, 6, 7, 6, 5, 7, 4, 6, 3, 5, 2, 1, 1, 2, 3, 4, 3, 2, 1, 2, 2, 3, 2, 3, 4, 5, 4, 6, 5, 7, 4, 3, 3, 2, 3, 4, 3, 5, 2, 4, 6, 5, 4, 3, 4, 5, 4, 6, 3, 2, 4, 5, 4, 6, 3, 5, 2, 4, 5, 6, 6, 6, 5] \\
 $o9\_31481$ & [1, 2, 2, 3, 2, 4, 5, 4, 6, 3, 3, 3, 4, 5, 4, 3, 2, 4, 1, 4, 1, 3, 1, 2, 3, 2, 4, 1, 3, 5, 2, 4, 3, 2, 4, 4, 3, 5, 2, 5, 5, 4, 3, 5, 4, 6, 3, 5, 2, 1, 3, 2, 4, 1, 3, 4, 3, 2, 4, 3, 5, 4, 3, 3, 2, 3] \\
 $o9\_32044$ & [-1, -2, -3, -2, -3, -2, -1, -2, -2, -1, -3, -2, -2, -1, -3, -1, -2, -1, -2, -3, -3, -2, -1, -2, -3, -2, -2, -2, -1, -2, -3] \\
 $o9\_32065$ & [1, 2, 3, 3, 4, 3, 5, 3, 6, 4, 7, 3, 5, 4, 6, 3, 4, 5, 4, 6, 3, 7, 2, 3, 3, 2, 3, 4, 3, 2, 1, 2, 1, 3, 3, 4, 3, 5, 3, 6, 2, 4, 7, 3, 5, 2, 4, 5, 6, 5, 7, 6, 6, 6, 5, 4, 3, 2, 1, 2, 2, 3, 4, 3, 5, 6, 5, 7, 4, 3, 2, 4, 4, 5, 4, 3, 2, 4, 5, 5, 5, 6, 5, 4, 3, 2, 4, 3, 5, 4, 6, 3, 4] \\
 $o9\_32132$ & [-1, -2, -3, -4, -3, -4, -3, -5, -5, -4, -3, -5, -6, -5, -4, -3, -2, -1, -2, -3, -2, -4, -5, -4, -5, -6, -5, -4, -3, -5, -3, -4, -3, -5, -2, -4, -2, -1, -2, -3, -2, -4, -3, -2, -4, -2, -5, -1, -6, -5, -4, -3, -5, -2, -6, -3, -5, -2, -1, -4, -1, -2, -1, -1, -3, -4, -5, -4, -6, -3, -4, -3, -2, -3] \\
 $o9\_32150$ & [1, 2, 1, 3, 3, 2, 1, 3, 2, 3, 2, 3, 3, 2, 1, 3, 3, 3, 2, 3, 3, 3, 2, 1, 3, 2, 3, 2, 2, 3, 2, 2, 1, 2, 1, 2, 2, 1, 3, 2, 2, 1, 2, 2, 3, 2, 1, 1, 2, 1, 2, 2, 2, 2, 2, 3, 2, 3, 2, 1, 2, 3, 2, 2, 3] \\
 $o9\_32257$ & [-1, -2, -3, -2, -4, -5, -4, -3, -3, -4, -3, -5, -2, -6, -3, -4, -3, -5, -3, -2, -3, -4, -3, -2, -3, -2, -4, -5, -5, -4, -6, -3, -6, -2, -5, -4, -3, -2, -4, -1, -4, -5, -6, -5, -4, -3, -2, -3, -2, -2, -3, -4, -5, -4, -3, -2, -2, -3, -4, -3, -5, -3, -6, -2, -5, -1, -3, -2, -2, -3, -2, -4, -3, -5, -2, -4, -6, -3, -4, -3, -5, -2, -5, -4] \\
 $o9\_32314$ & [-1, -2, -3, -3, -2, -3, -3, -4, -3, -3, -4, -5, -4, -6, -3, -3, -2, -3, -4, -5, -4, -3, -2, -4, -2, -5, -1, -3, -5, -5, -5, -5, -6, -5, -5, -4, -3, -5, -2, -4, -6, -4, -3, -4, -5, -4, -5, -4, -6, -5, -4, -6, -3, -2, -4, -3, -5, -2, -4, -1, -4, -1, -3, -4, -2, -4, -3, -4] \\
 $o9\_32471$ & [-1, -2, -1, -3, -3, -2, -3, -3, -2, -4, -2, -3, -3, -2, -3, -4, -3, -2, -4, -3, -2, -3, -3, -2, -4, -2, -1, -2, -1, -3, -1, -3, -4, -3, -3, -3, -2, -4, -1, -3, -4, -3, -3, -2, -3, -3, -2, -4, -1, -3, -2, -2, -1, -3, -2, -4, -3, -4, -4, -3] \\
 $o9\_32588$ & [1, 2, 1, 3, 2, 4, 3, 2, 2, 1, 2, 3, 4, 3, 2, 1, 3, 2, 4, 1, 3, 2, 3, 2, 4, 3, 4, 4, 3, 2, 1, 2, 2, 3, 2, 4, 3, 2, 2, 3, 2, 2, 1, 1, 1, 1, 2, 1, 3, 3, 2, 3, 3, 2, 4, 1, 2, 1, 2, 1, 3, 2, 4, 1, 4, 2] \\
 $o9\_32964$ & [-1, -2, -3, -3, -4, -3, -5, -2, -1, -2, -1, -3, -2, -4, -1, -3, -2, -4, -2, -5, -1, -3, -2, -4, -4, -3, -2, -1, -2, -3, -2, -4, -3, -5, -2, -4, -2, -3, -3, -2, -1] \\
 $o9\_33189$ & [1, 2, 1, 2, 1, 1, 1, 2, 2, 3, 3, 2, 3, 2, 3, 3, 2, 2, 3, 2, 2, 2, 1, 1, 2, 3, 3, 2, 1, 2, 3, 2, 2, 3, 2, 2, 1, 3, 1, 3, 2, 1, 1, 2, 3, 3, 2, 2, 1, 2, 2, 1, 3, 2, 2] \\
 $o9\_33284$ & [1, 2, 3, 4, 5, 4, 6, 3, 2, 3, 4, 3, 5, 4, 4, 5, 4, 6, 3, 4, 3, 5, 2, 3, 4, 3, 2, 2, 2, 1, 2, 3, 2, 4, 1, 2, 3, 2, 4, 1, 5, 1, 4, 6, 4, 4, 5, 4, 3, 4, 2, 3, 2, 4, 2, 5, 4, 3, 2, 1, 2, 3, 4, 4, 5, 4, 6, 3, 5, 4, 3, 5, 3, 6, 2, 1, 2, 2, 3, 2, 4, 2, 3, 2, 4, 5, 4, 6, 3, 3, 2, 4, 5, 4, 6, 3, 2, 1, 3, 2, 4, 3, 5, 2, 4, 3, 5, 5, 4, 6, 4, 4, 3, 4, 5, 4, 3, 2, 1, 3, 2, 3, 4, 5, 5, 6, 5, 6] \\
 $o9\_33380$ & [1, 2, 3, 4, 3, 2, 4, 2, 1, 3, 1, 2, 1, 3, 1, 3, 2, 3, 4, 3, 2, 1, 3, 4, 3, 3, 2, 4, 4, 4, 3, 4, 3, 3, 2, 4, 3, 2, 3, 2, 3, 4, 3, 2] \\
 $o9\_33430$ & [1, 2, 3, 2, 4, 1, 2, 3, 4, 3, 2, 4, 4, 3, 2, 4, 1, 2, 3, 2, 3, 4, 3, 2, 3, 4, 3, 2, 3, 3, 2, 1, 2, 3, 2, 4, 2, 4, 3, 2, 2, 1, 3, 1, 2, 1, 3, 2, 2, 2, 1, 3, 4, 3] \\
 $o9\_33486$ & [1, 2, 1, 3, 2, 3, 4, 5, 6, 5, 7, 4, 5, 6, 5, 4, 3, 4, 4, 3, 5, 2, 4, 3, 2, 4, 2, 5, 1, 6, 2, 5, 1, 4, 4, 5, 3, 4, 3, 5, 3, 5, 2, 6, 5, 7, 6, 6, 5, 4, 6, 3, 6, 2, 4, 5, 4, 6, 3, 7, 2, 2, 2, 2, 3, 2, 4, 1, 2, 3, 4, 5, 4, 6, 3, 6, 2, 5, 1, 6, 6, 5, 7, 6, 5, 7, 5, 4, 3, 2, 4, 1, 5, 2, 3, 4, 3, 5, 2, 4, 3, 5, 4, 6, 5, 5, 4, 3, 2, 3, 4, 5, 4, 3, 5, 6, 6, 5, 7, 6, 5, 7, 4, 7, 3, 4, 5, 6, 5, 7, 5, 4, 3, 5, 2, 6, 1, 2, 3, 4, 3, 5, 2, 3, 2, 3, 4] \\
 $o9\_33526$ & [-1, -2, -3, -4, -5, -4, -6, -3, -5, -2, -6, -2, -1, -3, -2, -1, -3, -1, -1, -2, -2, -1, -3, -4, -3, -5, -4, -3, -3, -2, -3, -4, -3, -2, -1, -2, -2, -1, -3, -3, -4, -5, -4, -6, -5, -4, -5, -4, -3, -5, -4, -3, -4, -5, -4, -3, -2, -1, -3, -4, -3, -5, -2, -6, -1, -3, -4, -4, -5, -4, -6, -4, -3, -2, -4, -3] \\
 $o9\_33585$ & [1, 2, 1, 3, 4, 5, 6, 5, 6, 5, 7, 4, 3, 2, 3, 3, 4, 3, 5, 5, 6, 5, 4, 3, 5, 2, 4, 6, 2, 7, 2, 6, 1, 6, 2, 5, 7, 3, 6, 5, 7, 4, 3, 5, 2, 6, 1, 7, 2, 6, 5, 4, 3, 2, 4, 3, 5, 4, 6, 5, 5, 4, 6, 5, 7, 4, 6, 4, 3, 2, 4, 3, 5, 4, 6, 3, 6, 2, 7, 3, 6, 5, 7, 5, 6, 4, 7, 5, 4, 4, 3, 2, 4, 3, 5, 4, 6, 3, 5, 4, 6, 3, 7, 2, 6, 5, 4] \\
 $o9\_33801$ & [1, 2, 3, 4, 3, 5, 2, 5, 4, 3, 4, 3, 2, 3, 3, 4, 3, 3, 2, 2, 1, 3, 2, 4, 3, 2, 4, 3, 2, 4, 2, 3, 2, 4, 2, 1, 2, 2, 1, 3, 2, 3, 2, 4, 1, 5, 2, 4, 3, 4, 3, 2, 1, 3, 2, 4, 3, 3, 2, 1, 3, 4, 4, 5, 4, 3, 2, 3, 2, 4, 5, 5, 4, 3, 2, 4, 3, 3, 4, 4, 5] \\
 $o9\_33944$ & [-1, -2, -3, -3, -4, -3, -2, -2, -3, -2, -4, -1, -4, -1, -3, -2, -3, -4, -4, -3, -2, -1, -2, -3, -2, -4, -3, -3, -2, -4, -1, -2, -3, -3, -2, -1, -3, -3, -2, -4, -1, -2, -3, -2, -1, -3, -4, -3, -3, -2, -3, -4, -3, -3, -3, -3] \\
 $o9\_33959$ & [-1, -1, -2, -3, -2, -4, -1, -5, -2, -3, -2, -4, -3, -4, -3, -4, -5, -4, -5, -4, -6, -5, -4, -4, -5, -4, -3, -2, -4, -1, -5, -2, -1, -3, -3, -4, -3, -5, -3, -6, -2, -5, -5, -5, -4, -3, -5, -2, -4, -6, -3, -5, -3, -2, -4, -3, -2, -1, -2, -3, -4, -4, -3, -5, -2, -6, -5, -4, -5, -4, -3, -2, -4, -3, -5, -3, -6, -3, -6, -2, -4, -6, -4, -5] \\
 $o9\_34000$ & [-1, -2, -3, -4, -5, -4, -6, -3, -2, -1, -3, -4, -4, -5, -4, -6, -4, -3, -2, -4, -1, -3, -5, -4, -6, -5, -4, -3, -5, -6, -5, -4, -3, -4, -3, -4, -3, -2, -3, -4, -4, -3, -5, -2, -2, -3, -4, -5, -6, -5, -4, -3, -2, -4, -3, -4, -3, -2, -4, -1, -2, -3, -2, -4, -5, -4, -6, -5, -5, -4, -6, -3, -5, -4, -5, -5, -4, -3, -5, -4, -3, -3, -2, -3, -2, -4, -2, -5, -1, -4, -1, -2] \\
 $o9\_34403$ & [1, 2, 3, 2, 4, 3, 5, 2, 6, 1, 5, 4, 6, 3, 7, 2, 6, 3, 6, 2, 3, 3, 4, 3, 2, 5, 2, 6, 6, 7, 6, 6, 5, 4, 3, 2, 4, 2, 5, 4, 6, 3, 2, 4, 5, 4, 6, 3, 7, 2, 1, 3, 2, 3, 4, 3, 5, 6, 5, 6, 5, 7, 4, 3, 4, 4, 5, 4, 6, 5, 7, 4, 3, 5, 2, 4, 1, 3, 5, 6, 5, 4, 5, 4, 5, 4, 3, 2, 3, 3, 4, 3, 5, 3, 6, 4, 7, 6, 5] \\
 $o9\_34409$ & [1, 1, 1, 2, 1, 2, 1, 1, 2, 1, 2, 1, 2, 1, 2, 3, 3, 2, 3, 3, 2, 1, 2, 3, 3, 2, 1, 3, 1, 1, 1, 2, 2] \\
 $o9\_34689$ & [-1, -2, -2, -3, -4, -3, -2, -1, -2, -1, -2, -3, -2, -4, -1, -3, -3, -3, -2, -1, -2, -2, -3, -2, -4, -2, -3, -2, -1, -2, -1, -1, -2, -1, -2, -3, -2, -2, -1, -3, -2, -4, -1, -3, -2, -4, -1, -3, -1, -2, -3, -4, -3, -2, -4, -1, -2, -2, -3, -2, -1, -2, -1, -3, -4, -3, -4, -3, -2, -3, -3, -4, -4, -3] \\
 $o9\_35320$ & [1, 2, 1, 1, 2, 3, 2, 4, 1, 3, 1, 4, 2, 5, 2, 4, 4, 3, 2, 2, 1, 2, 2, 3, 2, 4, 2, 5, 3, 2, 1, 3, 3, 2, 4, 4, 3, 2, 4, 1, 3, 3, 2, 3, 2, 3, 4, 3, 3, 2, 4, 3, 2, 4, 1, 3, 2, 2, 2, 2, 3, 3, 4, 3, 5, 4, 3, 4, 3, 2, 4, 3, 2, 4, 1, 5, 1, 2, 3, 2, 4, 1, 3, 5, 1, 4, 2, 1, 3, 4, 3, 5, 3, 2, 4, 3, 4, 4, 5] \\
 $o9\_35549$ & [-1, -2, -3, -4, -5, -4, -6, -3, -5, -7, -2, -4, -6, -8, -4, -7, -9, -6, -5, -7, -4, -6, -8, -3, -4, -5, -6, -7, -6, -8, -5, -7, -4, -8, -3, -5, -9, -10, -9, -8, -9, -8, -7, -6, -7, -7, -7, -8, -7, -8, -8, -9, -8, -8, -7, -8, -8, -9, -8, -8, -7, -7, -6, -8, -5, -4, -3, -5, -2, -5, -3, -2, -4, -1, -3, -2, -4, -3, -5, -6, -5, -7, -6, -8, -6, -5, -4, -3, -5, -2, -6, -5, -7, -4, -8, -3, -5, -9, -5, -8, -6, -9, -5, -8, -10, -4, -9, -3, -5, -7, -2, -4, -1, -2, -6, -1, -3, -7, -4, -8, -4, -7, -9, -7, -8, -5, -9, -4, -6, -7, -6, -8, -7, -9, -7, -6, -5, -4, -6, -3, -2, -4, -1, -3, -2, -4, -1, -5, -2, -4, -3, -2, -4, -5, -6, -7, -6, -8, -5, -7, -9, -4, -6, -3, -5, -4, -6, -5, -4, -6, -3, -5, -2, -6, -5, -7, -6, -8, -5, -4, -3, -2, -4, -2, -5, -1, -3, -6, -4, -7, -3, -4, -5, -6, -5, -7, -4, -3, -5, -2, -3, -4, -5, -6, -7, -8, -7, -6, -8, -5, -7, -9, -4, -10, -3, -5, -6, -5, -7, -4, -8, -5, -9, -6, -7, -6, -8, -5, -7, -8, -7, -6, -5, -7, -6, -8, -5, -8, -4, -7, -9, -5, -7, -5, -4, -3, -4, -5, -5, -4, -4, -6, -7, -5, -8, -7, -9, -6, -10, -5, -7, -9, -4, -6, -3, -8, -7, -6, -5, -6, -5, -7, -4, -7, -3, -6, -2, -7] \\
 $o9\_35666$ & [1, 2, 3, 2, 2, 3, 4, 3, 3, 2, 4, 3, 2, 1, 3, 2, 2, 3, 2, 4, 3, 3, 2, 4, 1, 3, 2, 4, 1, 3, 3, 4, 3, 3, 2, 1, 3, 4, 3, 2, 4, 1, 3, 2, 3, 4, 3, 2, 4, 1, 2, 3, 2, 3, 4, 3, 2, 1, 2, 3, 2, 1, 3, 2, 3, 4, 3, 3, 4, 3, 3, 4] \\
 $o9\_35682$ & [1, 2, 3, 2, 4, 1, 1, 2, 1, 3, 2, 3, 4, 3, 5, 2, 4, 3, 4, 3, 2, 1, 2, 1, 2, 3, 2, 4, 3, 5, 2, 4, 1, 5, 2, 3, 2, 1, 3, 3, 2, 1, 2, 2, 3, 2, 4, 3, 5, 2, 5, 4, 3, 3, 2, 1, 2, 3, 2, 4, 2, 5, 1, 5, 2, 3, 4, 3, 5, 2, 4, 2, 3, 2, 4, 3, 3, 2, 1, 3, 4, 3, 2, 4, 3, 4, 4, 3, 5, 2, 4] \\
 $o9\_35720$ & [-1, -2, -1, -2, -1, -3, -4, -3, -5, -2, -4, -1, -3, -4, -3, -2, -2, -3, -2, -4, -2, -1, -3, -2, -3, -4, -5, -4, -3, -5, -3, -4, -3, -2, -4, -1, -3, -4, -3, -5, -2, -4, -3, -2, -1, -1, -1, -2, -3, -4, -4, -3, -5, -4, -3, -5, -2, -1, -3, -2, -1, -3, -4, -5, -5] \\
 $o9\_35736$ & [1, 2, 1, 3, 2, 4, 1, 3, 5, 2, 4, 5, 6, 5, 4, 6, 3, 7, 2, 4, 6, 8, 3, 3, 5, 4, 3, 5, 2, 1, 2, 3, 4, 5, 5, 6, 5, 7, 4, 6, 3, 2, 4, 1, 5, 4, 6, 3, 2, 4, 3, 5, 6, 6, 7, 6, 5, 4, 3, 5, 3, 6, 5, 7, 8, 7, 9, 6, 10, 9, 8, 7, 9, 6, 8, 5, 4, 6, 3, 5, 7, 2, 6, 1, 5, 7, 2, 5, 1, 6, 5, 4, 5, 6, 3, 2, 1, 3, 2, 4, 3, 5, 6, 5, 7, 4, 6, 8, 3, 5, 9, 2, 4, 6, 10, 3, 7, 6, 8, 9, 8, 7, 6, 8, 5, 4, 3, 5, 2, 5, 1, 6, 5, 4, 3, 5, 6, 7, 6, 8, 5, 5, 4, 3, 5, 2, 4, 1, 3, 5, 2, 6, 3, 5, 7, 6, 8, 4, 9, 3, 5, 8, 10, 2, 6, 8, 3, 4, 7, 3, 5, 8, 4, 9, 6, 10, 5, 7, 4, 6, 8, 5, 7, 6, 5, 6, 5, 7, 4, 6, 8, 3, 5, 9, 2, 4, 6, 8, 10, 3, 2, 7, 6, 5, 7, 4, 6, 8, 3, 5, 7, 9, 3, 6, 8, 2, 5, 7, 6, 5, 4, 3, 5, 2, 4, 6, 1, 2, 3, 2, 4, 5, 4, 4, 3, 5, 2, 6, 5, 4, 3, 2, 1, 2, 1, 3, 4, 5, 4, 6, 3, 6, 5, 7, 4, 5, 6, 5, 7, 4, 6, 8, 7, 9, 6, 8, 10, 7, 8, 8, 9, 8] \\
 $o9\_35772$ & [-1, -2, -1, -2, -1, -3, -4, -3, -4, -3, -5, -4, -3, -3, -2, -1, -3, -2, -2, -1, -2, -2, -1, -2, -2, -3, -2, -4, -1, -5, -4, -3, -2, -3, -4, -3, -2, -4, -3, -5, -2, -1, -2, -3, -4, -3, -5, -2, -4, -5, -5, -4, -3, -2, -4, -4, -5, -4, -4, -3, -2, -1, -2, -2, -3, -2, -4, -4, -3, -5, -2, -1, -3, -2, -4, -2, -3, -2, -4, -5, -4, -3, -3, -4, -3, -5, -3, -5, -4] \\
 $o9\_35928$ & [-1, -1, -2, -2, -2, -1, -2, -2, -1, -2, -1, -3, -2, -1, -3, -2, -3, -2, -1, -2, -1, -3, -2, -1, -2, -3, -3, -2, -1, -2, -3, -2, -1, -2, -3, -2, -1, -2, -2, -1, -3, -2, -3, -2, -1, -1, -2] \\
 $o9\_36114$ & [-1, -2, -3, -2, -4, -5, -4, -5, -6, -5, -4, -3, -4, -5, -4, -6, -3, -6, -2, -6, -1, -3, -5, -4, -3, -5, -2, -6, -1, -3, -1, -4, -4, -3, -5, -4, -3, -3, -2, -1, -1, -2, -2, -3, -2, -4, -2, -5, -1, -4, -6, -2, -5, -2, -2, -3, -4, -3, -5, -4, -6, -3, -2, -3, -4, -5, -4, -3, -2, -1, -2, -3, -3, -3, -4, -5, -6, -5, -4, -3, -2, -4, -3, -5, -4, -3, -5, -4, -4, -3, -3, -2] \\
 $o9\_36250$ & [1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4] \\
 $o9\_36380$ & [1, 2, 3, 2, 4, 2, 5, 3, 6, 7, 6, 8, 5, 7, 9, 4, 3, 5, 2, 6, 3, 7, 4, 8, 4, 7, 9, 5, 6, 5, 7, 4, 3, 5, 4, 4, 5, 4, 3, 4, 3, 5, 3, 6, 2, 3, 2, 1, 3, 2, 3, 3, 4, 3, 5, 2, 6, 1, 3, 7, 4, 8, 3, 5, 2, 4, 1, 3, 3, 3, 4, 3, 5, 6, 7, 6, 8, 5, 4, 6, 3, 7, 3, 6, 5, 7, 6, 4, 7, 5, 7, 6, 8, 9, 8, 7, 6, 8, 5, 4, 6, 5, 7, 4, 3, 2, 4, 1, 3, 5, 2, 4, 6, 1, 7, 2, 6, 3, 5, 4, 3, 5, 3, 6, 2, 5, 5] \\
 $o9\_36544$ & [-1, -2, -3, -2, -4, -5, -6, -5, -4, -6, -3, -5, -5, -4, -3, -5, -2, -1, -3, -1, -4, -3, -3, -4, -4, -5, -4, -4, -3, -2, -4, -1, -3, -5, -2, -4, -3, -3, -4, -5, -4, -3, -5, -4, -3, -5, -2, -5, -4, -3, -5, -4, -3, -5, -6, -5, -4, -3, -2, -1, -2, -3, -4, -5, -4, -5, -4, -5] \\
 $o9\_36809$ & [1, 2, 3, 4, 3, 4, 3, 5, 4, 3, 3, 2, 4, 2, 5, 1, 2, 3, 2, 4, 3, 3, 2, 4, 4, 3, 5, 4, 3, 5, 3, 2, 1, 2, 3, 4, 3, 2, 2, 3, 4, 5, 4, 3, 5, 2, 4, 3, 4] \\
 $o9\_36958$ & [-1, -2, -3, -4, -3, -5, -2, -3, -2, -3, -4, -5, -6, -5, -4, -4, -3, -2, -1, -3, -4, -3, -3, -2, -4, -3, -5, -2, -4, -5, -4, -5, -6, -5, -4, -3, -2, -4, -1, -3, -5, -2, -3, -2, -4, -4, -3, -2, -4, -5] \\
 $o9\_37050$ & [-1, -2, -3, -4, -4, -5, -4, -3, -5, -2, -6, -3, -7, -4, -6, -8, -7, -5, -6, -5, -7, -4, -8, -3, -5, -9, -2, -6, -8, -1, -9, -2, -7, -6, -7, -6, -8, -5, -9, -4, -8, -7, -6, -3, -5, -4, -3, -4, -3, -2, -3, -4, -5, -6, -7, -8, -7, -9, -6, -8, -5, -4, -3, -5, -2, -4, -6, -1, -2, -1, -3, -2, -4, -5, -4, -6, -5, -7, -6, -8, -7, -6, -8, -5, -9, -4, -3, -2, -1, -3, -2, -4, -4, -5, -4, -3, -4, -3, -5, -2, -6, -3, -7, -4, -8, -5, -4, -6, -3, -5, -2, -4, -6, -2, -5, -7, -1, -3, -6, -8, -4, -5, -4, -6, -3, -3, -2, -3, -4, -5, -4, -5, -4, -5, -4, -6, -5, -7, -4, -6, -3, -2, -4] \\
 $o9\_37291$ & [1, 1, 2, 2, 1, 3, 2, 4, 3, 4, 3, 4, 3, 5, 3, 3, 2, 4, 3, 2, 4, 1, 3, 2, 4, 3, 4, 5, 5, 4, 3, 5, 4, 4, 3, 2, 4, 3, 4, 4, 3, 2, 4, 3, 5, 3, 3, 4, 4, 5, 4, 3, 2, 3, 4, 3, 2, 4, 5, 4, 4, 3, 5, 2, 4, 1, 4, 2, 5, 3, 4, 3, 2, 4, 5, 4, 3, 2, 4, 1, 3, 5, 1, 4, 2, 3, 4] \\
 $o9\_37482$ & [-1, -2, -3, -4, -5, -4, -6, -4, -5, -4, -5, -4, -3, -2, -4, -1, -3, -5, -2, -6, -2, -7, -3, -3, -4, -3, -5, -3, -6, -2, -5, -1, -3, -4, -3, -4, -5, -4, -6, -3, -7, -3, -6, -2, -1, -3, -2, -4, -2, -3, -5, -4, -3, -5, -2, -6, -1, -5, -2, -4, -1, -3, -4, -3, -2, -3, -3, -2, -4, -3, -5, -4, -6, -3, -7, -2, -6, -2, -7] \\
 $o9\_37551$ & [1, 2, 3, 2, 1, 3, 4, 3, 2, 1, 3, 2, 3, 2, 4, 3, 2, 3, 3, 2, 3, 2, 1, 2, 3, 2, 4, 4, 3, 4, 4, 3, 2, 1, 3, 2, 3, 3, 4, 3] \\
 $o9\_37685$ & [1, 2, 3, 4, 3, 2, 1, 2, 3, 2, 4, 2, 1, 2, 1, 2, 2, 2, 1, 3, 2, 3, 3, 3, 2, 4, 2, 4, 3, 2, 4, 1, 3, 2, 3, 2, 2, 3, 4, 3, 3, 2, 3, 3, 3, 4, 3, 4] \\
 $o9\_37751$ & [-1, -1, -1, -2, -3, -4, -3, -2, -3, -2, -4, -3, -5, -2, -6, -1, -2, -2, -3, -2, -4, -3, -5, -2, -1, -3, -1, -4, -3, -5, -2, -6, -1, -5, -4, -4, -3, -2, -4, -1, -5, -4, -3, -2, -3, -3, -3, -4, -3, -5, -2, -4, -1, -2, -3, -2, -4, -3, -4, -5, -6, -5, -4, -3, -3, -3, -4, -5] \\
 $o9\_37754$ & [-1, -2, -1, -3, -2, -4, -2, -4, -1, -3, -5, -4, -5, -4, -3, -5, -2, -4, -1, -2, -1, -2, -1, -3, -2, -4, -1, -3, -5, -1, -4, -2, -1, -3, -2, -4, -2, -5, -2, -5, -3, -4, -3, -5, -2, -1, -3, -3, -2, -3, -2, -4, -3, -5, -2, -5, -4, -5, -4, -3, -2, -4, -4, -3, -5, -3, -5, -2, -5, -4, -5, -4, -3, -3, -2, -4, -3, -2, -4, -2, -4, -2, -4, -3, -4] \\
 $o9\_37851$ & [1, 1, 2, 1, 3, 4, 5, 4, 6, 3, 7, 2, 4, 6, 2, 5, 4, 3, 2, 4, 3, 5, 2, 4, 6, 1, 3, 5, 7, 2, 5, 3, 3, 4, 3, 5, 2, 1, 3, 4, 3, 5, 2, 6, 2, 5, 7, 5, 4, 5, 6, 5, 4, 3, 2, 4, 1, 3, 5, 2, 4, 6, 1, 5, 7, 4, 5, 4, 6, 3, 5, 7, 4, 4, 4, 5, 4, 6, 3, 4, 5, 4, 6, 3, 5, 3, 4, 3, 4] \\
 $o9\_37941$ & [-1, -2, -3, -4, -5, -4, -4, -3, -5, -2, -4, -1, -3, -3, -2, -1, -3, -2, -2, -3, -2, -4, -5, -4, -3, -4, -3, -2, -1, -3, -2, -4, -1, -1, -2, -1, -3, -2, -4, -1, -3, -5, -5, -4, -3, -2, -4, -1, -4, -1, -4, -2, -3, -4, -3, -5, -2, -4, -1, -5, -2, -4, -2, -3, -2, -4, -1, -5, -2, -3, -4, -3, -2, -3, -3, -2, -4, -2, -3, -4, -3, -5, -5, -4, -4, -4, -3, -2, -4, -5, -4, -3, -5, -2, -4, -3, -3, -2, -3] \\
 $o9\_38287$ & [-1, -2, -3, -2, -4, -5, -4, -6, -3, -6, -2, -5, -4, -3, -5, -2, -5, -1, -3, -6, -2, -4, -5, -4, -6, -3, -2, -2, -1, -2, -2, -3, -4, -3, -5, -2, -4, -3, -4, -3, -2, -4, -4, -5, -4, -6, -3, -2, -4, -3, -5, -4, -3, -3, -2, -3, -4, -3, -5, -3, -4, -5, -4, -6] \\
 $o9\_38679$ & [1, 1, 2, 3, 2, 1, 3, 3, 4, 3, 2, 2, 1, 1, 2, 3, 2, 4, 3, 5, 3, 4, 3, 5, 2, 1, 2, 3, 4, 3, 5, 2, 1, 2, 3, 2, 4, 5, 4, 4, 3, 5, 4, 3, 2, 3, 2, 4, 1, 2, 2, 3, 2, 4, 2, 5, 1, 3, 2, 4, 1, 4, 3, 2, 4, 1, 3, 5, 2, 3, 2, 3, 2, 3, 2, 3, 3, 2, 4, 2, 5, 2, 4, 3, 4, 3, 5, 2, 1, 3, 4, 3, 4, 3, 5, 2, 1, 3, 2, 4, 3, 5, 2, 4, 2, 5, 4, 3, 2, 4, 5] \\
 $o9\_38811$ & [-1, -2, -3, -2, -4, -1, -4, -2, -3, -2, -1, -3, -3, -2, -3, -4, -4, -3, -2, -4, -5, -4, -3, -5, -3, -2, -3, -2, -1, -2, -3, -4, -3, -5, -4, -4, -3, -5, -4, -4, -3, -4, -3, -4, -5, -4, -3, -2, -4, -2, -2, -3, -2, -4, -1, -3, -3, -2, -3, -4, -4, -3, -5, -4, -5] \\
 $o9\_38928$ & [-1, -2, -1, -2, -3, -2, -4, -2, -3, -2, -2, -1, -3, -3, -4, -5, -4, -4, -3, -2, -1, -3, -4, -3, -4, -5, -4, -4, -4, -3, -2, -3, -2, -3, -4, -3, -5, -4, -3, -4, -4, -3, -2] \\
 $o9\_38989$ & [-1, -2, -3, -2, -4, -3, -2, -4, -1, -4, -3, -2, -1, -2, -3, -4, -3, -2, -3, -3, -3, -2, -4, -2, -3, -2, -1, -2, -3, -3, -3, -4, -3, -2, -4, -1, -4, -1, -2, -3, -3, -3, -2, -4, -1, -2, -3, -2, -3, -3, -4, -3, -3, -4, -3, -2, -1, -2, -2, -3, -2, -4, -1, -1, -2, -1, -1, -2, -2, -2] \\
 $o9\_39162$ & [-1, -1, -2, -1, -3, -2, -4, -1, -3, -5, -2, -1, -3, -4, -3, -5, -4, -4, -3, -2, -4, -1, -3, -4, -4, -3, -5, -2, -3, -2, -4, -1, -5, -2, -1, -3, -2, -4, -1, -3, -2, -4, -3, -5, -2, -2, -3, -4, -3, -2, -3, -2, -3] \\
 $o9\_39394$ & [1, 2, 3, 4, 5, 4, 6, 7, 6, 5, 4, 6, 5, 4, 3, 4, 4, 5, 4, 6, 3, 3, 2, 1, 2, 1, 3, 2, 3, 4, 4, 3, 5, 2, 4, 3, 2, 4, 5, 4, 6, 5, 4, 4, 3, 4, 5, 4, 6, 3, 3, 2, 1, 2, 2, 3, 2, 2, 3, 4, 3, 5, 2, 6, 1, 7, 6, 5, 4, 5, 5, 4, 6, 3, 2, 3, 4, 5, 4, 6, 3, 2, 4, 1, 5, 2, 4, 4, 3, 4, 5, 4, 3, 5, 2, 4, 6, 1, 3, 5, 7, 6, 5, 5, 5, 6, 7, 6, 5, 4, 3, 5, 2, 4, 6, 5, 4, 4, 3, 4, 5] \\
 $o9\_39451$ & [1, 2, 3, 4, 5, 4, 6, 6, 5, 4, 6, 3, 2, 3, 3, 4, 3, 5, 4, 6, 5, 5, 4, 3, 2, 4, 1, 5, 2, 3, 2, 4, 3, 5, 2, 5, 1, 4, 1, 5, 6, 5, 4, 3, 5, 4, 2, 3, 2, 1, 2, 3, 4, 5, 4, 3, 2, 4, 2, 4, 1, 2, 3, 2, 4, 5, 4, 6, 3, 5, 5, 4, 6, 5, 4, 3, 2, 4, 2, 5, 3, 2, 1, 2, 3, 4, 5, 6] \\
 $o9\_39521$ & [-1, -2, -2, -3, -2, -2, -3, -4, -3, -2, -2, -2, -3, -2, -4, -2, -4, -3, -4, -4, -3, -5, -2, -4, -3, -2, -4, -1, -3, -2, -1, -2, -1, -2, -3, -2, -1, -3, -4, -3, -5, -2, -1, -3, -2, -1, -3, -2, -4, -3, -2, -2, -1, -3, -2, -3, -3, -3, -4, -5, -4, -3, -2, -4, -1, -2, -3, -2, -1, -2, -1, -2, -3, -2, -3, -4, -3, -5, -2, -3, -4, -3, -5, -3, -4, -3, -5, -2, -1, -3, -2, -3, -4, -3, -2, -4, -2, -5, -4, -4, -3, -5, -2, -1, -3, -4, -3, -2, -2] \\
 $o9\_39606$ & [-1, -2, -2, -1, -3, -2, -1, -3, -1, -2, -3, -2, -1, -2, -3, -2, -1, -1, -2, -3, -2, -1, -2, -2, -1, -3, -3, -3, -2, -2, -3, -3, -3, -2, -3, -3, -3, -3, -2, -3, -3, -3, -3, -2, -3, -3, -2, -3, -2] \\
 $o9\_39608$ & [1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4] \\
 $o9\_39859$ & [1, 2, 3, 4, 3, 5, 2, 6, 3, 4, 3, 3, 2, 4, 1, 5, 4, 6, 3, 2, 3, 4, 5, 4, 6, 3, 2, 4, 5, 4, 3, 5, 4, 6, 3, 3, 2, 1, 2, 3, 4, 5, 4, 4, 3, 2, 4, 4, 3, 2, 2, 3, 4, 3, 5, 3, 6, 2] \\
 $o9\_39879$ & [1, 2, 3, 2, 4, 1, 3, 2, 3, 2, 4, 3, 2, 1, 2, 3, 2, 3, 3, 3, 4, 3, 2, 4, 1, 3, 1, 4, 4, 3, 2, 4, 3, 2, 4, 1, 3, 3, 2, 3, 2, 2, 1, 2, 1, 1] \\
 $o9\_39981$ & [1, 2, 3, 4, 3, 4, 3, 3, 2, 1, 3, 2, 4, 3, 2, 3, 4, 3, 3, 2, 4, 4, 3, 4, 4, 3, 3, 2, 1, 2, 2, 2, 3, 2, 4, 1, 2, 3, 2, 4, 3, 3] \\
 $o9\_40026$ & [1, 2, 3, 2, 3, 2, 4, 2, 3, 4, 4, 4, 4, 3, 4, 3, 4, 4, 3, 2, 1, 2, 3, 2, 4, 2, 3, 2, 2, 2, 1, 2, 3, 2, 4, 1, 3, 4, 3, 2, 3, 3] \\
 $o9\_40052$ & [1, 2, 3, 4, 4, 3, 2, 1, 2, 3, 4, 3, 3, 2, 4, 1, 5, 2, 3, 4, 3, 5, 2, 1, 3, 2, 3, 2, 4, 1, 5, 4, 3, 2, 4, 1, 3, 4, 4, 5, 4, 3, 2, 4, 1, 4, 3, 4, 4, 5, 4, 3, 5, 4, 3, 3, 4, 3, 5, 2, 1, 2, 3, 2, 4, 1, 3, 5, 4, 3, 5, 2, 5, 4, 3, 4, 5] \\
 $o9\_40075$ & [1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 4, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3, 1, 2, 3] \\
 $o9\_40179$ & [1, 2, 3, 2, 4, 1, 5, 2, 6, 2, 7, 3, 6, 5, 6, 7, 4, 6, 5, 6, 5, 7, 4, 3, 2, 4, 1, 5, 4, 3, 4, 3, 5, 2, 5, 3, 6, 3, 7, 6, 5, 4, 3, 5, 2, 4, 6, 5, 7, 4, 4, 3, 5, 4, 3, 5, 2, 6, 1, 5, 4, 3, 2, 1, 3, 1, 4, 3, 5, 4, 6, 5, 7, 4, 6, 3, 7, 2, 1, 3, 4, 5, 4, 6, 3, 7, 2, 4, 5, 4, 6, 3, 5, 5, 4, 5, 5, 4, 6, 3, 5, 7, 2, 4, 6, 3, 5, 6, 5, 5, 5, 5, 4, 5, 6] \\
 $o9\_40363$ & [1, 2, 1, 3, 4, 3, 5, 2, 4, 2, 5, 3, 6, 2, 3, 4, 3, 5, 2, 4, 4, 3, 2, 4, 1, 5, 5, 6, 5, 4, 3, 2, 4, 1, 5, 4, 3, 5, 4, 5, 5, 6, 5, 4, 5, 4, 3, 2, 1, 2, 3, 4, 4, 5, 6, 5, 4, 6, 3, 4, 5, 4, 3, 2, 3, 2, 4, 5, 5, 4, 6, 3] \\
 $o9\_40487$ & [-1, -2, -2, -1, -2, -2, -3, -2, -4, -2, -1, -3, -2, -2, -2, -3, -2, -1, -2, -1, -3, -3, -4, -4, -3, -2, -3, -4, -4, -3, -2, -2] \\
 $o9\_40504$ & [1, 2, 2, 3, 4, 3, 2, 4, 5, 4, 3, 4, 3, 2, 2, 3, 2, 1, 2, 1, 3, 3, 4, 3, 5, 4, 3, 2, 3, 3, 4, 3, 2, 1, 2, 3, 2, 4, 4, 5, 4, 3, 4, 3, 5, 2, 4] \\
 $o9\_40582$ & [-1, -2, -3, -4, -3, -3, -2, -4, -2, -3, -4, -4, -3, -2, -1, -3, -3, -3, -4, -3, -3, -2, -4, -3, -4, -3, -4, -3, -3, -2, -1, -2, -3, -4, -3, -2] \\
 $o9\_41372$ & [-1, -2, -3, -4, -3, -5, -2, -3, -3, -4, -5, -4, -3, -2, -4, -3, -2, -4, -5, -5, -5, -4, -3, -5, -2, -1, -3, -4, -5, -4, -3, -2, -3, -4, -3, -2, -4, -1, -5, -4, -3, -2, -4, -1, -3, -5, -2, -3, -4, -5, -4, -3, -4, -4, -3, -5, -2, -1, -3, -2, -3, -4, -3, -2, -4, -3, -4, -3, -5, -4, -3, -3, -4] \\
 $o9\_42224$ & [-1, -1, -2, -3, -4, -3, -2, -2, -3, -2, -2, -2, -1, -3, -2, -3, -3, -4, -3, -4, -3, -2, -1, -3, -4, -3, -2, -2, -3, -2, -1, -2, -3, -4, -3, -2, -1, -2, -2, -1, -3, -2, -2, -1, -2, -2, -3, -2, -4, -3, -2, -4, -2, -1, -2, -2, -2, -2, -1, -2, -2, -1, -2, -1] \\
 $o9\_42493$ & [1, 2, 3, 3, 4, 3, 5, 2, 4, 6, 3, 5, 2, 2, 1, 2, 3, 2, 3, 4, 5, 4, 6, 3, 5, 4, 4, 3, 4, 5, 4, 3, 2, 4, 3, 2, 4, 1, 5, 4, 3, 4, 5, 6, 5, 4, 5, 4, 3, 2, 1, 3, 1, 4, 3, 2, 1, 3, 4, 5, 4, 6, 5, 4, 5, 4, 4, 3, 5, 6] \\
 $o9\_42675$ & [-1, -2, -3, -4, -3, -3, -2, -1, -1, -2, -3, -4, -3, -2, -1, -2, -1, -3, -2, -3, -4, -3, -2, -1, -3, -2, -3, -2, -2, -3, -2, -1, -3, -2, -2, -3] \\
 $o9\_42961$ & [-1, -2, -1, -3, -2, -3, -3, -4, -3, -2, -3, -4, -5, -4, -3, -5, -2, -3, -4, -3, -2, -1, -3, -4, -4, -3, -5, -2, -3, -4, -3, -4, -5, -5, -4, -5, -5, -4, -5, -4, -3, -2, -3, -4, -3, -2, -4] \\
 $o9\_43001$ & [1, 1, 2, 3, 2, 4, 1, 5, 2, 6, 5, 7, 4, 5, 3, 5, 2, 4, 1, 3, 5, 1, 6, 2, 5, 1, 4, 5, 3, 6, 2, 5, 1, 4, 3, 5, 6, 7, 6, 5, 4, 6, 3, 2, 1, 2, 3, 2, 4, 5, 4, 6, 4, 3, 4, 5, 4, 3, 2, 3, 2, 4, 1, 2, 3, 4, 3, 5, 4, 3, 5, 2, 6, 5, 7, 4, 6, 3, 2, 4, 1, 3, 4, 5, 4, 6, 3, 5, 7, 3, 6, 2, 5, 3, 4, 5, 4, 3, 4] \\
 $o9\_43679$ & [-1, -2, -1, -3, -2, -4, -1, -3, -5, -3, -4, -3, -2, -3, -2, -4, -2, -4, -1, -2, -2, -3, -2, -4, -1, -5, -2, -3, -2, -1, -3, -4, -3, -5, -6, -5, -4, -4, -5, -4, -3, -2, -1, -3, -2, -2, -3, -4, -5, -4, -6, -3, -2, -4, -1, -3, -5, -3, -4, -3, -2, -1, -3, -4, -5, -4, -3, -5, -2, -2, -1, -3, -2, -4, -1, -3, -5, -2, -6, -1, -5, -4, -3, -5, -2, -6, -1, -5, -4, -3, -5, -2, -6, -5, -4, -3, -2, -4, -2, -1, -2, -3, -4, -4, -5, -4, -6, -3, -5, -4, -3, -3, -2, -4, -3, -5, -4, -3, -5, -2, -6, -3] \\
 $o9\_43750$ & [1, 2, 3, 2, 4, 3, 3, 3, 4, 3, 5, 4, 6, 3, 5, 2, 4, 3, 4, 3, 5, 2, 1, 2, 3, 2, 4, 2, 1, 2, 2, 3, 2, 4, 1, 4, 5, 4, 3, 4, 4, 3, 5, 4, 3, 5, 6, 5, 4, 3, 3, 2, 4, 3, 2, 4, 5, 6, 6, 6, 5, 4, 3, 5, 6, 6] \\
 $o9\_43857$ & [-1, -1, -2, -3, -4, -3, -2, -4, -5, -6, -5, -4, -3, -4, -5, -4, -6, -3, -6, -4, -6, -3, -3, -4, -3, -2, -4, -1, -3, -3, -3, -4, -3, -2, -3, -2, -4, -3, -4, -3, -5, -4, -6, -3, -2, -3, -2, -2, -1, -2, -3, -2, -4, -1, -5, -4, -3, -2, -4, -5] \\
 $o9\_43953$ & [-1, -2, -1, -3, -2, -4, -1, -5, -4, -3, -4, -5, -6, -5, -7, -4, -8, -3, -7, -9, -4, -7, -10, -3, -6, -8, -4, -7, -6, -8, -9, -5, -4, -6, -3, -7, -2, -8, -3, -7, -9, -4, -8, -5, -4, -3, -6, -2, -7, -2, -1, -3, -2, -4, -3, -2, -5, -4, -3, -5, -6, -5, -4, -3, -2, -3, -3, -4, -5, -6, -7, -8, -7, -9, -6, -10, -5, -6, -7, -8, -7, -9, -7, -10, -8, -7, -9, -6, -7, -8, -7, -6, -5, -4, -3, -5, -2, -6, -2, -7, -6, -8, -5, -9, -4, -10] \\
 $o9\_44054$ & [1, 2, 3, 2, 1, 2, 1, 3, 2, 3, 4, 3, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 1, 6, 7, 6, 6, 5, 4, 3, 5, 2, 4, 1, 3, 4, 3, 5, 6, 5, 7, 4, 6, 3, 5, 4, 3, 2, 3, 2, 3, 4, 5, 6, 7, 6, 8, 6, 5, 4, 6, 5, 5, 4, 3, 4, 3, 5, 2, 6, 1, 3, 4, 5, 5, 6, 7, 6, 5, 6, 5, 7, 4, 8, 5, 4, 6, 3, 5, 7, 2, 4, 6, 8, 5, 4, 6, 3, 7, 4, 3, 5, 2, 5, 3, 6, 5, 7, 5, 5, 4, 6] \\
    \bottomrule

    \end{tabularx}
       	}
       	\end{adjustwidth}

\begin{adjustwidth}{}{}
{\tiny
    \begin{tabularx}{\linewidth}{@{}p{1cm}Xc>{\centering\arraybackslash}p{1.6cm}c@{}}

        \toprule
        \textbf{non L-space knot} & \textbf{Braid word} \\
      \midrule
$m004$ &  [1, -2, 1, -2] \\
 $m015$ &  [-1, 2, 3, 2, 1, 2, 2, -3, 2] \\
 $m032$ &  [-1, -2, 3, -2, -4, 1, 3, 2, 3, 4, 3, -2] \\
 $m053$ &  [-1, 2, 3, 4, -5, 4, 3, -2, 1, 3, -4, 3, 5, 3, -2, 3, -4, 3, 2] \\
 $m074$ & 
  [-1,
   -2,
   3,
   -4,
   3,
   5,
   2,
   -6,
   1,
   5,
   -4,
   3,
   -4,
   -5,
   4,
   6,
   3,
   -2,
   3,
   -4,
   -5,
   4,
   3,
   2] \\
 $m094$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   -6,
   5,
   -7,
   -6,
   5,
   4,
   3,
   -2,
   1,
   -3,
   4,
   -5,
   4,
   6,
   3,
   7,
   -2,
   -3,
   4,
   4,
   -5,
   4,
   6,
   3,
   2,
   4,
   5,
   4] \\
 $m199$ &  [1, -2, 3, -2, -3, 2, 2, -1, 2, -3, 2] \\
 $m201$ &  [1, 2, 3, -2, -4, 3, 3, 2, -1, -3, 2, 3, -2, 4, -3, 2] \\
 $m222$ &  [-1, -2, 1, -2, -1, -1, 2, 2] \\
 $m224$ &  [-1, 2, -3, -4, 3, -5, 3, 2, -4, 1, -3, -2, -3, 4, 3, 5, -4, -3, 2] \\
 $m289$ &  [-1, -1, 2, -1, 2, -1] \\
 $m340$ &  [1, -2, -3, -2, -1, -2, 3, -2, -2, -2, -2] \\
 $m372$ &  [-1, -2, 3, -2, -1, 2, -3, 2, -3] \\
 $m389$ &  [-1, -1, -1, -2, -2, -1, -2, -1, -2, -2] \\
 $s016$ & 
  [1,
   2,
   -3,
   4,
   -5,
   6,
   -5,
   -7,
   -4,
   8,
   3,
   -2,
   -4,
   -1,
   -5,
   -6,
   7,
   -6,
   -5,
   4,
   3,
   -2,
   4,
   -5,
   4,
   6,
   -3,
   -5,
   -7,
   4,
   -8,
   -5,
   6,
   7,
   -6,
   -5,
   -4,
   3,
   2,
   -3] \\
 $s023$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   8,
   -3,
   -9,
   2,
   4,
   1,
   -3,
   2,
   4,
   5,
   5,
   -6,
   5,
   -4,
   3,
   5,
   6,
   -7,
   6,
   -8,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   5,
   7,
   4,
   8,
   -3,
   9,
   -2,
   3,
   -4,
   5,
   -6,
   7,
   -8,
   -7,
   6,
   5] \\
 $s188$ & 
  [-1,
   2,
   3,
   4,
   -3,
   5,
   4,
   -6,
   3,
   -5,
   -2,
   4,
   1,
   3,
   2,
   3,
   3,
   -4,
   3,
   5,
   -2,
   4,
   6,
   -3,
   -5,
   -3,
   4,
   3,
   -4,
   -4] \\
 $s194$ & 
  [-1,
   2,
   3,
   -2,
   4,
   3,
   5,
   2,
   1,
   -3,
   4,
   -3,
   2,
   4,
   3,
   -2,
   -4,
   -2,
   -5,
   -2,
   -4,
   3,
   2] \\
 $s239$ & 
  [-1,
   2,
   -3,
   -3,
   -4,
   -3,
   5,
   4,
   -6,
   3,
   5,
   -2,
   1,
   3,
   -4,
   -3,
   2,
   -3,
   -4,
   3,
   -5,
   -4,
   6,
   -3,
   -5,
   -2,
   4,
   -3] \\
 $s385$ &  [1, 1, 2, -1, 2, 1, -2, -2, -2, -2] \\
 $s451$ & 
  [-1,
   2,
   -3,
   -4,
   -3,
   5,
   -2,
   4,
   -3,
   2,
   1,
   2,
   3,
   -2,
   -4,
   -2,
   -5,
   -2,
   -2,
   3,
   2,
   4,
   -3] \\
 $s526$ &  [1, 1, 1, 1, -2, 1, -2, 1] \\
 $s558$ &  [-1, 2, 3, 2, 1, 2, 2, 2, 2, 2, 2, -3, 2] \\
 $s580$ &  [1, 2, 3, -2, 4, 3, 2, -1, 2, 3, -4, 3, 2, 2] \\
 $s648$ & 
  [1, 2, -3, 4, -3, -2, -1, -3, 2, -3, -4, 5, -4, -3, -2, -3, 4, -3, -5] \\
 $s704$ &  [-1, 2, -3, 2, 3, -4, 3, 2, 1, -3, -3, -2, 3, 4, 3, 2] \\
 $s726$ & 
  [-1,
   2,
   3,
   4,
   3,
   -2,
   1,
   3,
   -4,
   5,
   -4,
   -6,
   3,
   5,
   2,
   -4,
   -3,
   -4,
   -5,
   -4,
   6,
   3,
   -5,
   -2] \\
 $s836$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -4,
   3,
   -2,
   1,
   3,
   -4,
   -3,
   -2,
   4,
   3,
   4,
   5,
   4,
   3,
   3,
   2,
   4,
   -3,
   -4,
   -4] \\
 $s841$ &  [-1, -2, -1, -1, -2, -1, -1, -1, -1, -2, -2, -2, -1, -1, -1, -2] \\
 $s862$ &  [-1, -2, 3, -2, -2, -2, 1, -2, 3, -4, 3, 2, 3, 4] \\
 $s870$ & 
  [-1, -2, 3, 4, 3, 2, 1, 3, 3, 3, 3, -4, -5, 4, 3, -2, 3, -4, 3, 5, 2] \\
 $s879$ & 
  [1, 2, -3, -4, 3, 5, -2, 3, -2, -4, -1, -3, 2, -3, 4, -5, -4, -3, -2] \\
 $s912$ &  [-1, 2, 2, -1, 2, -1] \\
 $v0016$ & 
  [-1,
   2,
   -3,
   4,
   5,
   6,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -2,
   -6,
   1,
   3,
   5,
   7,
   8,
   -4,
   5,
   -6,
   -7,
   6,
   5,
   4,
   -3,
   2,
   -4,
   3,
   5,
   -6,
   7,
   -8,
   -9,
   -8,
   -10,
   -7,
   -9,
   6,
   -8,
   5,
   7,
   -4,
   -6,
   5,
   -6,
   -7,
   -6,
   8,
   5,
   7,
   9,
   4,
   8,
   10,
   -3,
   9,
   -2,
   4] \\
 $v0025$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   6,
   -7,
   6,
   8,
   5,
   9,
   4,
   6,
   10,
   -3,
   -7,
   11,
   2,
   4,
   -8,
   1,
   7,
   6,
   -5,
   6,
   -7,
   8,
   -9,
   8,
   -10,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   3,
   -5,
   2,
   -4,
   6,
   3,
   6,
   5,
   -7,
   6,
   8,
   7,
   9,
   6,
   10,
   -5,
   -11,
   4,
   6,
   -5,
   -7,
   6,
   -8,
   7,
   9,
   -10,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   -3,
   -2,
   4,
   -3,
   5] \\
 $v0321$ & 
  [1,
   -2,
   -3,
   4,
   5,
   6,
   -5,
   7,
   -5,
   -8,
   -5,
   9,
   6,
   8,
   5,
   -4,
   -6,
   3,
   2,
   4,
   7,
   -1,
   -3,
   -6,
   -2,
   5,
   -4,
   5,
   6,
   5,
   -7,
   4,
   6,
   -8,
   -3,
   -5,
   7,
   -9,
   -5,
   -10,
   6,
   5,
   5,
   -4,
   -6,
   5,
   6,
   -7,
   8,
   -7,
   -9,
   8,
   -7,
   6,
   -5,
   4,
   3,
   2,
   3,
   -4,
   -5,
   6,
   7,
   6,
   -8,
   5,
   9,
   10] \\
 $v0329$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   -5,
   -7,
   4,
   6,
   8,
   3,
   -5,
   -9,
   -2,
   -4,
   8,
   1,
   3,
   5,
   2,
   4,
   3,
   5,
   6,
   -5,
   -5,
   -7,
   -5,
   6,
   5,
   -4,
   5,
   6,
   7,
   -8,
   7,
   9,
   6,
   5,
   4,
   -3,
   -2,
   -4,
   -3,
   5,
   6,
   -5,
   -7,
   -5,
   -8,
   -5,
   7,
   -5,
   4,
   6,
   5] \\
 $v0521$ & 
  [-1,
   -2,
   -3,
   -4,
   5,
   -4,
   3,
   2,
   -4,
   1,
   -3,
   -5,
   2,
   4,
   5,
   -4,
   -6,
   -4,
   -7,
   5,
   -6,
   5,
   4,
   -3,
   4,
   -5,
   4,
   6,
   3,
   -5,
   7,
   -2,
   -5,
   3,
   4,
   5,
   6] \\
 $v0535$ & 
  [-1,
   2,
   3,
   -2,
   4,
   -5,
   -4,
   3,
   2,
   2,
   1,
   2,
   -3,
   -2,
   4,
   -3,
   5,
   -3,
   4,
   3,
   2,
   -3,
   -4,
   -4,
   -4] \\
 $v0595$ & 
  [-1,
   2,
   3,
   4,
   5,
   -6,
   5,
   4,
   3,
   -2,
   1,
   3,
   3,
   4,
   -3,
   -5,
   4,
   6,
   3,
   -2,
   -4,
   3,
   4,
   -3,
   -5,
   -3,
   -3,
   4,
   3,
   2] \\
 $v0600$ &  [1, 2, -3, -2, -1, 2, 3, 2, 4, 2, -1, 3, -2, 1, -3, 4] \\
 $v0656$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   -5,
   3,
   6,
   2,
   -4,
   -3,
   -2,
   4,
   1,
   4,
   4,
   3,
   -2,
   4,
   -5,
   4,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   -4,
   -3,
   2,
   4,
   3] \\
 $v0960$ &  [1, -2, -2, 1, 2, -1, -1, -1, 2, 1, -2, -2] \\
 $v1063$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   -4,
   -3,
   2,
   1,
   -3,
   2,
   -4,
   3,
   -4,
   5,
   4,
   -5,
   -6,
   5,
   4,
   -3,
   -2,
   4,
   3,
   -4,
   -5,
   -4,
   6,
   -4,
   3] \\
 $v1126$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   -5,
   2,
   3,
   -4,
   -3,
   -2,
   1,
   -2,
   -3,
   4,
   -3,
   -4,
   3,
   5,
   -4,
   -3,
   2,
   3,
   3,
   4,
   3,
   3] \\
 $v1217$ &  [-1, -1, -1, -1, -1, -1, -1, 2, -1, 2] \\
 $v1243$ &  [1, -2, -2, -2, -2, -2, -2, -2, -2, 3, -2, -1, -2, -3, -2] \\
 $v1348$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   -4,
   3,
   -2,
   1,
   3,
   4,
   3,
   3,
   -2,
   4,
   4,
   4,
   -3,
   -3,
   -4,
   -5,
   -4,
   -3,
   2,
   3,
   4,
   3] \\
 $v1434$ & 
  [1, 2, 2, 1, -3, -2, -4, -1, 3, 2, 2, 2, 2, -1, -2, 3, 4, -3, 2, 1] \\
 $v1811$ & 
  [-1,
   2,
   -3,
   -4,
   3,
   -5,
   3,
   3,
   2,
   3,
   2,
   -4,
   1,
   -3,
   -2,
   4,
   -3,
   -4,
   3,
   5,
   -4,
   -3,
   2] \\
 $v1935$ &  [-1, -2, 3, -2, 1, 2, -3, 2, 3, -2, -2, -2, -2, -2, -2] \\
 $v1964$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   4,
   6,
   -5,
   -7,
   -4,
   -3,
   2,
   -4,
   -1,
   -4,
   -3,
   -5,
   2,
   -6,
   -5,
   -4,
   -3,
   5,
   5,
   -4,
   -5,
   6,
   7,
   -6,
   8,
   -5,
   7,
   4,
   6,
   3,
   -5,
   -2,
   -4,
   3,
   -4,
   5,
   -6,
   -7,
   -8] \\
 $v1971$ & 
  [-1,
   2,
   -3,
   4,
   5,
   6,
   5,
   4,
   3,
   -5,
   -2,
   1,
   -3,
   2,
   -4,
   -5,
   -4,
   3,
   -5,
   4,
   5,
   -4,
   -6,
   -7,
   6,
   5,
   4,
   -3,
   -2,
   -4,
   3,
   4,
   5,
   -6,
   5,
   7,
   4,
   -5,
   4] \\
 $v2001$ & 
  [-1,
   -2,
   -3,
   -2,
   4,
   1,
   3,
   5,
   -4,
   -3,
   2,
   4,
   2,
   -3,
   2,
   -3,
   -2,
   -4,
   -3,
   -5,
   2,
   -3,
   -4,
   3,
   -2] \\
 $v2166$ &  [1, -2, -3, -2, -3, -4, -3, -2, -1, -2, -3, 4, -3, -2] \\
 $v2191$ & 
  [-1,
   -2,
   -1,
   -1,
   -2,
   -2,
   -2,
   -1,
   -1,
   -2,
   -2,
   -2,
   -1,
   -2,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -2,
   -1] \\
 $v2257$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   -6,
   7,
   -8,
   -7,
   9,
   -6,
   8,
   10,
   7,
   9,
   6,
   -8,
   5,
   -4,
   -6,
   3,
   -5,
   7,
   2,
   -4,
   -6,
   1,
   -3,
   5,
   -2,
   -4,
   6,
   -3,
   5,
   -4,
   -5,
   -6,
   5,
   -7,
   -6,
   8,
   -7,
   -9,
   6,
   -8,
   -10,
   -5,
   -9,
   -6,
   5,
   7,
   4,
   -6,
   8,
   3,
   -5,
   2,
   4,
   6,
   3,
   -5,
   -7,
   4,
   -6,
   5,
   -6,
   -7,
   6] \\
 $v2272$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   4,
   6,
   -5,
   -7,
   -4,
   -6,
   3,
   5,
   -2,
   5,
   1,
   3,
   2,
   -4,
   3,
   -5,
   -4,
   -5,
   6,
   -5,
   7,
   4,
   -6,
   -3,
   -5,
   -2,
   3,
   -4] \\
 $v2284$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -4,
   -6,
   -3,
   -7,
   2,
   -1,
   3,
   -4,
   -5,
   -4,
   -6,
   -3,
   2,
   3,
   -4,
   5,
   -4,
   -3,
   -2,
   -4,
   -5,
   -4,
   6,
   5,
   7,
   6,
   -5,
   -4] \\
 $v2362$ & 
  [1,
   -2,
   -3,
   4,
   -5,
   -6,
   -5,
   -7,
   -4,
   6,
   3,
   2,
   -1,
   -3,
   4,
   -5,
   4,
   3,
   -2,
   4,
   -3,
   5,
   4,
   -6,
   -5,
   7,
   6,
   8,
   7,
   -6,
   -5,
   -4,
   3,
   -5,
   2,
   4,
   6,
   -5,
   -7,
   -8] \\
 $v2488$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -4,
   -4,
   -4,
   3,
   2,
   -4,
   1,
   3,
   -5,
   4,
   -6,
   -5,
   4,
   3,
   -2,
   3,
   -4,
   3,
   5,
   2,
   6] \\
 $v2508$ & 
  [1,
   -2,
   3,
   3,
   -4,
   -3,
   5,
   -4,
   -3,
   2,
   -1,
   -3,
   2,
   4,
   -3,
   -5,
   -3,
   6,
   4,
   3,
   -5,
   -4,
   -3,
   -2,
   4,
   -3,
   -4,
   3,
   5,
   -6] \\
 $v2520$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -4,
   -6,
   -3,
   2,
   -1,
   -3,
   2,
   3,
   -4,
   -4,
   -4,
   -4,
   5,
   -4,
   -3,
   -2,
   -4,
   -5,
   6,
   -5,
   7,
   6,
   -5,
   -4,
   3,
   -4,
   5,
   -4,
   -6,
   -7] \\
 $v2543$ & 
  [1,
   2,
   -3,
   -4,
   -3,
   -5,
   -2,
   4,
   -1,
   4,
   -3,
   -4,
   3,
   -4,
   -4,
   5,
   4,
   6,
   5,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -5,
   -2,
   -6] \\
 $v2552$ &  [-1, 2, -1, 3, 2, 2, 3, 3, 2, 2, 2] \\
 $v2553$ &  [-1, 2, 3, 2, 3, 3, 2, 1, -2, 3, -4, 3, 2, 3, 4, 3] \\
 $v2623$ &  [1, 2, 2, 1, -3, 2, -3, 2, 1] \\
 $v2624$ &  [-1, 2, 3, -4, 3, 2, 2, 2, 2, 1, 3, 3, -2, 3, 4, 3, 2, 3] \\
 $v2642$ &  [1, 2, 1, 2, 2, 2, 2, 1, 2, 2, 2, 2] \\
 $v2743$ & 
  [-1,
   -2,
   -3,
   2,
   4,
   -3,
   -2,
   1,
   3,
   -2,
   -3,
   2,
   -4,
   -3,
   5,
   -4,
   3,
   -2,
   -3,
   2,
   2,
   -3,
   -3,
   -4,
   -5] \\
 $v2851$ & 
  [-1,
   -2,
   -2,
   -2,
   -2,
   -2,
   -3,
   -3,
   -2,
   -1,
   -1,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3] \\
 $v2858$ &  [-1, -2, -3, 4, 3, 3, 3, 3, 3, -2, 1, 3, -2, -4, 3, -2] \\
 $v2861$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -6,
   7,
   6,
   -5,
   -4,
   3,
   -2,
   -4,
   -1,
   5,
   -4,
   -6,
   3,
   5,
   -7,
   2,
   -4,
   -3,
   4,
   -5,
   4,
   -3,
   -5,
   -2,
   6,
   5,
   -4,
   -3] \\
 $v2869$ & 
  [1,
   -2,
   3,
   -4,
   3,
   5,
   -2,
   -6,
   -3,
   -4,
   3,
   -5,
   2,
   2,
   -1,
   3,
   -4,
   -3,
   2,
   4,
   -3,
   -4,
   5,
   4,
   6,
   -3,
   -5,
   -4,
   3,
   -2] \\
 $v2888$ & 
  [1,
   -2,
   -3,
   -2,
   4,
   -2,
   -5,
   3,
   -2,
   -2,
   3,
   2,
   -3,
   4,
   -3,
   2,
   -1,
   2,
   3,
   2,
   -4,
   3,
   5,
   -4,
   -3,
   -2,
   -2,
   -2,
   -3,
   -3,
   -2] \\
 $v2894$ & 
  [-1, -2, 3, -4, 3, 5, 2, 1, 3, 3, 3, 3, 3, 3, -4, 3, -2, 3, 4, -5, 4, 3, 2] \\
 $v3081$ & 
  [-1, -2, -1, -2, -3, -2, -2, -2, -1, -3, -2, -3, -2, -2, -3, -2, -1] \\
 $v3093$ & 
  [1,
   -2,
   3,
   4,
   4,
   -5,
   -4,
   3,
   2,
   -1,
   -3,
   -2,
   4,
   -3,
   -4,
   -5,
   4,
   6,
   -5,
   -4,
   3,
   2,
   -3,
   -4,
   -5,
   -6] \\
 $v3169$ & 
  [-1,
   -2,
   3,
   4,
   -3,
   -5,
   2,
   3,
   -4,
   3,
   -2,
   -4,
   3,
   2,
   4,
   1,
   3,
   2,
   -4,
   -3,
   4,
   5,
   4,
   3,
   -2] \\
 $v3195$ &  [1, -2, -3, -4, -3, -2, -1, 3, 3, 3, 3, 3, 2, -3, -3, 4, -3, -2] \\
 $v3199$ & 
  [-1, -2, -3, -2, -2, -1, -3, -2, -3, -3, -2, -3, -2, -1, -3, -2, -2] \\
 $v3310$ &  [1, -2, -2, 3, -2, -1, -2, -2, -2, -3, -2] \\
 $v3320$ &  [-1, 2, 3, -2, -4, -3, 2, 1, 2, 3, -2, 4, 3, 2, -3, -3, -3, 2] \\
 $v3356$ & 
  [-1,
   -2,
   -1,
   -2,
   -2,
   -1,
   -2,
   -2,
   -3,
   -3,
   -2,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -3,
   -2] \\
 $v3423$ & 
  [1,
   -2,
   3,
   -4,
   3,
   -2,
   -1,
   -3,
   2,
   4,
   -3,
   -4,
   3,
   5,
   -4,
   -3,
   -2,
   -3,
   -4,
   3,
   -5] \\
 $v3505$ &  [1, -2, 1, 2, 2, 1, 1, -2] \\
 $v3536$ & 
  [1, 2, -3, 4, -3, 5, -4, -3, -3, -2, -1, 3, 2, 3, 4, -5, 4, 3, -2, -4, 3] \\
 $v3541$ & 
  [1,
   2,
   -3,
   4,
   3,
   5,
   -4,
   -6,
   3,
   5,
   -7,
   4,
   -3,
   -3,
   -3,
   -2,
   -1,
   3,
   4,
   -5,
   4,
   -6,
   4,
   5,
   -4,
   -4,
   -3,
   -2,
   -4,
   3,
   -4,
   5,
   4,
   -5,
   6,
   7,
   6,
   -5,
   4,
   -3,
   2] \\
 $t00017$ & 
  [-1,
   -2,
   3,
   4,
   5,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   11,
   -4,
   6,
   -3,
   -5,
   2,
   -4,
   1,
   3,
   5,
   4,
   -6,
   5,
   7,
   -8,
   -9,
   8,
   7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   -10,
   -5,
   -4,
   6,
   -3,
   -5,
   7,
   2,
   4,
   -6,
   8,
   3,
   -9,
   8,
   7,
   -6,
   5,
   4,
   -6,
   5,
   7,
   -8,
   9,
   10,
   -11,
   -10,
   -12,
   -9,
   -11,
   8,
   -10,
   -9,
   8,
   7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   11,
   -4,
   12,
   -3,
   -2] \\
 $t00027$ & 
  [-1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -8,
   7,
   9,
   6,
   -10,
   -5,
   9,
   -11,
   4,
   6,
   -10,
   -12,
   3,
   -5,
   -11,
   2,
   4,
   6,
   1,
   3,
   5,
   7,
   2,
   4,
   3,
   8,
   -9,
   8,
   -10,
   -9,
   8,
   7,
   -6,
   5,
   7,
   4,
   -8,
   7,
   9,
   -6,
   10,
   5,
   7,
   11,
   -8,
   12,
   9,
   13,
   10,
   11,
   -12,
   -11,
   -10,
   -9,
   8,
   7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   11,
   -4,
   6,
   12,
   -3,
   -5,
   -13,
   -2,
   -4,
   6,
   -3,
   -5,
   -4,
   -6,
   5,
   7,
   7,
   -8,
   -9,
   8,
   10,
   7,
   -6,
   7,
   -8,
   -9,
   8,
   7] \\
 $t00565$ & 
  [1,
   -2,
   3,
   4,
   -5,
   6,
   7,
   8,
   -9,
   -8,
   -10,
   7,
   -11,
   -6,
   8,
   12,
   5,
   -4,
   -6,
   -3,
   -5,
   -7,
   2,
   -4,
   8,
   -1,
   3,
   -9,
   -2,
   8,
   10,
   7,
   -9,
   11,
   6,
   10,
   -5,
   9,
   4,
   -8,
   -3,
   -5,
   7,
   6,
   7,
   8,
   -9,
   8,
   -10,
   7,
   -11,
   -6,
   -12,
   5,
   -13,
   -4,
   -6,
   -5,
   7,
   8,
   -7,
   9,
   -7,
   -10,
   -7,
   11,
   6,
   -12,
   -7,
   -7,
   8,
   7,
   -8,
   -8,
   9,
   -8,
   10,
   9,
   -11,
   -8,
   -10,
   9,
   -8,
   7,
   -6,
   5,
   7,
   4,
   6,
   8,
   3,
   -9,
   2,
   -4,
   10,
   -3,
   5,
   11,
   4,
   12,
   13,
   14,
   13,
   12,
   11,
   10,
   9,
   -8,
   7,
   -6,
   5,
   6,
   7,
   8,
   7,
   -9,
   7,
   -10,
   -11,
   -12,
   -13,
   -14] \\
 $t00577$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   7,
   -8,
   9,
   -10,
   9,
   11,
   8,
   12,
   -7,
   -9,
   13,
   -6,
   -9,
   14,
   -5,
   7,
   15,
   -4,
   -6,
   8,
   -3,
   -5,
   7,
   9,
   -2,
   -4,
   6,
   -8,
   -10,
   1,
   3,
   5,
   -7,
   11,
   4,
   -6,
   -12,
   5,
   -7,
   -13,
   6,
   -8,
   -14,
   -8,
   9,
   8,
   7,
   -9,
   -9,
   -8,
   9,
   10,
   9,
   11,
   8,
   12,
   -7,
   -9,
   13,
   -6,
   -10,
   -5,
   -7,
   9,
   11,
   -4,
   6,
   -10,
   12,
   -3,
   -5,
   9,
   2,
   4,
   8,
   3,
   7,
   -6,
   8,
   5,
   -9,
   4,
   8,
   10,
   -7,
   -11,
   6,
   8,
   5,
   -7,
   -9,
   6,
   8,
   10,
   7,
   9,
   8,
   9,
   -10,
   11,
   -12,
   -11,
   -13,
   10,
   -12,
   14,
   9,
   -11,
   13,
   -15,
   -8,
   -10,
   12,
   -14,
   -7,
   -11,
   -13,
   -6,
   -8,
   10,
   -12,
   -5,
   -11,
   -4,
   10,
   -3,
   9,
   -2,
   8] \\
 $t01039$ & 
  [-1,
   -2,
   3,
   4,
   -3,
   -5,
   -3,
   6,
   4,
   3,
   2,
   1,
   3,
   4,
   -3,
   5,
   -3,
   -3,
   4,
   3,
   -2,
   -4,
   -4,
   3,
   4,
   -5,
   -6,
   5,
   -7,
   4,
   -6,
   -5,
   -4,
   3,
   2,
   -4,
   5,
   6,
   7] \\
 $t01142$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -4,
   -6,
   -7,
   6,
   -8,
   -7,
   6,
   5,
   4,
   3,
   -2,
   1,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   5,
   8,
   4,
   3,
   -2,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   4,
   3,
   -5,
   2,
   4,
   5,
   -4,
   6,
   -4,
   5,
   4,
   -5] \\
 $t01235$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   -5,
   -7,
   4,
   -6,
   8,
   -3,
   5,
   -7,
   -9,
   2,
   -8,
   1,
   7,
   -6,
   -5,
   -4,
   6,
   -3,
   5,
   2,
   6,
   5,
   6,
   5,
   5,
   -4,
   -5,
   -6,
   -7,
   -6,
   8,
   -5,
   9,
   4,
   -5,
   -4,
   -3,
   5,
   -4,
   -5,
   6,
   5,
   7,
   4,
   6,
   -8,
   -5,
   7,
   -4,
   3,
   5,
   -2,
   6,
   3,
   5,
   4,
   -5] \\
 $t01342$ & 
  [-1,
   2,
   3,
   -4,
   -5,
   -6,
   7,
   -6,
   -5,
   4,
   -3,
   5,
   -2,
   1,
   -3,
   2,
   -4,
   3,
   -5,
   -6,
   5,
   -7,
   4,
   8,
   -5,
   9,
   -6,
   10,
   7,
   -6,
   8,
   5,
   -7,
   9,
   -4,
   -6,
   8,
   -3,
   7,
   -2,
   4,
   6,
   -5,
   -4,
   3,
   5,
   -4,
   6,
   -5,
   -7,
   6,
   -8,
   5,
   7,
   -9,
   4,
   -8,
   -10,
   4,
   -9,
   5,
   -6,
   -5,
   -4,
   6,
   5,
   6,
   6,
   6,
   -7,
   6,
   -8,
   5,
   6] \\
 $t01779$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -6,
   7,
   -6,
   5,
   4,
   3,
   -5,
   2,
   -5,
   -1,
   -4,
   -3,
   -5,
   -4,
   5,
   6,
   5,
   -7,
   4,
   3,
   -5,
   2,
   -4,
   3,
   -5,
   -4,
   3,
   4,
   5,
   6,
   5,
   4,
   3,
   -5,
   -2,
   -4] \\
 $t01901$ & 
  [1,
   2,
   3,
   4,
   -5,
   -4,
   -6,
   3,
   -5,
   7,
   -2,
   -6,
   -8,
   -1,
   5,
   -7,
   -9,
   5,
   -8,
   4,
   -6,
   -3,
   -7,
   -2,
   6,
   -5,
   -4,
   -6,
   -3,
   5,
   7,
   -4,
   -6,
   -7,
   6,
   8,
   5,
   9,
   -6,
   7,
   -6,
   8,
   -5,
   4,
   6,
   3,
   -7,
   2,
   -6,
   -5,
   4,
   3,
   5,
   -4,
   -5,
   6,
   6] \\
 $t02019$ & 
  [-1,
   -2,
   3,
   4,
   5,
   -6,
   -7,
   6,
   -8,
   5,
   7,
   6,
   -5,
   -4,
   -3,
   5,
   2,
   4,
   -6,
   1,
   3,
   -6,
   -2,
   4,
   -6,
   3,
   5,
   4,
   6,
   -5,
   -7,
   4,
   8,
   -3,
   5,
   -4,
   -6,
   -4,
   7,
   -3,
   5,
   4,
   6,
   5,
   -4,
   3,
   2,
   4,
   -3,
   -5,
   4,
   5,
   6,
   -5] \\
 $t02069$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   -5,
   7,
   -4,
   -8,
   3,
   5,
   -2,
   -6,
   1,
   -5,
   -7,
   4,
   -6,
   5,
   -4,
   3,
   -2,
   3,
   -4,
   3,
   -4,
   -3,
   -5,
   -4,
   6,
   5,
   7,
   6,
   8,
   5,
   -4,
   6,
   -3,
   2,
   4,
   4,
   -5,
   -4,
   -6,
   -3,
   -5,
   -7,
   4,
   6,
   -5,
   -4] \\
 $t02188$ & 
  [-1,
   -2,
   3,
   -4,
   3,
   5,
   4,
   6,
   -3,
   5,
   7,
   -3,
   -6,
   8,
   2,
   -5,
   7,
   1,
   -3,
   -6,
   -6,
   4,
   5,
   6,
   -5,
   -4,
   3,
   -2,
   4,
   3,
   5,
   4,
   -5,
   4,
   -6,
   3,
   -7,
   -6,
   -6,
   -6,
   5,
   4,
   6,
   -3,
   5,
   -7,
   -8,
   -7,
   -6,
   -5,
   4,
   -3,
   2,
   3] \\
 $t02275$ &  [1, -2, -2, -2, -2, -2, 1, 2, -1, 2, 1, -2, -2, -2] \\
 $t02599$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   -6,
   -7,
   8,
   7,
   9,
   -10,
   9,
   -11,
   8,
   -10,
   8,
   7,
   8,
   8,
   8,
   7,
   -9,
   -6,
   8,
   -7,
   6,
   -8,
   6,
   5,
   7,
   -4,
   -3,
   5,
   2,
   -4,
   6,
   1,
   3,
   -5,
   4,
   6,
   -7,
   -8,
   9,
   10,
   11,
   -12,
   -11,
   -10,
   9,
   -8,
   7,
   -6,
   5,
   -7,
   -6,
   7,
   -8,
   7,
   -9,
   6,
   -8,
   10,
   -5,
   7,
   11,
   -4,
   -8,
   12,
   -3,
   5,
   -9,
   2,
   4,
   -6,
   8,
   10,
   3,
   -5,
   4,
   6,
   6,
   5,
   -7,
   -6,
   -7,
   -8,
   -7,
   -9,
   6,
   -8,
   -5,
   -4,
   -6,
   -3,
   7,
   -2,
   -6] \\
 $t02634$ & 
  [1,
   2,
   -3,
   -4,
   3,
   -5,
   6,
   7,
   6,
   5,
   -4,
   -3,
   -2,
   -1,
   -3,
   -4,
   3,
   -4,
   3,
   -5,
   3,
   -6,
   4,
   -7,
   3,
   -5,
   -4,
   -3,
   2,
   4,
   4,
   5,
   4,
   5,
   5,
   4,
   -3,
   -4,
   -5,
   4,
   -6,
   4,
   -5,
   -4,
   -3,
   -2,
   4] \\
 $t02789$ &  [-1, -1, -1, 2, -1, 2, -1, -1, -1, -1, -1, -1] \\
 $t02795$ & 
  [1, -2, 3, -2, -1, -2, -3, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2] \\
 $t03592$ & 
  [1,
   2,
   -3,
   -4,
   -4,
   -3,
   -3,
   -3,
   -4,
   -3,
   -3,
   -3,
   -4,
   -3,
   -3,
   2,
   -1,
   3,
   -2,
   -3,
   4,
   -3,
   2,
   4,
   3,
   -4] \\
 $t03608$ &  [-1, -2, 3, 2, 4, -1, 3, -2, -4, -1, -2, 3, 4, -3, 2, 3] \\
 $t04359$ & 
  [1,
   2,
   2,
   -3,
   -2,
   -1,
   2,
   2,
   3,
   2,
   2,
   3,
   2,
   3,
   2,
   -1,
   3,
   3,
   -2,
   -2,
   -3,
   2,
   2] \\
 $t04364$ & 
  [1,
   -2,
   3,
   4,
   5,
   -6,
   -5,
   -7,
   4,
   -8,
   5,
   -9,
   -4,
   6,
   -3,
   5,
   -7,
   2,
   4,
   -6,
   -1,
   -3,
   -5,
   2,
   -6,
   -6,
   -5,
   -5,
   4,
   5,
   -4,
   -6,
   -3,
   7,
   -6,
   8,
   5,
   7,
   4,
   -5,
   6,
   -5,
   4,
   3,
   -2,
   4,
   3,
   5,
   -6,
   -7,
   -8,
   9,
   8,
   7,
   6,
   -5,
   4] \\
 $t04507$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   6,
   7,
   6,
   8,
   5,
   -7,
   4,
   3,
   5,
   -2,
   6,
   1,
   5,
   -4,
   3,
   5,
   2,
   -6,
   7,
   6,
   -8,
   -5,
   -7,
   -9,
   -4,
   -8,
   -10,
   3,
   -9,
   -8,
   7,
   6,
   5,
   4,
   5,
   6,
   -5,
   -7,
   -5,
   8,
   -5,
   9,
   6,
   10,
   5,
   -4,
   -6,
   -3,
   -7,
   -2,
   6,
   5,
   4,
   -3,
   5,
   4,
   5,
   -6,
   7,
   8,
   9] \\
 $t04651$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   -4,
   -6,
   3,
   7,
   2,
   -1,
   3,
   -4,
   -3,
   4,
   -5,
   -4,
   6,
   -4,
   -5,
   4,
   -3,
   -2,
   -4,
   3,
   -4,
   5,
   4,
   -6,
   -5,
   -7,
   -5,
   6,
   5,
   -4,
   -3,
   2] \\
 $t04875$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   5,
   -7,
   4,
   6,
   -5,
   -4,
   3,
   -2,
   -4,
   1,
   -3,
   4,
   -5,
   4,
   -6,
   4,
   7,
   5,
   -8,
   4,
   3,
   -2,
   4,
   5,
   4,
   4,
   3,
   5,
   -4,
   5,
   -6,
   -5,
   6,
   -7,
   -6,
   -5,
   4,
   -3,
   2,
   4,
   -5,
   -4,
   5,
   6,
   5,
   7,
   5,
   8] \\
 $t04928$ & 
  [-1,
   2,
   3,
   -4,
   3,
   -2,
   1,
   -3,
   4,
   5,
   4,
   4,
   -3,
   2,
   -4,
   3,
   -4,
   -5,
   -6,
   -5,
   7,
   4,
   -3,
   -5,
   -2,
   -6,
   5,
   4,
   4,
   5,
   4,
   3,
   3,
   4,
   3,
   5,
   4,
   -6,
   -7,
   6,
   -5] \\
 $t04986$ & 
  [-1,
   -1,
   -2,
   -1,
   -2,
   -1,
   -1,
   -2,
   -1,
   -2,
   -1,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -2,
   -1] \\
 $t05074$ & 
  [-1,
   2,
   3,
   4,
   -5,
   -4,
   -6,
   -5,
   7,
   4,
   6,
   -5,
   4,
   4,
   -5,
   -4,
   -3,
   -2,
   -4,
   1,
   -5,
   -6,
   -7,
   -8,
   -7,
   9,
   6,
   -8,
   -5,
   7,
   -6,
   5,
   -4,
   3,
   -5,
   -2,
   4,
   -3,
   4,
   -5,
   -6,
   5,
   -7,
   5,
   8,
   -4,
   -9,
   -5,
   -6,
   -5,
   7,
   6,
   8,
   5,
   -4,
   3,
   -5,
   2,
   -4,
   -3,
   4] \\
 $t05252$ & 
  [1,
   -2,
   3,
   4,
   5,
   6,
   -7,
   -8,
   -9,
   -10,
   -9,
   11,
   8,
   12,
   7,
   9,
   11,
   13,
   -6,
   12,
   -5,
   -10,
   -4,
   -9,
   11,
   -3,
   8,
   10,
   2,
   -9,
   -1,
   -8,
   -7,
   6,
   -8,
   -5,
   -7,
   9,
   -4,
   8,
   -10,
   3,
   -9,
   -11,
   -2,
   10,
   -12,
   9,
   -11,
   -13,
   -10,
   -12,
   -14,
   -9,
   13,
   -15,
   -8,
   -14,
   16,
   7,
   -9,
   15,
   6,
   14,
   -5,
   7,
   13,
   4,
   -6,
   12,
   -3,
   -5,
   11,
   -4,
   10,
   9,
   -8,
   -7,
   -6,
   8,
   -7,
   -8,
   7,
   -9,
   -8,
   -10,
   -7,
   9,
   -11,
   6,
   8,
   10,
   -12,
   -5,
   -9,
   -11,
   -13,
   8,
   10,
   12,
   -14,
   11,
   -13,
   -15,
   10,
   -12,
   -16,
   9,
   -11,
   8,
   -10,
   -7,
   6,
   -7,
   -8,
   9,
   -8,
   -7,
   -6,
   5,
   4,
   3,
   5,
   2,
   -4,
   6,
   -3,
   5,
   -7,
   4,
   8,
   -7,
   -9,
   -6,
   10,
   5,
   -9,
   11,
   -6,
   8,
   -10,
   12,
   -9,
   -11,
   13,
   -12,
   14,
   7,
   -13,
   15,
   -8,
   14,
   9,
   9] \\
 $t05269$ & 
  [1,
   -2,
   3,
   2,
   -3,
   4,
   3,
   -5,
   3,
   6,
   5,
   4,
   -3,
   2,
   -1,
   3,
   -2,
   -4,
   -4,
   3,
   4,
   -5,
   4,
   -6,
   3,
   -5,
   2,
   -4,
   -5,
   -5] \\
 $t05288$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   4,
   -6,
   -5,
   -7,
   -4,
   8,
   -3,
   5,
   9,
   2,
   6,
   -1,
   -3,
   5,
   2,
   3,
   -4,
   -5,
   -6,
   5,
   7,
   4,
   8,
   5,
   7,
   4,
   5,
   -6,
   -5,
   -4,
   -3,
   5,
   -2,
   5,
   -4,
   -5,
   6,
   -7,
   -6,
   -8,
   -5,
   -9,
   4,
   6,
   3,
   6,
   5,
   -4,
   -5,
   -6,
   -7,
   -6,
   -8,
   7,
   6,
   -5,
   -4,
   -4] \\
 $t05399$ & 
  [-1,
   2,
   3,
   4,
   -5,
   -6,
   7,
   6,
   8,
   5,
   -7,
   6,
   5,
   -4,
   -3,
   -2,
   -4,
   1,
   -4,
   5,
   4,
   -6,
   3,
   -5,
   7,
   2,
   -4,
   -8,
   5,
   -9,
   6,
   -10,
   -5,
   -7,
   -5,
   -8,
   -6,
   -9,
   -6,
   -6,
   -5,
   -6,
   7,
   6,
   -8,
   5,
   4,
   3,
   -5,
   -4,
   -6,
   -6,
   5,
   -6,
   5,
   -7,
   6,
   5,
   4,
   -3,
   -5,
   -2,
   -5,
   -3,
   4,
   5,
   -6,
   7,
   6,
   8,
   -5,
   -7,
   9,
   -6,
   8,
   10,
   -6,
   9] \\
 $t05803$ & 
  [-1,
   2,
   -3,
   4,
   5,
   6,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -2,
   -6,
   1,
   3,
   5,
   7,
   2,
   8,
   -4,
   9,
   3,
   5,
   -6,
   -7,
   6,
   -8,
   5,
   -7,
   -4,
   5,
   -6,
   5,
   4,
   -3,
   -2,
   4,
   -3,
   -4,
   5,
   6,
   5,
   7,
   -6,
   8,
   5,
   7,
   -9,
   4,
   -8] \\
 $t05899$ & 
  [-1,
   2,
   3,
   -4,
   5,
   -6,
   -7,
   6,
   8,
   5,
   4,
   -3,
   -2,
   -4,
   1,
   3,
   5,
   2,
   -6,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -4,
   -6,
   -5,
   7,
   -8,
   7,
   -9,
   -6,
   -8,
   -10,
   -7,
   -9,
   -6,
   -8,
   5,
   -7,
   4,
   -6,
   -3,
   5,
   -2,
   4,
   -3,
   4,
   5,
   6,
   5,
   7,
   -6,
   8,
   7,
   9,
   8,
   10,
   9] \\
 $t06119$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   -7,
   6,
   5,
   4,
   -3,
   2,
   -4,
   1,
   -3,
   -4,
   5,
   -4,
   -6,
   -4,
   7,
   -4,
   8,
   3,
   5,
   2,
   4,
   3,
   5,
   6,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   5,
   7,
   4,
   -8,
   -3,
   -2] \\
 $t06161$ & 
  [-1,
   2,
   3,
   -4,
   5,
   -6,
   5,
   4,
   -3,
   -2,
   4,
   1,
   3,
   5,
   2,
   6,
   -7,
   6,
   -8,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -6,
   7,
   8,
   -9,
   -8,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   5,
   7,
   4,
   8,
   -3,
   9,
   -2,
   4,
   -3,
   -4,
   5,
   5,
   5,
   5,
   -6,
   5,
   7] \\
 $t06316$ &  [1, 2, -1, -1, 2, 2, 1, 1, 2, -1, 2, 1] \\
 $t06925$ &  [-1, -2, -2, -1, -1, -2, -1, -2, -2, -1, -1, -2, -2, -1] \\
 $t07094$ &  [1, 1, 2, 1, 1, 1, 2, 1, 1, 2, 1, -3, 2, 1, -3, 2, 2] \\
 $t07123$ & 
  [-1, 2, 3, 2, 3, 2, 3, 2, 3, 2, 2, 2, 3, 2, 2, 1, 3, 2, 3, 4, 3, -2, 3, -4] \\
 $t07168$ &  [-1, -2, -3, 2, 4, 2, 1, -3, -2, 4, -1, 4, 3, 2, 4, 2] \\
 $t07281$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   4,
   -6,
   -5,
   7,
   -4,
   6,
   3,
   5,
   2,
   -4,
   -1,
   -3,
   -2,
   -3,
   -4,
   3,
   -5,
   -4,
   -6,
   -3,
   -7,
   2,
   4,
   4,
   4,
   4,
   -5,
   4,
   6,
   -3,
   5,
   -4] \\
 $t07452$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   4,
   6,
   3,
   2,
   1,
   3,
   4,
   -3,
   -3,
   4,
   5,
   4,
   3,
   -2,
   -4,
   3,
   4,
   -5,
   -6,
   5,
   4,
   3,
   2,
   -4,
   -4,
   -4,
   -4] \\
 $t07487$ & 
  [1,
   -2,
   -3,
   -2,
   -2,
   1,
   -3,
   2,
   -4,
   3,
   -4,
   3,
   -2,
   4,
   -1,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   4,
   3,
   2,
   -4,
   -4] \\
 $t07550$ & 
  [1,
   2,
   3,
   4,
   -3,
   -5,
   -2,
   6,
   -3,
   -3,
   -4,
   -3,
   -4,
   -3,
   -5,
   -3,
   4,
   3,
   2,
   -1,
   -3,
   2,
   -4,
   3,
   4,
   4,
   5,
   -4,
   -6,
   -3,
   -4,
   -3,
   5,
   -4,
   3,
   -2] \\
 $t07579$ &  [1, -2, 3, 3, 3, 3, 3, -2, -3, 2, 2, 2, 2, -1, 2, -3, 2] \\
 $t07599$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -4,
   -6,
   -3,
   -7,
   2,
   -8,
   -1,
   -3,
   2,
   3,
   -4,
   -5,
   -4,
   -6,
   -3,
   -5,
   7,
   -2,
   4,
   -5,
   6,
   -5,
   -4,
   3,
   -5,
   -4,
   5,
   5,
   -4,
   -6,
   5,
   -7,
   6,
   8,
   5,
   7,
   6,
   -5,
   -4] \\
 $t07658$ &  [1, 2, 3, -4, -3, -3, -3, -3, 2, -1, -3, 2, -3, -3, -3, 4, -3, 2] \\
 $t07682$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   8,
   -3,
   9,
   2,
   -4,
   1,
   5,
   -6,
   5,
   7,
   4,
   -3,
   2,
   -4,
   5,
   -6,
   5,
   4,
   3,
   5,
   6,
   -7,
   6,
   -8,
   5,
   -7,
   -6,
   5,
   -4,
   5,
   6,
   7,
   8,
   -9,
   -8,
   -7,
   6,
   5,
   4,
   -3,
   -2,
   3] \\
 $t07687$ & 
  [1,
   -2,
   -3,
   -4,
   -3,
   2,
   -1,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   4,
   5,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -5,
   -2] \\
 $t07693$ & 
  [-1,
   -2,
   -1,
   -2,
   -1,
   -2,
   -1,
   -1,
   -1,
   -2,
   -1,
   -2,
   -1,
   -2,
   -1,
   3,
   -4,
   -3,
   2,
   1,
   -3,
   1,
   4,
   2,
   3,
   -2] \\
 $t07734$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   -6,
   8,
   -3,
   5,
   9,
   2,
   4,
   -6,
   1,
   7,
   -6,
   -5,
   -6,
   -7,
   -8,
   7,
   -6,
   5,
   -4,
   3,
   -5,
   2,
   -4,
   3,
   5,
   -6,
   -7,
   8,
   -9,
   -8,
   -10,
   -7,
   -9,
   6,
   -8,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   5,
   7,
   4,
   8,
   -3,
   9,
   -2,
   4,
   10,
   -3] \\
 $t07944$ & 
  [1,
   2,
   3,
   4,
   3,
   5,
   2,
   4,
   1,
   3,
   3,
   2,
   1,
   2,
   2,
   3,
   2,
   4,
   2,
   5,
   1,
   4,
   3,
   2,
   3,
   2,
   3,
   4,
   3,
   2,
   1,
   2,
   3,
   4,
   4,
   4,
   3,
   5,
   2,
   3,
   3] \\
 $t07967$ & 
  [-1,
   2,
   3,
   -4,
   -5,
   -4,
   6,
   5,
   -7,
   -6,
   -5,
   4,
   -3,
   -2,
   1,
   3,
   3,
   4,
   3,
   -5,
   -4,
   -3,
   -2,
   4,
   5,
   5,
   4,
   5,
   5,
   4,
   3,
   4,
   4,
   5,
   4,
   6,
   5,
   7,
   4,
   -6,
   5,
   4,
   3,
   2,
   4,
   -3,
   -4] \\
 $t07979$ &  [-1, 2, 3, 2, 4, 2, 3, 2, 1, 2, 3, 3, 2, -4, 3, 2] \\
 $t08173$ & 
  [-1,
   -2,
   -3,
   2,
   -4,
   -3,
   5,
   -2,
   4,
   1,
   3,
   4,
   4,
   3,
   -2,
   -3,
   2,
   4,
   -5,
   4,
   -3,
   -2,
   3,
   3,
   3] \\
 $t08237$ & 
  [1,
   2,
   3,
   2,
   -4,
   3,
   5,
   -2,
   -4,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   -3,
   -3,
   -2,
   -1,
   -2,
   -3,
   4,
   3,
   -5,
   3,
   2,
   4,
   -3,
   2] \\
 $t08306$ & 
  [1,
   2,
   3,
   -4,
   5,
   -6,
   7,
   -6,
   -8,
   -5,
   -9,
   4,
   -3,
   -5,
   -2,
   4,
   -1,
   3,
   -5,
   2,
   4,
   -6,
   3,
   -4,
   -5,
   6,
   -5,
   7,
   -4,
   8,
   -3,
   5,
   -7,
   -2,
   -6,
   5,
   -4,
   -3,
   5,
   -4,
   -6,
   7,
   -6,
   -8,
   5,
   9,
   -6,
   -7,
   8,
   -7,
   -6] \\
 $t08307$ & 
  [-1,
   2,
   3,
   -4,
   3,
   5,
   -2,
   -6,
   1,
   5,
   -4,
   -4,
   -4,
   -4,
   -4,
   3,
   -4,
   -5,
   4,
   6,
   3,
   -2,
   3,
   -4,
   -5,
   4,
   3,
   2] \\
 $t08346$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   4,
   6,
   3,
   7,
   -2,
   1,
   3,
   -2,
   3,
   4,
   5,
   -6,
   5,
   4,
   -3,
   2,
   4,
   -5,
   4,
   6,
   4,
   -7,
   4,
   4,
   4,
   4,
   -3,
   4,
   -5,
   -6,
   5,
   4] \\
 $t08386$ &  [1, -2, -2, -3, -3, -2, -2, -2, -2, -2, 1, -2, -3] \\
 $t08387$ & 
  [1,
   2,
   -3,
   -4,
   -4,
   5,
   -4,
   -6,
   -3,
   -2,
   -1,
   -3,
   -4,
   -5,
   -4,
   -3,
   2,
   -3,
   -4,
   3,
   5,
   6,
   -5,
   -4,
   -3,
   -2] \\
 $t08443$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -4,
   6,
   -5,
   -7,
   -4,
   6,
   8,
   5,
   -9,
   4,
   3,
   -5,
   -2,
   -5,
   1,
   3,
   2,
   4,
   3,
   5,
   -6,
   7,
   -8,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   -5,
   7,
   -6,
   8,
   5,
   9,
   4,
   -3,
   -2,
   4,
   -3,
   -5,
   4,
   5,
   5,
   6,
   -5,
   -7,
   -5,
   -8,
   -4,
   7,
   -6,
   -5,
   4] \\
 $t08508$ & 
  [-1,
   2,
   -3,
   4,
   -3,
   5,
   2,
   -4,
   -6,
   1,
   5,
   4,
   3,
   2,
   -4,
   -5,
   -4,
   -5,
   -4,
   -3,
   4,
   5,
   -4,
   6,
   -4,
   -4,
   5,
   4,
   3,
   -2,
   -4,
   3] \\
 $t08617$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   6,
   -7,
   8,
   -7,
   9,
   -7,
   -10,
   -8,
   -11,
   -7,
   -9,
   -8,
   -10,
   7,
   -9,
   6,
   -8,
   -7,
   -6,
   5,
   4,
   6,
   -3,
   5,
   2,
   4,
   6,
   1,
   7,
   -6,
   8,
   -5,
   9,
   6,
   10,
   -7,
   11,
   6,
   8,
   5,
   9,
   -4,
   -6,
   10,
   3,
   -6,
   2,
   7,
   6,
   -5,
   -4,
   3,
   5,
   4,
   -6,
   5,
   -7,
   6,
   -8,
   7,
   -9,
   -6,
   -8,
   7,
   6,
   5,
   -4,
   -3,
   5,
   -2,
   4,
   6,
   -3,
   7] \\
 $t08767$ & 
  [-1,
   -2,
   -2,
   -2,
   -3,
   -2,
   -4,
   -3,
   -5,
   -4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -2,
   -3,
   -2,
   -4,
   -1,
   -3,
   -2,
   -3,
   -4,
   -3,
   -4,
   -3,
   -5,
   -4,
   -3,
   -3,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -3,
   -4,
   -5,
   -4,
   -3,
   -2,
   -4,
   -3,
   -4,
   -3,
   -5,
   -4] \\
 $t08838$ & 
  [1,
   2,
   3,
   3,
   2,
   3,
   3,
   3,
   2,
   1,
   3,
   1,
   2,
   2,
   3,
   3,
   2,
   3,
   3,
   2,
   3,
   2,
   1,
   2,
   1,
   3,
   2,
   3,
   2,
   1,
   3] \\
 $t08898$ & 
  [-1,
   -2,
   -2,
   -2,
   -3,
   -2,
   -4,
   -3,
   -2,
   -3,
   -4,
   -3,
   -2,
   -3,
   -2,
   -1,
   -2,
   -2,
   -1,
   -2,
   -3,
   -2,
   -4,
   -2,
   -2,
   -3,
   -2,
   -1,
   -2,
   -1,
   -2,
   -3,
   -3,
   -2,
   -4,
   -3,
   -2,
   -4] \\
 $t08917$ &  [-1, -1, -1, -2, -2, -1, 3, -2, 3, -2, -1] \\
 $t08967$ &  [1, -2, -3, -4, 3, 3, 2, 2, -1, 3, 2, -4, -1, 2, -3, -2] \\
 $t08973$ & 
  [1,
   2,
   2,
   3,
   3,
   3,
   2,
   1,
   2,
   1,
   3,
   2,
   1,
   3,
   2,
   1,
   2,
   2,
   2,
   2,
   3,
   2,
   1,
   2,
   3,
   2,
   3,
   2,
   2] \\
 $t09218$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   7,
   8,
   7,
   9,
   -6,
   -8,
   -5,
   -4,
   -3,
   -5,
   2,
   -4,
   -6,
   1,
   -5,
   -7,
   -4,
   6,
   3,
   5,
   2,
   4,
   3,
   5,
   6,
   -5,
   7,
   -6,
   8,
   -5,
   -9,
   -10,
   -9,
   8,
   7,
   6,
   5,
   4,
   -6,
   5,
   -7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   -4,
   -6,
   -3,
   -2,
   -4,
   -3,
   4,
   -5,
   4,
   -6,
   5,
   -7,
   6,
   -8,
   7,
   -6,
   7] \\
 $t09279$ & 
  [-1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -1,
   -1,
   -2,
   -3,
   -3,
   -2] \\
 $t09359$ &  [-1, 2, 3, 3, 3, 3, 2, 3, 2, 1, 3, -4, 3, 2, 3, 4, 3, -2] \\
 $t09612$ &  [1, -2, 1, -3, 1, 1, 2, -3, -2, 3, 3] \\
 $t09613$ & 
  [-1, -2, 3, 3, 3, -2, 1, -3, 4, -3, -2, -3, -3, -3, -3, -4, -3, 2] \\
 $t09734$ & 
  [1, -2, 3, -4, -4, 5, 4, -3, -2, -1, -2, 3, -2, -4, 3, -5, 4, -3, 4] \\
 $t09735$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -4,
   3,
   2,
   -4,
   1,
   5,
   -6,
   5,
   -4,
   3,
   -2,
   -3,
   4,
   -3,
   -4,
   3,
   -5,
   3,
   6,
   2,
   -4,
   -3,
   -4] \\
 $t09772$ & 
  [-1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -2] \\
 $t09859$ &  [1, -2, -3, -2, -3, 4, -3, -2, -1, -3, -3, -2, -3, -4, -3, 2] \\
 $t09900$ & 
  [1,
   -2,
   3,
   4,
   5,
   6,
   -5,
   4,
   -3,
   2,
   -1,
   -3,
   2,
   4,
   -3,
   5,
   -4,
   -6,
   -3,
   5,
   -7,
   4,
   -5,
   6,
   -5,
   -4,
   -3,
   -2,
   -3,
   4,
   5,
   -6,
   7] \\
 $t09901$ &  [-1, -2, 3, -2, -3, 2, -4, 2, 1, -3, -2, -3, 4, -3, 2, -3] \\
 $t09927$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   -5,
   7,
   -4,
   8,
   3,
   5,
   -2,
   1,
   3,
   -2,
   3,
   -4,
   -5,
   -6,
   -5,
   7,
   -5,
   4,
   -3,
   2,
   -4,
   -5,
   4,
   -6,
   4,
   5,
   -4,
   -3,
   -4,
   -5,
   6,
   -7,
   6,
   -8,
   -7,
   -6,
   5,
   -4] \\
 $t10407$ & 
  [-1,
   -2,
   -1,
   -3,
   -1,
   -3,
   -2,
   -2,
   -3,
   -2,
   -1,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -3] \\
 $t10416$ & 
  [1,
   2,
   -3,
   4,
   4,
   3,
   -4,
   3,
   5,
   4,
   -3,
   -2,
   -1,
   3,
   -2,
   -4,
   -4,
   3,
   4,
   -5,
   4,
   -3,
   2,
   -4,
   3] \\
 $t10499$ &  [1, 1, 1, 1, -2, -2, 1, 2, -1, 2] \\
 $t10500$ & 
  [1, -2, -2, -2, -3, 4, 3, 5, -2, -1, 3, -2, 4, 3, 4, -5, 4, -3, 2, -3, -3] \\
 $t10558$ &  [-1, 2, -1, -2, -2, -3, 2, 1, 1, 2, 2, 1, 2, 2, -3, -2, 3] \\
 $t10620$ & 
  [1,
   -2,
   -3,
   -4,
   3,
   5,
   -4,
   3,
   3,
   2,
   -4,
   -3,
   -2,
   4,
   -1,
   4,
   3,
   3,
   -2,
   -3,
   -4,
   3,
   -5,
   3,
   -4,
   -3,
   2,
   4,
   3] \\
 $t10645$ & 
  [-1,
   2,
   -3,
   2,
   -4,
   3,
   -2,
   4,
   -3,
   -3,
   -2,
   4,
   1,
   -2,
   3,
   -4,
   -5,
   -4,
   3,
   2,
   3,
   4,
   3,
   5,
   -4] \\
 $t10664$ & 
  [1,
   2,
   2,
   3,
   4,
   3,
   3,
   2,
   3,
   2,
   4,
   1,
   3,
   4,
   3,
   4,
   3,
   2,
   1,
   2,
   3,
   2,
   3,
   3,
   4,
   4,
   3,
   2] \\
 $t10887$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -5,
   6,
   -5,
   7,
   6,
   -8,
   5,
   -7,
   -4,
   -6,
   -3,
   -2,
   -1,
   -3,
   -4,
   5,
   -4,
   -3,
   -2,
   4,
   -3,
   -4,
   -5,
   6,
   -5,
   7,
   -4,
   -6,
   8,
   5,
   -7,
   -6,
   -5,
   4,
   -3,
   2,
   -4,
   3,
   5,
   5,
   5,
   5,
   -4,
   6,
   -5,
   4,
   -6,
   4,
   5] \\
 $t10930$ & 
  [1,
   2,
   -3,
   -3,
   4,
   3,
   5,
   4,
   -6,
   3,
   -2,
   -1,
   3,
   -4,
   5,
   -4,
   3,
   2,
   3,
   3,
   3,
   3,
   4,
   3,
   -5,
   6,
   -5,
   4,
   -3,
   -2] \\
 $t10932$ &  [1, 1, 1, -2, 1, 1, 1, -2] \\
 $t10944$ & 
  [-1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -4,
   -3,
   -2,
   -1,
   -3,
   -3,
   -3,
   -2,
   -4,
   -3,
   -2,
   -1,
   -2,
   -1,
   -3,
   -4,
   -3,
   -4,
   -4,
   -3,
   -2] \\
 $t10974$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   4,
   6,
   -5,
   7,
   -4,
   8,
   3,
   -2,
   1,
   3,
   2,
   -4,
   -4,
   5,
   4,
   6,
   -5,
   -4,
   -3,
   -4,
   -5,
   4,
   -6,
   4,
   -7,
   4,
   -6,
   4,
   5,
   -4,
   3,
   -2,
   -3,
   -4,
   -5,
   4,
   6,
   7,
   -8,
   -7,
   -6,
   5,
   -4] \\
 $t11034$ &  [1, 1, 1, -2, -2, 1, -2, 1] \\
 $t11055$ &  [1, 1, 2, 1, 1, 1, 1, 2, 2, 2, 2, 1, 2, 2, 1, 1, 2, 1] \\
 $t11139$ & 
  [1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   -3,
   4,
   3,
   2,
   -3,
   2,
   -1,
   2,
   3,
   -4,
   -3,
   -5,
   4,
   3,
   3,
   -2,
   3,
   -4,
   -3,
   5] \\
 $t11248$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   -5,
   -7,
   -5,
   8,
   6,
   -9,
   5,
   -4,
   -3,
   5,
   2,
   -4,
   1,
   -3,
   -5,
   4,
   6,
   -5,
   -7,
   6,
   -8,
   7,
   6,
   5,
   -4,
   3,
   -5,
   2,
   4,
   6,
   3,
   5,
   -7,
   -4,
   -6,
   8,
   5,
   9,
   6,
   -5,
   7,
   -8,
   7,
   6,
   5,
   4,
   -6,
   -3,
   -2] \\
 $t11291$ &  [-1, 2, -3, 2, 2, 1, 2, -3, 2] \\
 $t11292$ & 
  [1,
   -2,
   -2,
   -3,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -3,
   -3,
   -3,
   -3] \\
 $t11333$ & 
  [-1,
   -2,
   -1,
   -1,
   -2,
   -1,
   -2,
   -1,
   -2,
   -3,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -1,
   -3,
   -3,
   -2,
   -1,
   -1,
   -2,
   -2,
   -1,
   -2,
   -1,
   -2,
   -2,
   -3] \\
 $t11402$ & 
  [1,
   2,
   3,
   -4,
   3,
   -2,
   -1,
   -3,
   -2,
   4,
   -3,
   -4,
   3,
   5,
   3,
   -4,
   -3,
   2,
   -3,
   4,
   3,
   -5,
   3] \\
 $t11418$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -6,
   7,
   -6,
   -5,
   -4,
   -3,
   5,
   2,
   -4,
   -1,
   -5,
   4,
   6,
   -5,
   -7,
   -4,
   -3,
   -2,
   4,
   4,
   -3,
   -4,
   -4,
   5,
   4,
   6,
   -5,
   -4,
   3,
   2,
   4,
   4,
   4,
   -3] \\
 $t11441$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   -7,
   6,
   -8,
   -5,
   7,
   -5,
   4,
   3,
   5,
   2,
   5,
   -1,
   -4,
   -6,
   5,
   4,
   -3,
   -5,
   -2,
   4,
   -3,
   5,
   6,
   5,
   -7,
   4,
   8,
   -5,
   9,
   6,
   5,
   7,
   6,
   8,
   7,
   -6,
   5,
   -4,
   3,
   -5,
   2,
   -4,
   3,
   5,
   -4,
   6,
   5,
   -7,
   4,
   -8,
   -9] \\
 $t11460$ & 
  [-1,
   -1,
   -2,
   -1,
   -1,
   -2,
   -3,
   -2,
   -2,
   -1,
   -1,
   -2,
   -3,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -1,
   -2,
   -2,
   -1,
   -2,
   -3,
   -2,
   -1,
   -2] \\
 $t11462$ & 
  [-1,
   2,
   3,
   -4,
   5,
   -4,
   6,
   3,
   2,
   -4,
   1,
   -3,
   2,
   -4,
   -4,
   5,
   4,
   3,
   -5,
   4,
   5,
   -6,
   -5,
   4,
   -3,
   -2,
   3,
   -4,
   3,
   4] \\
 $t11489$ & 
  [1,
   -2,
   -3,
   4,
   5,
   6,
   5,
   -7,
   6,
   -5,
   4,
   3,
   2,
   -4,
   -1,
   -4,
   -4,
   -3,
   4,
   5,
   4,
   -6,
   3,
   7,
   2,
   -4,
   8,
   -5,
   -4,
   3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   4,
   6,
   5,
   -4,
   -3,
   -2,
   -4,
   5,
   -6,
   -5,
   -7,
   -8] \\
 $t11497$ & 
  [1,
   -2,
   -3,
   4,
   5,
   4,
   3,
   2,
   -1,
   -3,
   -3,
   -3,
   -3,
   4,
   -3,
   4,
   3,
   -5,
   -4,
   -6,
   5,
   -4,
   3,
   -2,
   4,
   3,
   4,
   -5,
   4,
   6,
   -3,
   2] \\
 $t11532$ & 
  [1,
   2,
   3,
   4,
   -3,
   -5,
   4,
   3,
   -2,
   -1,
   3,
   4,
   -3,
   5,
   -3,
   6,
   -5,
   4,
   3,
   2,
   3,
   3,
   4,
   -3,
   5,
   -3,
   -6,
   -4,
   3,
   -2] \\
 $t11558$ & 
  [1,
   2,
   3,
   4,
   3,
   3,
   2,
   2,
   1,
   2,
   2,
   2,
   3,
   3,
   2,
   3,
   3,
   4,
   3,
   3,
   2,
   1,
   2,
   3,
   4,
   3,
   3,
   4,
   3,
   2,
   4,
   3] \\
 $t11577$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -6,
   5,
   -7,
   4,
   -6,
   3,
   -5,
   -2,
   4,
   1,
   3,
   2,
   -4,
   -4,
   3,
   4,
   5,
   4,
   6,
   -5,
   7,
   6,
   -8,
   -7,
   -6,
   5,
   -4,
   3,
   -2,
   -4,
   -5,
   4,
   6,
   -3,
   -5,
   7,
   4,
   8,
   3,
   -4,
   -4,
   5,
   4] \\
 $t11618$ & 
  [-1,
   2,
   3,
   2,
   3,
   2,
   2,
   3,
   3,
   3,
   -4,
   -3,
   -2,
   -2,
   1,
   -2,
   -3,
   -4,
   3,
   -5,
   -4,
   -3,
   -3,
   2,
   -3,
   4,
   3,
   5,
   3] \\
 $t11675$ &  [-1, 2, 2, 2, 2, 2, -3, 2, 1, 2, 2, 3, 2] \\
 $t11748$ & 
  [1,
   -2,
   -3,
   -4,
   3,
   -5,
   3,
   -6,
   -4,
   -7,
   -3,
   4,
   -5,
   -4,
   -6,
   3,
   5,
   2,
   -4,
   -1,
   -4,
   -3,
   2,
   4,
   -3,
   -4,
   3,
   -5,
   -4,
   6,
   5,
   7,
   4,
   6,
   -3,
   -4,
   3,
   5,
   -2,
   -4,
   -3] \\
 $t11751$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   6,
   5,
   -4,
   -3,
   2,
   -1,
   -3,
   4,
   -3,
   -5,
   -3,
   -6,
   -4,
   -3,
   -4,
   -3,
   2,
   -3,
   -4,
   5,
   4,
   -3,
   -2] \\
 $t11752$ & 
  [-1, -2, 3, 3, 4, 4, 3, -5, 3, 3, -4, -3, -2, 1, -2, 3, -2, 4, 3, 5, 4] \\
 $t11795$ & 
  [-1,
   2,
   3,
   4,
   -5,
   -4,
   6,
   5,
   4,
   -3,
   -2,
   1,
   -3,
   -3,
   4,
   3,
   2,
   -4,
   -4,
   -3,
   -3,
   -4,
   -3,
   -5,
   4,
   -6,
   -3,
   4,
   5,
   -4,
   -3,
   -2,
   3,
   4] \\
 $t11798$ & 
  [1,
   -2,
   -3,
   -4,
   -3,
   -5,
   -3,
   -4,
   -3,
   -4,
   -3,
   -3,
   -3,
   2,
   -1,
   -3,
   -4,
   5,
   4,
   6,
   5,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -5,
   -2,
   -6] \\
 $t11799$ &  [-1, -2, -3, -2, 4, 1, 3, 5, -2, 4, 3, 3, 4, 4, 3, -5, -4, 3, -2] \\
 $t11814$ & 
  [-1, -2, -3, 2, -4, -3, -5, -2, 4, 1, 3, -2, 3, -4, -3, 5, 4, -3, -2] \\
 $t11888$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   4,
   6,
   -5,
   -4,
   -3,
   -2,
   1,
   3,
   -2,
   -3,
   -4,
   3,
   -5,
   4,
   -6,
   4,
   -7,
   3,
   4,
   4,
   4,
   3,
   4,
   4,
   -5,
   -4,
   -6,
   -5,
   4,
   -3,
   2,
   3,
   4,
   5,
   4,
   6,
   5,
   7] \\
 $t11898$ & 
  [-1,
   2,
   3,
   -4,
   5,
   6,
   5,
   7,
   4,
   -3,
   5,
   -2,
   -6,
   1,
   3,
   4,
   5,
   4,
   3,
   2,
   -4,
   3,
   4,
   -5,
   6,
   -5,
   -7,
   4,
   -6,
   -3,
   5,
   -2,
   -4] \\
 $t11900$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   7,
   6,
   -8,
   7,
   -9,
   6,
   -8,
   5,
   4,
   -6,
   -3,
   -7,
   2,
   4,
   -6,
   1,
   -3,
   2,
   -4,
   3,
   5,
   4,
   6,
   5,
   6,
   7,
   6,
   8,
   -7,
   9,
   8,
   -10,
   -9,
   -8,
   7,
   -6,
   -5,
   -4,
   -3,
   -2,
   4,
   -5,
   -6,
   -5,
   -7,
   4,
   8,
   3,
   -5,
   9,
   6,
   10,
   5,
   -4,
   -6,
   -6,
   5,
   -7,
   6,
   5] \\
 $t12120$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   5,
   2,
   -4,
   -5,
   4,
   -3,
   -2,
   -4,
   -4,
   -3,
   2,
   1,
   -2,
   -3,
   -4,
   -5,
   4,
   -6,
   4,
   3,
   -5,
   -4,
   -3,
   5,
   2,
   -3,
   -4,
   -5,
   4,
   6,
   3] \\
 $t12154$ & 
  [1,
   -2,
   -3,
   -4,
   -3,
   5,
   -2,
   -4,
   -3,
   -3,
   -2,
   -4,
   -1,
   -3,
   -2,
   -3,
   -4,
   -5,
   -4,
   -3,
   2,
   -3,
   -4] \\
 $t12180$ & 
  [-1, 2, 3, 2, 4, -3, 2, 3, -2, -2, -2, -2, -2, 1, -2, 3, 2, -4, -3, 2] \\
 $t12198$ & 
  [1, -2, -3, -3, -3, -2, -1, -2, -3, -3, -2, -2, -2, -3, -2, -3, -3] \\
 $t12199$ & 
  [1, -2, -3, -3, -2, -2, -1, -3, -3, -3, -3, -2, -3, -3, -3, -2, -3, -3, -3] \\
 $t12200$ &  [1, 2, 2, 2, -3, -2, -4, 3, -2, -1, -2, -3, -2, 4, -2, 3, 2, 2] \\
 $t12229$ & 
  [-1,
   -2,
   -3,
   -2,
   -4,
   -2,
   -3,
   -2,
   -1,
   -2,
   -3,
   -3,
   -2,
   -1,
   -3,
   -1,
   -4,
   -2,
   -3,
   -2,
   -4,
   -3,
   -2,
   -1,
   -3,
   -3,
   -2,
   -4] \\
 $t12247$ &  [-1, -1, -1, -2, -2, -1, -2, -1, -2, -2, -1, -1] \\
 $t12270$ & 
  [1,
   -2,
   -3,
   4,
   5,
   6,
   7,
   -6,
   5,
   -4,
   3,
   2,
   -4,
   -1,
   3,
   -4,
   5,
   6,
   -5,
   -7,
   -4,
   8,
   -3,
   -7,
   9,
   -2,
   6,
   8,
   5,
   4,
   -6,
   -3,
   7,
   -6,
   5,
   -4,
   6,
   -5,
   6,
   -7,
   6,
   -8,
   5,
   7,
   -9,
   4,
   -6,
   -8,
   3,
   5,
   2] \\
 $t12271$ &  [1, -2, -2, 1, -3, 2, -3, 2, 1] \\
 $t12308$ & 
  [1,
   -2,
   -3,
   4,
   -3,
   -5,
   -4,
   3,
   -2,
   -1,
   -3,
   -3,
   -2,
   -4,
   -3,
   -3,
   -2,
   -4,
   -3,
   5,
   -4,
   -3,
   -2] \\
 $t12344$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -4,
   6,
   5,
   4,
   3,
   2,
   -4,
   -1,
   -3,
   2,
   4,
   5,
   -4,
   -6,
   3,
   5,
   7,
   -6,
   -5,
   4,
   -5,
   6,
   -5,
   -7,
   8,
   7,
   6,
   -5,
   4,
   -3,
   -2,
   4,
   3,
   -4,
   5,
   -6,
   -5,
   -7,
   -4,
   -8,
   -5] \\
 $t12350$ &  [-1, -2, -2, -2, -2, -1, 3, -2, 3, -2, -1] \\
 $t12376$ & 
  [1,
   -2,
   3,
   -2,
   -3,
   4,
   3,
   -5,
   3,
   2,
   3,
   -4,
   3,
   2,
   -4,
   -1,
   -3,
   -2,
   -3,
   -4,
   3,
   5,
   3,
   3,
   -4,
   -3,
   2] \\
 $t12388$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -4,
   -6,
   -5,
   7,
   4,
   3,
   -2,
   4,
   1,
   3,
   5,
   4,
   6,
   -3,
   -5,
   4,
   3,
   -2,
   -4,
   3,
   4,
   -3,
   5,
   4,
   -6,
   -7,
   6,
   -8,
   5,
   -7,
   -4,
   -6,
   3,
   -5,
   2,
   4,
   -5,
   6,
   -5,
   7,
   8] \\
 $t12395$ &  [1, 2, -3, 2, -4, -1, -3, 2, -3, 4, -3, -3, -3, -2] \\
 $t12456$ & 
  [-1,
   -1,
   -1,
   -2,
   -3,
   -4,
   -3,
   -4,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -4,
   -3,
   -4,
   -3,
   -2,
   -4,
   -1,
   -2,
   -3,
   -2,
   -4,
   -4,
   -3,
   -2,
   -3] \\
 $t12587$ &  [1, 1, -2, -2, -2, 1, -2, 1] \\
 $t12607$ & 
  [-1,
   2,
   3,
   -4,
   -3,
   5,
   4,
   6,
   3,
   5,
   7,
   -2,
   -4,
   -6,
   1,
   3,
   2,
   -4,
   5,
   4,
   3,
   -5,
   4,
   5,
   -4,
   6,
   5,
   -7,
   4,
   -6,
   -3,
   -5,
   -2,
   4,
   3] \\
 $t12630$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   -6,
   5,
   -7,
   -4,
   6,
   -8,
   -5,
   -7,
   4,
   -6,
   4,
   3,
   -2,
   4,
   1,
   -5,
   -4,
   3,
   5,
   2,
   4,
   3,
   -5,
   6,
   7,
   8,
   -9,
   -8,
   -7,
   6,
   -5,
   -4,
   -5,
   -6,
   -5,
   7,
   4,
   8,
   -3,
   9,
   -2,
   -4,
   -3,
   5,
   -6,
   -5,
   7,
   -4,
   6,
   5] \\
 $t12656$ &  [1, 2, -3, 2, -1, 2, -3, 2, -3] \\
 $t12679$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   -5,
   7,
   -4,
   8,
   3,
   9,
   -2,
   1,
   -3,
   -2,
   -4,
   -5,
   4,
   6,
   4,
   7,
   4,
   -8,
   3,
   5,
   5,
   -4,
   5,
   -6,
   -5,
   -7,
   -6,
   -5,
   4,
   -3,
   -5,
   2,
   4,
   -5,
   -4,
   6,
   3,
   7,
   -4,
   8,
   -5,
   -9,
   -6,
   5,
   -7,
   5,
   -8,
   4,
   5,
   4,
   -6,
   -7,
   -6,
   5,
   -4] \\
 $t12748$ & 
  [1, -2, -3, -4, -3, 2, -1, -3, 4, -5, 4, -3, 4, 3, 3, 2, 3, -4, 3, 5, -2] \\
 $t12755$ &  [1, 2, 2, 1, 1, 2, 2, 2, 3, 2, 2, 3, 3, 2, 3, 3, 3, 3, 3] \\
 $t12756$ &  [-1, 2, 2, 3, 2, 3, 2, 1, 3, 2, 3, 3, 2, 2, 3] \\
 $t12757$ &  [1, -2, -3, -3, 2, -3, -2, -1, 3, 2, 3, 3, 2, 3, 2] \\
 $o9\_00017$ & 
  [1,
   2,
   3,
   -4,
   5,
   6,
   -7,
   8,
   -9,
   8,
   -10,
   -7,
   -11,
   -6,
   8,
   -12,
   -5,
   -7,
   9,
   -13,
   4,
   -8,
   -14,
   -3,
   -7,
   -2,
   6,
   -1,
   -5,
   -7,
   -4,
   8,
   -3,
   -9,
   -2,
   10,
   9,
   -8,
   -7,
   6,
   -5,
   -7,
   -4,
   8,
   -3,
   -9,
   -10,
   11,
   10,
   -12,
   9,
   -11,
   -8,
   -10,
   -7,
   6,
   -5,
   -7,
   -4,
   8,
   9,
   -8,
   -7,
   6,
   -5,
   -7,
   8,
   -9,
   10,
   -9,
   11,
   -10,
   12,
   -11,
   13,
   12,
   11,
   10,
   9,
   -8,
   -7,
   6,
   -7,
   8,
   -9,
   -10,
   -11,
   -12,
   -13,
   14,
   13,
   12,
   11,
   10,
   9,
   -8,
   -7,
   -6,
   5,
   4,
   -6,
   3,
   5,
   2,
   4,
   -6,
   3,
   5,
   4,
   -6,
   5,
   -6] \\
 $o9\_00022$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   6,
   -7,
   -8,
   -9,
   10,
   11,
   12,
   13,
   14,
   -15,
   -14,
   -13,
   -12,
   -11,
   -10,
   9,
   -8,
   7,
   -6,
   5,
   7,
   4,
   -6,
   3,
   -5,
   7,
   2,
   -4,
   -6,
   1,
   -3,
   -5,
   7,
   -2,
   -4,
   -6,
   -3,
   -5,
   7,
   -4,
   -6,
   5,
   7,
   -6,
   7,
   -8,
   -9,
   -8,
   10,
   -7,
   11,
   6,
   -8,
   12,
   -5,
   -8,
   13,
   4,
   9,
   14,
   3,
   -8,
   15,
   2,
   -7,
   6,
   -8,
   5,
   -9,
   4,
   -10,
   3,
   9,
   -8,
   -7,
   6,
   -8,
   5,
   -9,
   4,
   10,
   -11,
   -10,
   9,
   -8,
   -7,
   6,
   -8,
   5,
   -9,
   10,
   11,
   -12,
   -11,
   13,
   -10,
   12,
   9,
   11,
   -8,
   -7,
   6,
   -8,
   -9,
   -10,
   9,
   -8,
   -7,
   -8,
   -9,
   10,
   -11,
   10,
   -12,
   11,
   -13,
   12,
   -14,
   -13,
   -12,
   -11,
   -10,
   9,
   -8] \\
 $o9\_01024$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   7,
   8,
   -9,
   8,
   10,
   -7,
   11,
   -6,
   12,
   5,
   7,
   -13,
   4,
   6,
   -8,
   -14,
   3,
   5,
   7,
   -2,
   4,
   8,
   1,
   -3,
   -7,
   9,
   2,
   -10,
   9,
   11,
   -10,
   -12,
   9,
   -11,
   -13,
   8,
   -10,
   -12,
   7,
   -9,
   -11,
   -6,
   -8,
   -10,
   5,
   -9,
   -4,
   8,
   3,
   7,
   6,
   5,
   7,
   4,
   7,
   -6,
   -8,
   5,
   7,
   9,
   6,
   10,
   7,
   11,
   8,
   12,
   7,
   9,
   13,
   8,
   10,
   14,
   -7,
   -9,
   11,
   -7,
   10,
   12,
   -6,
   -11,
   13,
   -5,
   -7,
   -12,
   -4,
   -7,
   -3,
   8,
   -2,
   7,
   6,
   -8,
   -5,
   7,
   4,
   -6,
   8,
   3,
   -5,
   -7,
   -9,
   -4,
   8,
   10,
   7,
   -11,
   6,
   -8,
   -5,
   -8,
   -6,
   -8,
   7,
   8,
   -9,
   -10,
   9,
   8] \\
 $o9\_01035$ & 
  [1,
   2,
   3,
   4,
   5,
   -6,
   7,
   -8,
   9,
   8,
   -10,
   -9,
   -11,
   -8,
   10,
   -12,
   -7,
   9,
   -13,
   6,
   -14,
   -5,
   -7,
   -15,
   -4,
   6,
   8,
   -3,
   5,
   -7,
   -2,
   4,
   -6,
   -1,
   3,
   -5,
   -7,
   -2,
   4,
   -8,
   -5,
   7,
   -9,
   7,
   -10,
   7,
   11,
   -8,
   12,
   -7,
   -9,
   -13,
   6,
   8,
   10,
   9,
   11,
   8,
   10,
   -12,
   -7,
   -11,
   -8,
   7,
   -9,
   7,
   10,
   -9,
   -8,
   -7,
   -6,
   5,
   -4,
   6,
   -3,
   -7,
   -8,
   7,
   9,
   -8,
   -10,
   -7,
   11,
   -6,
   8,
   12,
   5,
   13,
   -4,
   6,
   14,
   -5,
   13,
   12,
   11,
   10,
   9,
   8,
   -7,
   -8,
   7,
   7,
   -6,
   7,
   -8,
   -9,
   -8,
   -10,
   -7,
   9,
   -11,
   6,
   -10,
   -12,
   5,
   -11,
   -13,
   4,
   -12,
   -14,
   3,
   15,
   2,
   14,
   -3,
   13,
   -4,
   -5,
   -6,
   7,
   -8,
   -9,
   -10,
   -11,
   12,
   11,
   10,
   -9,
   -8] \\
 $o9\_02030$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -6,
   -5,
   4,
   3,
   5,
   2,
   -6,
   -1,
   -5,
   -4,
   6,
   -3,
   -7,
   6,
   -8,
   -5,
   -9,
   -6,
   -10,
   5,
   -7,
   -11,
   -6,
   -8,
   -5,
   -9,
   4,
   6,
   -10,
   -7,
   6,
   -8,
   -7,
   9,
   6,
   8,
   -5,
   -6,
   5,
   7,
   5,
   -6,
   -5,
   -4,
   3,
   -2,
   4,
   -3,
   -5,
   6,
   5,
   -7,
   -4,
   -8,
   5,
   -9,
   -6,
   10,
   -7,
   11,
   6,
   8,
   7,
   9,
   -6,
   8,
   10,
   -5,
   7,
   9,
   4,
   8,
   3,
   2] \\
 $o9\_02163$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   6,
   -7,
   -8,
   7,
   9,
   7,
   10,
   11,
   10,
   9,
   -8,
   -7,
   -6,
   5,
   4,
   -6,
   3,
   5,
   -2,
   -4,
   6,
   -1,
   -3,
   -5,
   -7,
   -2,
   -4,
   8,
   7,
   -9,
   7,
   -10,
   7,
   -11,
   7,
   -12,
   -8,
   -13,
   9,
   -14,
   -8,
   -7,
   6,
   -5,
   -7,
   8,
   -7,
   -9,
   -7,
   -10,
   6,
   11,
   -7,
   12,
   8,
   -11,
   13,
   -9,
   -12,
   10,
   -9,
   11,
   10,
   -9,
   -8,
   -7,
   -6,
   5,
   4,
   -6,
   -3,
   5,
   -4,
   -6,
   -5,
   -7,
   -8,
   7,
   9,
   -8,
   -10,
   -7,
   -11,
   6,
   8,
   12,
   -7,
   -13,
   -8,
   14,
   9,
   -8,
   -10,
   11,
   10,
   -12,
   9,
   13,
   -8,
   -7,
   -6,
   5,
   4,
   3,
   2,
   3,
   4,
   -5,
   6,
   -7,
   8,
   -7,
   -9,
   8,
   -10,
   -11,
   12] \\
 $o9\_02471$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   6,
   -7,
   -6,
   8,
   -6,
   9,
   -6,
   10,
   7,
   -11,
   6,
   -5,
   -4,
   -6,
   3,
   5,
   -7,
   2,
   6,
   1,
   7,
   -6,
   -8,
   -5,
   9,
   -6,
   -10,
   7,
   6,
   5,
   -4,
   3,
   5,
   2,
   6,
   -5,
   7,
   8,
   -9,
   -8,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -6,
   7,
   -6,
   8,
   -5,
   9,
   -5,
   10,
   -6,
   11,
   -5,
   -5,
   -6,
   7,
   7,
   6,
   5,
   -7,
   4,
   -7,
   -6,
   -5,
   6,
   7,
   -8,
   -9,
   8,
   -10,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   -6,
   -3,
   -2,
   4,
   -3,
   4] \\
 $o9\_02559$ & 
  [1,
   2,
   -3,
   -4,
   5,
   6,
   7,
   -8,
   9,
   8,
   -10,
   -7,
   9,
   -11,
   8,
   -10,
   -12,
   7,
   13,
   6,
   -8,
   12,
   -14,
   -5,
   11,
   4,
   3,
   -5,
   -2,
   -4,
   6,
   -1,
   7,
   8,
   -7,
   9,
   10,
   9,
   8,
   7,
   -6,
   5,
   6,
   7,
   -6,
   -8,
   -6,
   -9,
   -7,
   -10,
   8,
   -11,
   7,
   -12,
   6,
   13,
   -5,
   -7,
   4,
   -7,
   -3,
   5,
   -7,
   -2,
   -4,
   6,
   -3,
   7,
   -8,
   -7,
   -9,
   -7,
   10,
   -7,
   -9,
   11,
   10,
   12,
   -9,
   11,
   10,
   9,
   -8,
   7,
   -6,
   5,
   -7,
   -4,
   6,
   7,
   8,
   -7,
   -9,
   -7,
   -10,
   -6,
   8,
   -11,
   7,
   -12,
   6,
   -13,
   -5,
   -7,
   14,
   -6,
   -8,
   -13,
   -7,
   8,
   9,
   8,
   -10,
   7,
   -11,
   6,
   5,
   -7,
   12,
   4,
   -7,
   11,
   3,
   -5,
   -8,
   10,
   2,
   4,
   3,
   -9,
   -8,
   -7] \\
 $o9\_02873$ & 
  [-1,
   -2,
   3,
   4,
   5,
   4,
   6,
   5,
   -7,
   -6,
   5,
   4,
   4,
   -3,
   2,
   -4,
   1,
   3,
   -4,
   -5,
   -4,
   6,
   -5,
   7,
   -6,
   8,
   5,
   4,
   -3,
   -2,
   4,
   4,
   5,
   4,
   -6,
   -7,
   6,
   -5,
   4,
   3,
   -5,
   4,
   -5,
   -6,
   -5,
   7,
   -4,
   6,
   -8,
   -3,
   2,
   -4] \\
 $o9\_03278$ & 
  [-1,
   2,
   -1,
   -3,
   -3,
   2,
   -1,
   3,
   -2,
   4,
   5,
   -4,
   -3,
   -2,
   -3,
   -2,
   -4,
   -1,
   5,
   -2,
   -2,
   -3,
   -2,
   4,
   3] \\
 $o9\_03420$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -4,
   -6,
   -5,
   7,
   -5,
   8,
   -6,
   9,
   7,
   -10,
   6,
   -11,
   5,
   4,
   3,
   -5,
   -2,
   -6,
   1,
   -7,
   -7,
   -6,
   -8,
   -5,
   -9,
   -6,
   -10,
   -6,
   -5,
   -7,
   -6,
   -8,
   7,
   -9,
   -6,
   -8,
   -6,
   -5,
   -7,
   -6,
   -5,
   -4,
   -3,
   5,
   -2,
   4,
   6,
   -3,
   -5,
   4,
   6,
   7,
   6,
   8,
   -5,
   9,
   6,
   10,
   -7,
   11,
   -6,
   8,
   7,
   9,
   6,
   8,
   10,
   7,
   -9,
   -6,
   -8,
   5,
   -4,
   3,
   5,
   2,
   -4,
   -6,
   3,
   -5,
   -7,
   6,
   5,
   4] \\
 $o9\_03597$ & 
  [-1,
   2,
   -3,
   -4,
   3,
   5,
   3,
   6,
   4,
   3,
   -2,
   4,
   4,
   3,
   -2,
   1,
   3,
   3,
   4,
   4,
   4,
   3,
   -5,
   -4,
   -3,
   2,
   -3,
   -4,
   3,
   -5,
   4,
   -6,
   -5,
   -4,
   -3,
   -2] \\
 $o9\_03862$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   6,
   -7,
   8,
   -7,
   -9,
   6,
   5,
   7,
   -4,
   8,
   3,
   -5,
   -2,
   -6,
   1,
   -3,
   -5,
   -6,
   7,
   6,
   5,
   4,
   -6,
   5,
   6,
   7,
   -6,
   -8,
   -5,
   9,
   -5,
   -10,
   -6,
   11,
   -5,
   7,
   -5,
   6,
   5,
   -7,
   -4,
   -6,
   -8,
   3,
   7,
   -9,
   2,
   -8,
   10,
   -7,
   9,
   6,
   8,
   5,
   -4,
   3,
   5,
   -6,
   -7,
   6,
   5,
   -4,
   5,
   -6,
   5,
   7,
   -8,
   7,
   -9,
   6,
   8,
   -10,
   6,
   9,
   -11,
   -5,
   10,
   4,
   -3,
   -5,
   -2,
   4] \\
 $o9\_04037$ & 
  [-1,
   -2,
   -3,
   -4,
   5,
   -6,
   -7,
   8,
   -9,
   -10,
   9,
   11,
   -8,
   -10,
   -7,
   9,
   6,
   8,
   -5,
   7,
   4,
   -6,
   3,
   -5,
   -7,
   2,
   -4,
   8,
   1,
   -3,
   -9,
   2,
   -8,
   10,
   7,
   -11,
   6,
   8,
   -12,
   -5,
   7,
   -13,
   4,
   -6,
   3,
   -5,
   4,
   6,
   -7,
   8,
   -9,
   10,
   -9,
   -11,
   -8,
   -12,
   -9,
   -10,
   9,
   -11,
   8,
   -10,
   7,
   -6,
   5,
   -7,
   6,
   8,
   7,
   9,
   8,
   9,
   10,
   9,
   11,
   10,
   12,
   -9,
   11,
   13,
   -8,
   12,
   14,
   -7,
   -13,
   -15,
   -6,
   -12,
   -14,
   -5,
   7,
   -11,
   -13,
   -4,
   8,
   -12,
   -3,
   5,
   9,
   -2,
   -4,
   -8,
   3,
   -7,
   10,
   9,
   11,
   8,
   -9,
   -9,
   -9,
   10,
   9,
   -8,
   7,
   6,
   8,
   5,
   -7,
   -9,
   4,
   -6,
   -9,
   5,
   8,
   -10,
   7,
   6,
   -8,
   9,
   8,
   10,
   -7,
   9,
   -11,
   -10,
   12,
   9,
   11,
   13,
   12,
   14,
   13,
   15,
   -14] \\
 $o9\_04139$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   -7,
   8,
   9,
   -10,
   11,
   -12,
   -13,
   -12,
   11,
   -10,
   -9,
   -8,
   -10,
   7,
   9,
   -11,
   6,
   -10,
   12,
   -5,
   11,
   13,
   4,
   10,
   14,
   -3,
   -9,
   15,
   2,
   8,
   -10,
   16,
   1,
   7,
   9,
   17,
   6,
   -8,
   -10,
   18,
   5,
   -7,
   -9,
   19,
   4,
   -6,
   10,
   20,
   3,
   -5,
   -11,
   2,
   -4,
   -10,
   12,
   3,
   5,
   -11,
   -13,
   4,
   6,
   12,
   -14,
   5,
   7,
   11,
   13,
   -15,
   6,
   8,
   14,
   -16,
   7,
   15,
   -17,
   -9,
   16,
   -18,
   8,
   17,
   -19,
   -10,
   18,
   -9,
   -11,
   -10,
   11,
   11,
   -12,
   -11,
   -13,
   10,
   -12,
   14,
   -11,
   13,
   -15,
   -10,
   -12,
   -14,
   -10,
   -13,
   9,
   -8,
   10,
   -7,
   11,
   -6,
   -12,
   -5,
   11,
   -4,
   -10,
   -3,
   9,
   -2,
   -8,
   -10,
   -7,
   -6,
   8,
   -5,
   -7,
   9,
   4,
   6,
   -8,
   10,
   -3,
   -7,
   9,
   -8,
   10,
   -11,
   -10,
   12,
   -9,
   13,
   -10,
   14,
   -11,
   15,
   -10,
   12,
   16,
   11,
   -13,
   17,
   10,
   12,
   -14,
   9,
   13,
   -15,
   8,
   -14,
   7,
   -13,
   -6,
   12,
   5,
   -11,
   -4,
   -10,
   -9,
   11,
   8,
   -10,
   7,
   -11,
   6,
   -12,
   -5,
   13,
   14,
   15,
   -16,
   -15,
   -14,
   -13,
   -12,
   11,
   -10,
   -9,
   -8,
   7,
   -9,
   -6,
   -10,
   9,
   -11,
   10,
   12,
   10,
   13,
   9,
   14,
   9,
   15,
   8,
   10,
   16,
   -7,
   -9,
   -11,
   -17,
   -8,
   -10,
   -16,
   -18,
   -9,
   -17,
   19,
   10,
   -16,
   18,
   -20,
   11,
   -15,
   17,
   -19,
   10,
   -12,
   -14,
   16,
   -18,
   -11,
   15,
   -17,
   -16,
   -13,
   -12,
   14,
   13,
   -15,
   -14] \\
 $o9\_04950$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   -7,
   8,
   9,
   -10,
   9,
   11,
   10,
   -9,
   -9,
   8,
   7,
   9,
   -6,
   8,
   -5,
   -7,
   -4,
   6,
   -8,
   -3,
   5,
   -7,
   9,
   2,
   4,
   -6,
   1,
   3,
   -7,
   2,
   8,
   7,
   -9,
   10,
   9,
   8,
   -10,
   -10,
   -9,
   -10,
   -11,
   10,
   12,
   -9,
   11,
   -13,
   -12,
   -14,
   -11,
   -13,
   15,
   10,
   -12,
   14,
   -16,
   -9,
   -11,
   13,
   -15,
   8,
   -10,
   -12,
   -14,
   7,
   11,
   -13,
   6,
   -8,
   -12,
   5,
   9,
   4,
   8,
   3,
   7,
   -9,
   6,
   10,
   5,
   9,
   11,
   4,
   8,
   -10,
   -7,
   6,
   -8,
   5,
   7,
   9,
   6,
   -8,
   7,
   -9,
   8,
   10,
   -9,
   10,
   -11,
   10,
   12,
   9,
   13,
   -8,
   14,
   -7,
   9,
   15,
   -6,
   -10,
   16,
   -5,
   -10,
   -4,
   -11,
   -3,
   10,
   12,
   -2,
   9,
   11,
   -13,
   8,
   12,
   -14,
   -7,
   13,
   -15,
   -6,
   8,
   14,
   -5,
   9,
   -4,
   -8,
   -10,
   -3,
   9,
   11,
   8,
   12,
   7,
   -9,
   13,
   -6,
   10,
   -5,
   9,
   -4,
   9,
   -5,
   -6,
   7,
   -8,
   9,
   -10,
   -11,
   -12] \\
 $o9\_05028$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   7,
   8,
   9,
   -10,
   -11,
   -10,
   12,
   -9,
   11,
   -13,
   -8,
   -14,
   -7,
   -15,
   -6,
   16,
   -5,
   -4,
   -3,
   -2,
   4,
   1,
   -3,
   5,
   -4,
   6,
   -5,
   7,
   -6,
   -8,
   7,
   -9,
   -10,
   -11,
   10,
   12,
   9,
   -13,
   9,
   -14,
   -8,
   15,
   -9,
   -10,
   11,
   12,
   11,
   -13,
   11,
   14,
   11,
   -12,
   -11,
   13,
   10,
   12,
   -9,
   -11,
   10,
   9,
   8,
   -7,
   -9,
   6,
   8,
   5,
   -7,
   4,
   -6,
   3,
   -5,
   7,
   2,
   -4,
   6,
   -8,
   3,
   5,
   -7,
   -9,
   4,
   6,
   -8,
   5,
   9,
   -10,
   9,
   11,
   -8,
   -12,
   -7,
   9,
   -13,
   6,
   -8,
   -14,
   -9,
   -15,
   -10,
   -16,
   9,
   11,
   -17,
   9,
   12,
   8,
   -10,
   13,
   8,
   14,
   -9,
   15,
   -8,
   10,
   16,
   7,
   9,
   -11,
   9,
   8,
   -10,
   9,
   -10,
   -11,
   -12,
   13,
   14,
   -15,
   -14,
   -13,
   12,
   -11,
   -10,
   -9,
   -8,
   -7,
   -9,
   -6,
   10,
   -5,
   7,
   11,
   -4,
   -6,
   -3,
   -5,
   7,
   -2,
   -6,
   8,
   -7,
   -9,
   -8,
   -10,
   9,
   -10,
   -11,
   -12,
   -11,
   13,
   10,
   14,
   -9,
   -11,
   15,
   8,
   10,
   -12,
   -16,
   -11,
   13,
   17,
   -12,
   11,
   -10,
   9,
   10] \\
 $o9\_05286$ & 
  [-1,
   -2,
   3,
   3,
   3,
   3,
   3,
   3,
   3,
   3,
   3,
   3,
   4,
   3,
   2,
   1,
   -3,
   -2,
   -3,
   -3,
   -4,
   -3,
   2,
   -3] \\
 $o9\_05564$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   -6,
   5,
   -7,
   6,
   -8,
   5,
   9,
   5,
   -10,
   5,
   6,
   6,
   5,
   -4,
   6,
   5,
   -7,
   -4,
   3,
   5,
   -2,
   -6,
   1,
   -5,
   4,
   6,
   -3,
   -2,
   -4,
   -3,
   -5,
   -6,
   5,
   7,
   6,
   8,
   5,
   -9,
   5,
   8,
   4,
   -7,
   -6,
   5,
   -6,
   -7,
   6,
   -8,
   -7,
   9,
   -6,
   10,
   -5,
   7,
   -4,
   7,
   3,
   -5,
   2,
   4,
   6,
   3,
   5,
   -6,
   -7,
   -8,
   -9,
   8,
   -7,
   -6,
   -5,
   7,
   -4] \\
 $o9\_05624$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   6,
   7,
   -6,
   8,
   7,
   6,
   5,
   -4,
   -6,
   3,
   -6,
   2,
   -7,
   1,
   -6,
   -6,
   -7,
   -6,
   5,
   6,
   7,
   7,
   -6,
   -8,
   -9,
   8,
   7,
   6,
   -5,
   -4,
   -6,
   -3,
   -2,
   3,
   -4,
   5,
   6,
   7,
   -8,
   9,
   -10,
   9,
   -11,
   -10,
   -9,
   8,
   7,
   6,
   5,
   -7,
   4,
   -6,
   -3,
   2,
   -4,
   5,
   6,
   7,
   -6,
   -8,
   -6,
   9,
   -5,
   10,
   -6,
   11,
   -6,
   7,
   -8,
   -7,
   -6,
   5,
   4,
   3,
   5,
   6,
   -5,
   7,
   6,
   8,
   5,
   -9,
   4,
   -6,
   10,
   -7,
   -6,
   -6] \\
 $o9\_06369$ &  [1, 1, 1, 1, 1, 1, 1, 1, 1, 1, -2, 1, -2, 1] \\
 $o9\_06393$ &  [-1, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, -3, 2, 1, 2, 3, 2] \\
 $o9\_07674$ & 
  [1,
   2,
   3,
   -4,
   -3,
   4,
   5,
   4,
   6,
   5,
   6,
   5,
   4,
   6,
   -3,
   -2,
   -4,
   -1,
   -3,
   -5,
   -2,
   -4,
   -6,
   -3,
   5,
   -4,
   -6,
   -6,
   7,
   -6,
   8,
   5,
   -6,
   -7,
   -6,
   -5,
   4,
   3,
   -5,
   2,
   4,
   3,
   4,
   5,
   5,
   4,
   5,
   5,
   -6,
   -5,
   7,
   6,
   -8,
   -7] \\
 $o9\_07761$ & 
  [-1,
   2,
   3,
   4,
   -5,
   -6,
   7,
   -6,
   8,
   5,
   7,
   9,
   -4,
   6,
   -8,
   -3,
   -5,
   -2,
   -4,
   1,
   -3,
   2,
   -4,
   -4,
   -5,
   -4,
   6,
   5,
   7,
   4,
   -5,
   4,
   -6,
   3,
   5,
   4,
   6,
   5,
   6,
   -7,
   6,
   8,
   7,
   -9,
   -6,
   -8,
   -6,
   -5,
   -4,
   -6,
   -3,
   -6,
   -2,
   -5,
   -4,
   -5,
   -4,
   -6,
   3,
   -6,
   -6,
   -5,
   4,
   -6,
   5,
   7,
   -6] \\
 $o9\_08160$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   5,
   -7,
   4,
   6,
   5,
   -7,
   -8,
   7,
   -9,
   -6,
   -8,
   -6,
   -5,
   -4,
   6,
   3,
   7,
   -2,
   6,
   1,
   5,
   4,
   6,
   3,
   5,
   2,
   -4,
   3,
   -5,
   4,
   -6,
   5,
   -6,
   -7,
   -6,
   8,
   -5,
   -7,
   9,
   -4,
   8,
   -3,
   5,
   -2,
   -6,
   -5,
   4,
   -3,
   5,
   6,
   7,
   6,
   5,
   6,
   5,
   4,
   5,
   4,
   6,
   5,
   4,
   5,
   6,
   5,
   5] \\
 $o9\_08179$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   -5,
   -7,
   -6,
   -8,
   -5,
   7,
   -4,
   -5,
   6,
   5,
   -4,
   -6,
   3,
   -6,
   -2,
   -7,
   1,
   -6,
   5,
   4,
   -3,
   -2,
   -3,
   4,
   -5,
   6,
   7,
   8,
   -7,
   9,
   -10,
   -11,
   -10,
   -12,
   -9,
   -11,
   8,
   -10,
   7,
   -9,
   6,
   5,
   -7,
   -4,
   -8,
   3,
   -5,
   2,
   -4,
   6,
   5,
   7,
   -6,
   7,
   8,
   7,
   9,
   -8,
   10,
   -7,
   9,
   11,
   -8,
   10,
   12,
   -7,
   -9,
   11,
   6,
   -5,
   4,
   -6,
   3,
   -6,
   -7,
   -6,
   -8,
   7,
   6,
   5,
   -4,
   6,
   -5,
   -7,
   -6,
   8,
   -6,
   9,
   -5,
   10,
   -6,
   -7,
   -8,
   -9] \\
 $o9\_08268$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -6,
   -7,
   6,
   -8,
   5,
   6,
   7,
   6,
   -8,
   5,
   -9,
   4,
   -8,
   10,
   5,
   -7,
   9,
   5,
   8,
   6,
   -5,
   -7,
   4,
   -5,
   -4,
   3,
   5,
   2,
   6,
   1,
   5,
   -4,
   3,
   -5,
   2,
   -4,
   -5,
   -6,
   -5,
   7,
   -6,
   -8,
   5,
   7,
   -9,
   4,
   8,
   -10,
   3,
   5,
   9,
   -11,
   6,
   -10,
   5,
   -7,
   4,
   8,
   -5,
   -9,
   -6,
   -8,
   7,
   -6,
   5,
   -4,
   -6,
   -3,
   -5,
   -2,
   6,
   -3,
   -7,
   4,
   8,
   5,
   7,
   9,
   8,
   10,
   8,
   11,
   7,
   6,
   5,
   6,
   7,
   6,
   6,
   5,
   7,
   8] \\
 $o9\_08280$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   6,
   7,
   -6,
   -8,
   -6,
   -9,
   -5,
   8,
   -6,
   -6,
   -6,
   -5,
   7,
   6,
   5,
   4,
   -6,
   -3,
   -5,
   -7,
   2,
   -4,
   -7,
   1,
   -4,
   3,
   -4,
   5,
   6,
   -5,
   7,
   -8,
   7,
   9,
   -8,
   -10,
   -9,
   -8,
   7,
   6,
   5,
   4,
   -3,
   -5,
   2,
   -6,
   -5,
   -4,
   3,
   -5,
   -4,
   5,
   6,
   -7,
   6,
   8,
   5,
   9,
   4,
   10,
   -3,
   -5,
   -2,
   -6,
   -5,
   -7,
   -6,
   -8,
   -5,
   -7,
   -4,
   -7,
   -5,
   -6,
   -5] \\
 $o9\_08767$ & 
  [-1,
   -2,
   -1,
   -3,
   4,
   -3,
   -2,
   -1,
   -2,
   -1,
   -3,
   -2,
   -3,
   4,
   3,
   2,
   1,
   1,
   2,
   3,
   -2,
   4,
   -1,
   -2,
   -2,
   -2,
   -2,
   -1,
   -2,
   -2] \\
 $o9\_09214$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   4,
   -3,
   -5,
   -3,
   -6,
   -5,
   7,
   -6,
   5,
   4,
   3,
   2,
   -4,
   1,
   3,
   4,
   -5,
   4,
   6,
   4,
   -7,
   3,
   -2,
   3,
   4,
   5,
   4,
   6,
   5,
   -4,
   3,
   2,
   4,
   4] \\
 $o9\_09408$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   -6,
   -7,
   -8,
   -7,
   9,
   -6,
   10,
   -5,
   7,
   11,
   -4,
   7,
   3,
   7,
   2,
   -8,
   1,
   7,
   9,
   -8,
   7,
   -6,
   5,
   -4,
   -6,
   -3,
   -7,
   -2,
   -6,
   8,
   5,
   -9,
   -4,
   -6,
   -10,
   -3,
   -7,
   4,
   8,
   -5,
   -9,
   -6,
   -7,
   6,
   -8,
   6,
   6,
   6,
   -7,
   -6,
   5,
   7,
   -4,
   3,
   5,
   2,
   -6,
   -7,
   6,
   8,
   5,
   9,
   4,
   10,
   3,
   -5,
   -11,
   4,
   6,
   -10,
   -5,
   -9,
   6,
   8,
   -7,
   -6] \\
 $o9\_09486$ & 
  [-1,
   2,
   -1,
   2,
   3,
   4,
   -3,
   5,
   -4,
   -3,
   -4,
   -4,
   -3,
   -2,
   -4,
   -3,
   -3,
   -3,
   -2,
   -3,
   -4,
   -3,
   5,
   -2,
   4,
   -2,
   3,
   -4,
   -4] \\
 $o9\_09530$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   -6,
   7,
   -8,
   -9,
   8,
   -10,
   -9,
   -8,
   -7,
   9,
   6,
   5,
   -7,
   4,
   -8,
   3,
   -9,
   2,
   10,
   -1,
   -3,
   11,
   -4,
   -10,
   -5,
   -9,
   -6,
   8,
   7,
   -8,
   -9,
   10,
   -11,
   12,
   11,
   13,
   -10,
   12,
   11,
   10,
   -9,
   -8,
   -7,
   6,
   5,
   4,
   -6,
   3,
   -5,
   7,
   -2,
   -4,
   -6,
   -8,
   -3,
   -5,
   9,
   -4,
   8,
   -10,
   -11,
   -12,
   -13,
   -14,
   15,
   14,
   13,
   12,
   11,
   10,
   -9,
   -8,
   7,
   -6,
   -8,
   -5,
   9,
   8,
   -10,
   -9,
   -11,
   -8,
   -12,
   7,
   9,
   -13,
   -6,
   -8,
   -14,
   -9,
   -15,
   8,
   10,
   16,
   -11,
   15,
   -12,
   13,
   12,
   11,
   14,
   13,
   12,
   11,
   10,
   -9,
   -8,
   -8,
   7,
   -8,
   9,
   8,
   -10,
   9,
   -11,
   10,
   -12,
   -9,
   -13,
   -8,
   -14,
   -7,
   -15,
   6,
   -16,
   5,
   -7,
   4,
   6,
   3,
   5,
   -7,
   2,
   4,
   6,
   5,
   -7,
   6,
   7,
   -8,
   9,
   -8,
   -10,
   -11,
   -12,
   -13,
   14] \\
 $o9\_09648$ & 
  [-1,
   -2,
   1,
   -3,
   2,
   -4,
   3,
   -5,
   2,
   4,
   6,
   4,
   3,
   4,
   4,
   -5,
   -4,
   -3,
   -2,
   -1,
   2,
   3,
   2,
   3,
   4,
   3,
   5,
   5,
   4,
   3,
   5,
   3,
   4,
   3,
   5,
   4,
   6,
   3,
   3,
   2] \\
 $o9\_10288$ & 
  [-1,
   2,
   3,
   4,
   3,
   5,
   2,
   4,
   6,
   5,
   7,
   -4,
   8,
   3,
   4,
   -3,
   -5,
   -5,
   6,
   5,
   -7,
   -4,
   -3,
   -2,
   -4,
   1,
   -3,
   5,
   4,
   3,
   2,
   -3,
   -4,
   -3,
   -5,
   6,
   5,
   4,
   3,
   -5,
   -6,
   -5,
   -7,
   -4,
   -8,
   -7,
   -6,
   -5,
   -4,
   3,
   2,
   -3] \\
 $o9\_10598$ & 
  [1,
   2,
   2,
   2,
   1,
   1,
   2,
   2,
   2,
   1,
   2,
   2,
   2,
   2,
   2,
   1,
   2,
   2,
   1,
   1,
   2,
   2,
   1,
   2,
   2,
   1,
   2,
   2,
   1,
   1,
   2,
   1,
   1,
   2] \\
 $o9\_10654$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   7,
   8,
   9,
   10,
   -11,
   10,
   12,
   -9,
   13,
   -8,
   -10,
   14,
   -7,
   11,
   15,
   -6,
   10,
   16,
   -5,
   -11,
   17,
   -4,
   -12,
   -18,
   -3,
   -11,
   -13,
   -17,
   19,
   2,
   12,
   -16,
   1,
   -15,
   -14,
   -13,
   -12,
   11,
   10,
   -9,
   -8,
   10,
   -7,
   -6,
   -8,
   -5,
   -7,
   9,
   -4,
   -6,
   -8,
   10,
   3,
   -5,
   -7,
   9,
   -11,
   4,
   -6,
   -8,
   12,
   5,
   -7,
   -9,
   13,
   6,
   -8,
   10,
   14,
   7,
   -9,
   11,
   15,
   8,
   10,
   16,
   -9,
   -11,
   17,
   -11,
   18,
   -11,
   10,
   11,
   -12,
   11,
   13,
   10,
   14,
   9,
   -15,
   -8,
   16,
   -7,
   -17,
   -6,
   -5,
   -4,
   -3,
   -2,
   -3,
   -4,
   5,
   6,
   7,
   8,
   9,
   10,
   11,
   -10,
   12,
   11,
   13,
   10,
   -12,
   -14,
   -9,
   -11,
   -13,
   15,
   -8,
   10,
   -12,
   14,
   -16,
   -7,
   11,
   13,
   -15,
   -6,
   -10,
   -14,
   -5,
   9,
   4,
   8,
   10,
   3,
   7,
   9,
   2,
   6,
   8,
   10,
   5,
   7,
   -11,
   4,
   6,
   -10,
   -12,
   5,
   -10,
   -13,
   11,
   10,
   -12,
   -9,
   8,
   10,
   7,
   11,
   6,
   10,
   -9,
   8,
   10,
   7,
   9,
   -10,
   -11,
   -10,
   12,
   -11,
   13,
   10,
   12,
   14,
   -13,
   15,
   12,
   -14,
   16,
   11,
   13,
   -15,
   17,
   12,
   14,
   -16,
   -18,
   -13,
   15,
   -19,
   -14,
   18,
   -17,
   -16,
   -15,
   -14,
   -13,
   -12,
   11,
   10,
   -9,
   8,
   -10,
   9,
   -10] \\
 $o9\_10817$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -6,
   -7,
   -8,
   9,
   10,
   11,
   12,
   -13,
   12,
   -14,
   11,
   -13,
   -15,
   -10,
   12,
   -14,
   -9,
   -13,
   8,
   12,
   7,
   11,
   6,
   10,
   5,
   -9,
   4,
   -8,
   10,
   3,
   -7,
   11,
   2,
   -6,
   -10,
   -12,
   1,
   -5,
   13,
   -4,
   14,
   -3,
   15,
   -2,
   16,
   3,
   17,
   4,
   18,
   5,
   19,
   6,
   -20,
   7,
   -21,
   8,
   -20,
   -22,
   -19,
   -21,
   -18,
   -20,
   -17,
   -19,
   -16,
   -18,
   -15,
   -17,
   -14,
   -16,
   -13,
   -15,
   12,
   -14,
   -13,
   -12,
   11,
   10,
   -9,
   10,
   -11,
   -10,
   12,
   11,
   13,
   10,
   14,
   9,
   -11,
   15,
   -8,
   16,
   -7,
   9,
   17,
   -6,
   -8,
   10,
   18,
   -5,
   -7,
   -9,
   11,
   19,
   -4,
   -6,
   8,
   -12,
   20,
   -3,
   -5,
   7,
   11,
   13,
   21,
   2,
   -4,
   6,
   -10,
   14,
   22,
   5,
   -9,
   15,
   -8,
   10,
   16,
   -7,
   11,
   17,
   -6,
   -12,
   18,
   13,
   19,
   14,
   20,
   15,
   21,
   -16,
   15,
   -17,
   16,
   -18,
   17,
   -19,
   -18,
   -17,
   -16,
   -15,
   -14,
   -13,
   12,
   11,
   10,
   9,
   -11,
   -8,
   -10,
   -7,
   -9,
   11,
   8,
   -10,
   -12,
   -9,
   11,
   13,
   -12,
   14,
   -11,
   13,
   15,
   10,
   -14,
   16,
   -15,
   17,
   -16,
   18,
   -15,
   19,
   -14,
   20,
   13,
   -12,
   11,
   -12,
   -13,
   -12,
   14,
   -13,
   15,
   12,
   -14,
   16,
   11,
   13,
   -17,
   -10,
   18,
   9,
   -11,
   -19,
   -8,
   12,
   7,
   11,
   6,
   10,
   -5,
   9,
   11,
   4,
   8,
   10,
   3,
   7,
   -9,
   -11,
   -6,
   8,
   -11,
   5,
   -7,
   12,
   4,
   6,
   11,
   -13,
   5,
   -10,
   -12,
   14,
   9,
   13,
   15,
   -8,
   14,
   -16,
   7,
   -15,
   17,
   6,
   -14,
   16,
   -18,
   -13,
   -17,
   12,
   11,
   10,
   9,
   -11,
   8,
   -10,
   7,
   -9,
   11,
   8,
   -10,
   -12,
   9,
   11,
   13,
   -10,
   12,
   14,
   11,
   -15,
   -12,
   -16,
   -12] \\
 $o9\_11161$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   -6,
   -7,
   -8,
   -9,
   -8,
   -7,
   -6,
   8,
   5,
   8,
   -4,
   3,
   5,
   2,
   -4,
   6,
   1,
   -3,
   7,
   -2,
   6,
   8,
   -3,
   -5,
   -6,
   -4,
   -5,
   6,
   -7,
   -8,
   7,
   -6,
   -7,
   6,
   8,
   5,
   9,
   6,
   8,
   10,
   -9,
   -8,
   -7,
   -6,
   -5,
   -4,
   3,
   5,
   2,
   4,
   -5,
   6,
   5,
   7,
   6,
   8,
   -7,
   9,
   -6,
   -10,
   -5,
   7,
   -11,
   -4,
   6,
   -10,
   3,
   -9,
   8,
   -7,
   -6,
   -5,
   4,
   6,
   -5,
   7,
   -6,
   -7,
   6,
   -8,
   7,
   9,
   -8,
   10,
   -7,
   11,
   -6,
   7,
   -6,
   7] \\
 $o9\_11270$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   -5,
   4,
   -6,
   4,
   7,
   4,
   -8,
   -5,
   -7,
   -4,
   -3,
   6,
   2,
   4,
   1,
   -3,
   5,
   -4,
   5,
   -6,
   -5,
   7,
   4,
   -6,
   8,
   3,
   4,
   4,
   3,
   4,
   3,
   4,
   3,
   4,
   -5,
   -4,
   -3,
   5,
   -2,
   5,
   4,
   -3,
   5,
   -4,
   3,
   -5,
   4,
   6,
   4,
   -7,
   6,
   -5,
   -4,
   -3,
   2] \\
 $o9\_11288$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   4,
   -6,
   5,
   -7,
   4,
   6,
   8,
   6,
   -7,
   -6,
   -5,
   -4,
   6,
   3,
   5,
   7,
   -2,
   -4,
   1,
   3,
   -5,
   -2,
   -6,
   3,
   -7,
   4,
   -8,
   5,
   9,
   -6,
   -7,
   8,
   -7,
   6,
   -5,
   -7,
   -4,
   -3,
   5,
   2,
   4,
   5,
   -6,
   -5,
   4,
   -3,
   -4,
   5,
   5,
   6,
   7,
   -8,
   7,
   -9,
   7,
   6,
   5,
   7,
   7,
   6,
   5,
   6,
   7,
   6,
   6,
   6] \\
 $o9\_11413$ & 
  [1,
   2,
   1,
   2,
   2,
   -3,
   2,
   1,
   1,
   2,
   1,
   -3,
   1,
   -2,
   -1,
   3,
   2,
   3,
   2,
   -1,
   -2,
   -3,
   2,
   2,
   2,
   2,
   1,
   1,
   2] \\
 $o9\_11490$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   6,
   -7,
   8,
   9,
   8,
   10,
   7,
   -6,
   -5,
   -4,
   -6,
   3,
   -5,
   2,
   -6,
   1,
   -5,
   -7,
   -6,
   -5,
   -6,
   -5,
   4,
   -6,
   5,
   -6,
   -7,
   -7,
   8,
   7,
   -9,
   8,
   7,
   6,
   -5,
   -4,
   -6,
   3,
   7,
   2,
   6,
   -8,
   5,
   -7,
   9,
   4,
   -8,
   -10,
   3,
   -8,
   11,
   -9,
   -12,
   -8,
   -10,
   -8,
   -11,
   -10,
   -9,
   -8,
   -7,
   -6,
   5,
   4,
   6,
   -5,
   6,
   7,
   6,
   8,
   7,
   9,
   -6,
   8,
   10,
   5,
   9,
   11,
   -4,
   -6,
   12,
   -3,
   -7,
   -2,
   8,
   7,
   6,
   -8,
   5,
   -7,
   -4,
   -6,
   -3,
   -7,
   -7,
   -8,
   -7,
   -7,
   -6,
   -8,
   5,
   -8,
   5,
   6,
   7,
   8,
   -9,
   10,
   -11] \\
 $o9\_11577$ & 
  [-1,
   2,
   3,
   4,
   5,
   -6,
   7,
   8,
   7,
   6,
   -5,
   -4,
   -3,
   5,
   -2,
   -4,
   1,
   -3,
   5,
   4,
   6,
   7,
   -8,
   9,
   8,
   10,
   -7,
   -9,
   11,
   -7,
   10,
   12,
   -6,
   -11,
   13,
   -6,
   -10,
   -7,
   9,
   8,
   7,
   6,
   -5,
   6,
   7,
   8,
   -9,
   8,
   10,
   11,
   -12,
   -11,
   -10,
   -9,
   8,
   7,
   6,
   5,
   -7,
   -4,
   -7,
   3,
   -5,
   2,
   4,
   6,
   3,
   7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   -7,
   11,
   4,
   -7,
   12,
   6,
   -13,
   7,
   -12,
   -8,
   -7,
   9,
   -6,
   8,
   7,
   6,
   5,
   -7,
   -7,
   -7,
   6,
   -8,
   7,
   8,
   -9,
   -10,
   9,
   8,
   -11,
   -7,
   -10,
   -6,
   -5,
   -7,
   -4,
   -8,
   -3,
   -7,
   -2,
   -8,
   -9] \\
 $o9\_12414$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   -7,
   -7,
   -8,
   7,
   9,
   -8,
   10,
   -7,
   9,
   11,
   -6,
   10,
   12,
   -5,
   7,
   11,
   13,
   -4,
   8,
   12,
   -14,
   -3,
   7,
   -13,
   -2,
   8,
   1,
   -3,
   7,
   2,
   4,
   3,
   -5,
   4,
   -6,
   5,
   -7,
   -8,
   -9,
   -8,
   10,
   -7,
   -11,
   6,
   -12,
   -11,
   -10,
   -9,
   -8,
   -7,
   -8,
   9,
   8,
   10,
   -9,
   11,
   -8,
   10,
   12,
   7,
   13,
   -6,
   14,
   -5,
   15,
   -4,
   -6,
   -3,
   5,
   -7,
   -2,
   -4,
   -7,
   3,
   6,
   -8,
   -5,
   -7,
   -4,
   6,
   8,
   -5,
   9,
   -8,
   7,
   6,
   -8,
   -9,
   8,
   -10,
   8,
   11,
   9,
   -12,
   -8,
   -10,
   -13,
   -7,
   9,
   -11,
   -14,
   -8,
   -10,
   -12,
   -9,
   -11,
   -13,
   -8,
   -10,
   -12,
   -9,
   -11,
   -10,
   9,
   8,
   7,
   -6,
   8,
   5,
   -7,
   4,
   -6,
   5,
   7,
   8,
   -9,
   -8,
   10,
   -7,
   11,
   -6,
   8,
   12,
   7,
   13,
   8,
   14,
   8,
   -15] \\
 $o9\_12773$ & 
  [-1,
   2,
   3,
   -4,
   5,
   6,
   -5,
   -7,
   -5,
   8,
   -5,
   -9,
   6,
   -10,
   6,
   -9,
   -8,
   7,
   -6,
   5,
   4,
   6,
   -3,
   5,
   -2,
   4,
   6,
   1,
   3,
   -7,
   2,
   -6,
   8,
   -7,
   9,
   6,
   8,
   10,
   -5,
   11,
   -4,
   6,
   3,
   5,
   4,
   -6,
   7,
   6,
   5,
   -7,
   6,
   7,
   -8,
   7,
   9,
   6,
   -8,
   -10,
   -5,
   7,
   -9,
   -4,
   8,
   -3,
   -5,
   -2,
   6,
   5,
   7,
   4,
   6,
   -3,
   5,
   -4,
   -5,
   6,
   7,
   -8,
   9,
   10,
   -11] \\
 $o9\_12797$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   5,
   2,
   6,
   3,
   7,
   3,
   8,
   3,
   3,
   3,
   4,
   5,
   5,
   4,
   3,
   5,
   2,
   4,
   2,
   5,
   5,
   4,
   5,
   5,
   6,
   -5,
   7,
   -4,
   -3,
   5,
   -2,
   4,
   1,
   5,
   4,
   -6,
   3,
   4,
   4,
   3,
   -5,
   4,
   3,
   2,
   3,
   -4,
   -3,
   5,
   -4,
   6,
   -5,
   -7,
   -6,
   -8,
   5,
   -7,
   4,
   -6,
   3,
   -5,
   4,
   -3,
   -2] \\
 $o9\_13126$ & 
  [-1,
   -2,
   3,
   4,
   5,
   -6,
   7,
   -8,
   9,
   -8,
   10,
   -7,
   -9,
   11,
   -8,
   12,
   7,
   13,
   6,
   -5,
   7,
   -4,
   8,
   -3,
   -5,
   -7,
   9,
   2,
   -8,
   -10,
   1,
   -7,
   -6,
   -7,
   -6,
   -8,
   -5,
   -9,
   -6,
   -5,
   -7,
   -6,
   8,
   7,
   6,
   -8,
   5,
   4,
   -6,
   -5,
   -7,
   -7,
   6,
   7,
   8,
   9,
   -8,
   10,
   -7,
   -11,
   -6,
   -10,
   -12,
   -9,
   -11,
   -8,
   -10,
   7,
   -9,
   6,
   5,
   -7,
   -4,
   -8,
   3,
   5,
   2,
   4,
   -6,
   3,
   -5,
   -7,
   4,
   -7,
   6,
   5,
   7,
   6,
   7,
   8,
   7,
   9,
   8,
   10,
   -7,
   9,
   11,
   -8,
   10,
   12,
   -7,
   11,
   -13,
   -6,
   -8,
   -12,
   -5,
   -7,
   -11,
   -4,
   -10,
   -3,
   -2,
   -9,
   8,
   7,
   6,
   5,
   -7,
   -4,
   -3,
   5,
   6] \\
 $o9\_13136$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   6,
   6,
   -7,
   -6,
   -8,
   -7,
   -9,
   6,
   8,
   10,
   -7,
   9,
   -11,
   -6,
   -8,
   -10,
   -12,
   5,
   -7,
   9,
   -11,
   -4,
   6,
   8,
   -10,
   3,
   -5,
   8,
   2,
   -4,
   1,
   -3,
   -5,
   2,
   4,
   -6,
   -5,
   -7,
   -8,
   7,
   -9,
   7,
   6,
   7,
   -8,
   7,
   -6,
   5,
   -7,
   -4,
   6,
   3,
   5,
   -7,
   4,
   6,
   -8,
   5,
   -7,
   -6,
   8,
   8,
   8,
   -7,
   9,
   -8,
   10,
   -9,
   11,
   8,
   10,
   12,
   -7,
   -9,
   11,
   6,
   -8,
   -10,
   -5,
   -7,
   9,
   -4,
   -6,
   -3,
   7,
   -2,
   -8,
   3,
   -7,
   4,
   8,
   5,
   -6] \\
 $o9\_13141$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   6,
   -7,
   6,
   5,
   -4,
   -3,
   -5,
   2,
   4,
   6,
   1,
   7,
   6,
   8,
   -7,
   9,
   -8,
   7,
   6,
   -5,
   6,
   -7,
   6,
   8,
   5,
   -9,
   -4,
   -10,
   3,
   5,
   2,
   4,
   6,
   3,
   7,
   -8,
   -9,
   -8,
   7,
   6,
   -5,
   4,
   6,
   -7,
   8,
   9,
   10,
   -11,
   -10,
   -9,
   -8,
   7,
   6,
   -5,
   6,
   -7,
   6,
   8,
   5,
   9,
   -4,
   10,
   -3,
   5,
   11,
   -2,
   -4,
   -3] \\
 $o9\_13240$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   -7,
   -8,
   7,
   9,
   -8,
   -10,
   -7,
   -9,
   8,
   7,
   -6,
   -5,
   -7,
   -4,
   -6,
   -3,
   5,
   -2,
   -4,
   -6,
   1,
   -3,
   -7,
   2,
   6,
   -8,
   7,
   9,
   8,
   10,
   7,
   11,
   6,
   12,
   5,
   -13,
   -4,
   -6,
   -14,
   -7,
   6,
   -8,
   5,
   7,
   -9,
   -6,
   10,
   7,
   11,
   -8,
   -12,
   -9,
   -13,
   8,
   10,
   -7,
   -9,
   -11,
   8,
   -10,
   -12,
   -9,
   -11,
   -10,
   -9,
   8,
   -7,
   6,
   -5,
   4,
   6,
   3,
   -7,
   -8,
   7,
   9,
   -6,
   10,
   -5,
   11,
   4,
   6,
   12,
   -7,
   13,
   -6,
   8,
   14,
   5,
   7,
   -6,
   7,
   -8,
   -7,
   9,
   -8,
   10,
   9,
   11,
   -8,
   -10,
   12,
   -7,
   -11,
   13,
   6,
   -12,
   -5,
   -4,
   -3,
   -2,
   3,
   4,
   -5,
   -6,
   -7,
   6,
   -8,
   7,
   9,
   8,
   -10,
   8,
   -11,
   7,
   8,
   7,
   8,
   7,
   7] \\
 $o9\_13273$ & 
  [-1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -8,
   7,
   9,
   6,
   -10,
   -5,
   4,
   6,
   3,
   -5,
   2,
   -4,
   1,
   -3,
   5,
   -2,
   -4,
   6,
   3,
   5,
   7,
   8,
   -9,
   8,
   7,
   -6,
   7,
   -8,
   7,
   9,
   6,
   10,
   -5,
   -11,
   4,
   -6,
   -12,
   -5,
   -6,
   7,
   -8,
   -9,
   8,
   -10,
   -9,
   -11,
   8,
   -10,
   -9,
   -8,
   7,
   -6,
   5,
   -4,
   -3,
   2,
   4,
   3,
   -5,
   4,
   -6,
   -7,
   -6,
   8,
   5,
   7,
   9,
   -6,
   10,
   7,
   11,
   -8,
   12,
   7,
   9,
   10,
   11] \\
 $o9\_13342$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   -5,
   -6,
   5,
   7,
   4,
   3,
   3,
   4,
   5,
   4,
   -6,
   4,
   3,
   4,
   -5,
   -4,
   -3,
   5,
   2,
   5,
   1,
   -3,
   2,
   -4,
   3,
   -5,
   -6,
   5,
   -7,
   4,
   8,
   -5,
   -6,
   -6,
   7,
   -6,
   5,
   -4,
   -6,
   -3,
   -5,
   -2,
   -4,
   3,
   4,
   5,
   6,
   -7,
   -8] \\
 $o9\_13638$ & 
  [-1,
   2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   -8,
   -3,
   -9,
   -2,
   4,
   -10,
   1,
   3,
   5,
   2,
   6,
   7,
   -8,
   -7,
   -9,
   6,
   -8,
   -7,
   6,
   5,
   -4,
   3,
   5,
   -6,
   5,
   7,
   -4,
   8,
   5,
   9,
   -6,
   10,
   5,
   7,
   4,
   -6,
   8,
   -3,
   9,
   -2,
   4,
   -3,
   -4,
   5,
   -6,
   -6,
   -6,
   -7,
   -6,
   8,
   -7,
   6,
   5] \\
 $o9\_13732$ & 
  [-1,
   2,
   3,
   4,
   -5,
   6,
   -7,
   6,
   8,
   5,
   9,
   -4,
   10,
   -3,
   5,
   11,
   -2,
   -4,
   1,
   -3,
   -5,
   4,
   6,
   -7,
   6,
   8,
   -5,
   9,
   6,
   10,
   -7,
   -8,
   7,
   9,
   -8,
   7,
   6,
   5,
   -4,
   3,
   5,
   2,
   4,
   6,
   3,
   -7,
   6,
   8,
   -5,
   -9,
   4,
   6,
   -10,
   -7,
   -11,
   6,
   8,
   6,
   -9,
   6,
   -10,
   6,
   -5,
   6,
   7,
   -8,
   7,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   -3,
   -2] \\
 $o9\_16033$ & 
  [1,
   -2,
   3,
   -4,
   -4,
   -4,
   5,
   4,
   6,
   -5,
   4,
   -3,
   2,
   4,
   -1,
   3,
   2,
   -4,
   5,
   -4,
   -6,
   -5,
   -7,
   -4,
   -5,
   -4,
   6,
   -4,
   -5,
   -4,
   3,
   -4,
   5,
   4,
   -6,
   5,
   7,
   -4,
   8,
   -3,
   7,
   -4,
   6,
   -4,
   -3,
   -3,
   -3,
   -4,
   5,
   4,
   3,
   -2,
   -4,
   -3,
   -5,
   4,
   5,
   -6,
   -7,
   -8] \\
 $o9\_16248$ &  [1, -2, -1, 2, -1, -2, -2, -1, 2, -1, -2, 1, -2, 1] \\
 $o9\_16874$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   6,
   5,
   7,
   -6,
   8,
   -5,
   9,
   4,
   6,
   10,
   -3,
   7,
   11,
   2,
   6,
   8,
   1,
   6,
   9,
   -5,
   7,
   10,
   -5,
   4,
   -6,
   5,
   -6,
   -7,
   -8,
   -7,
   9,
   6,
   -5,
   -7,
   -4,
   6,
   -8,
   3,
   -7,
   2,
   -6,
   -5,
   -4,
   6,
   3,
   7,
   6,
   -5,
   4,
   -6,
   5,
   -7,
   6,
   8,
   -9,
   8,
   -10,
   -7,
   -9,
   -11,
   -6,
   -8,
   -10,
   -7,
   -9,
   -6,
   -8,
   -5,
   -7,
   -4,
   -6,
   -3,
   -5,
   -2,
   4,
   -3] \\
 $o9\_16941$ & 
  [1, 2, 1, 1, 2, 1, -3, 1, 2, -3, 2, 1, 2, 2, 1, 1, 1, 2, 1, 1, 2, 1, 2] \\
 $o9\_16959$ & 
  [-1,
   2,
   3,
   4,
   -5,
   6,
   7,
   -6,
   8,
   -6,
   9,
   -7,
   8,
   7,
   6,
   5,
   -7,
   -4,
   6,
   -8,
   -3,
   6,
   -2,
   -5,
   7,
   1,
   -5,
   8,
   -4,
   -7,
   -9,
   3,
   -6,
   10,
   -2,
   -5,
   -7,
   -11,
   -6,
   -10,
   9,
   8,
   7,
   6,
   5,
   4,
   3,
   -5,
   4,
   -6,
   -7,
   -6,
   5,
   -7,
   6,
   -8,
   -7,
   8,
   -9,
   8,
   10,
   7,
   11,
   -6,
   -5,
   -4,
   -3,
   -5,
   2,
   -6,
   -7,
   -6,
   -8,
   -6,
   -9,
   -5,
   -7,
   -6,
   -8,
   -7,
   -6,
   -5,
   4,
   -3,
   4,
   5,
   4,
   6,
   5,
   7,
   8,
   9,
   -10] \\
 $o9\_16991$ & 
  [1,
   -2,
   -2,
   -2,
   -3,
   -2,
   4,
   -3,
   -3,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -2,
   -3,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3,
   -4,
   -3,
   2] \\
 $o9\_17388$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   4,
   -6,
   5,
   7,
   -6,
   -8,
   -5,
   -4,
   6,
   -7,
   -6,
   -5,
   4,
   -3,
   2,
   4,
   -1,
   3,
   2,
   4,
   -5,
   -4,
   -6,
   -3,
   -5,
   -4,
   5,
   6,
   -7,
   6,
   8,
   -5,
   -9,
   4,
   -6,
   10,
   3,
   -7,
   -2,
   -6,
   -8,
   -7,
   9,
   6,
   -5,
   -4,
   -6,
   -5,
   7,
   6,
   7,
   8,
   7,
   6,
   5,
   4,
   -3,
   5,
   5,
   -4,
   5,
   -6,
   -5,
   -7,
   -6,
   -8,
   -7,
   -9,
   6,
   8,
   -10,
   5,
   9,
   6,
   6] \\
 $o9\_18054$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   5,
   7,
   -4,
   -6,
   8,
   -3,
   -7,
   9,
   2,
   -4,
   -10,
   1,
   3,
   9,
   8,
   7,
   6,
   -5,
   4,
   -5,
   -5,
   6,
   7,
   -6,
   -6,
   5,
   6,
   -7,
   8,
   7,
   -6,
   -8,
   -9,
   -8,
   10,
   -11,
   -10,
   -9,
   8,
   7,
   6,
   5,
   -4,
   -6,
   -3,
   5,
   2,
   4,
   -5,
   6,
   5,
   7,
   6,
   -7,
   -8,
   7,
   9,
   6,
   10,
   5,
   11,
   4,
   3,
   -5,
   4,
   5,
   6,
   -7,
   6,
   8,
   5,
   7,
   -9,
   -6,
   7,
   6,
   -8,
   -5,
   -7,
   -6,
   -5,
   -4,
   -3,
   5,
   -2] \\
 $o9\_18181$ &  [1, 2, 1, 2, 2, 2, 1, 2, 1, 2, 1, 1, 1, 2, 2, 2, 1, 1, 2, 2] \\
 $o9\_18772$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   -6,
   -7,
   6,
   -8,
   6,
   9,
   6,
   10,
   6,
   -11,
   -7,
   -6,
   5,
   -4,
   -3,
   -5,
   2,
   -4,
   -6,
   1,
   3,
   5,
   -7,
   4,
   -6,
   -8,
   -5,
   9,
   6,
   -10,
   -7,
   6,
   -8,
   5,
   -9,
   -4,
   8,
   -3,
   -7,
   -2,
   -3,
   -4,
   5,
   -6,
   -7,
   -8,
   -7,
   9,
   6,
   10,
   -5,
   11,
   4,
   6,
   3,
   -5,
   -7,
   2,
   4,
   -6,
   8,
   5,
   7,
   -9,
   -6,
   -10,
   -7,
   6,
   8,
   -9,
   8,
   -7,
   -6,
   7] \\
 $o9\_18905$ & 
  [1, 2, -3, -3, -3, -3, -3, 4, -3, 2, -1, 2, 3, -4, -3, -3, -3, -3, 2, -3] \\
 $o9\_18931$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -6,
   -7,
   -7,
   -8,
   -7,
   9,
   6,
   10,
   5,
   7,
   11,
   4,
   -6,
   3,
   -7,
   2,
   -8,
   1,
   -7,
   9,
   6,
   10,
   -5,
   7,
   -4,
   -3,
   5,
   -2,
   -4,
   3,
   5,
   6,
   -7,
   -8,
   -7,
   9,
   -6,
   -5,
   7,
   4,
   -6,
   -7,
   6,
   8,
   6,
   -7,
   -6,
   -5,
   -6,
   -7,
   6,
   -8,
   -9,
   8,
   -10,
   -9,
   -11,
   8,
   -10,
   -12,
   -9,
   -11,
   8,
   -10,
   -9,
   -8,
   7,
   -6,
   5,
   -4,
   -3,
   2,
   4,
   3,
   -5,
   4,
   -6,
   -7,
   6,
   8,
   -7,
   9,
   -6,
   10,
   5,
   7,
   11,
   7,
   12] \\
 $o9\_18946$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -4,
   -3,
   2,
   -1,
   -3,
   4,
   -3,
   -5,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   -3,
   2,
   -3,
   4,
   -3,
   -2] \\
 $o9\_19031$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   4,
   6,
   -5,
   7,
   -6,
   8,
   5,
   7,
   -4,
   3,
   -5,
   -2,
   -6,
   1,
   -5,
   -4,
   3,
   -2,
   3,
   3,
   -4,
   -5,
   4,
   6,
   -3,
   -7,
   -4,
   -8,
   5,
   -4,
   -3,
   2,
   4,
   -5,
   6,
   5,
   -7,
   5,
   -4,
   -4,
   -3,
   -5,
   4,
   -6,
   4,
   5,
   -4] \\
 $o9\_19200$ &  [-1, -2, -2, -1, -1, -1, -2, -2, -1, -1, -2, -2, -1, 2] \\
 $o9\_19326$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   -6,
   -5,
   -7,
   6,
   -8,
   5,
   7,
   -9,
   5,
   -8,
   4,
   -6,
   -5,
   -4,
   3,
   -2,
   -4,
   1,
   -3,
   -5,
   2,
   -4,
   -6,
   7,
   6,
   -5,
   4,
   6,
   4,
   -7,
   4,
   6,
   8,
   3,
   -7,
   9,
   4,
   8,
   10,
   9,
   -5,
   -4,
   -6,
   7,
   6,
   8,
   6,
   -5,
   4,
   -6,
   5,
   -7,
   -6,
   -5,
   -4,
   -3,
   -2,
   3,
   -4,
   -3,
   -5,
   6,
   5,
   7,
   -4,
   -8,
   -5,
   -9,
   4,
   -10,
   -5] \\
 $o9\_19660$ & 
  [-1,
   2,
   3,
   4,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   4,
   -1,
   3,
   2,
   -3,
   -4,
   -4,
   -3,
   -4] \\
 $o9\_19721$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   -5,
   6,
   -7,
   -6,
   5,
   -4,
   -3,
   -5,
   -2,
   1,
   -3,
   -4,
   -3,
   -5,
   -2,
   -5,
   -4,
   3,
   -5,
   -5,
   4,
   5,
   6,
   5,
   7,
   -6,
   5,
   4,
   3,
   -5,
   2,
   -6,
   -6,
   -5,
   -4,
   -3,
   -4,
   -4,
   -5,
   -4,
   -6,
   -5,
   -4,
   -4,
   -3,
   -4,
   -5] \\
 $o9\_19831$ & 
  [1,
   2,
   3,
   4,
   5,
   6,
   -7,
   -8,
   9,
   10,
   -9,
   11,
   -9,
   12,
   -10,
   -9,
   11,
   -9,
   -10,
   9,
   8,
   7,
   9,
   -6,
   8,
   10,
   -5,
   7,
   -11,
   -4,
   6,
   -8,
   -12,
   -3,
   5,
   9,
   -13,
   -2,
   4,
   10,
   14,
   -1,
   3,
   -9,
   13,
   15,
   2,
   8,
   14,
   -7,
   9,
   6,
   -10,
   5,
   -11,
   4,
   3,
   12,
   11,
   13,
   10,
   12,
   11,
   -10,
   9,
   -8,
   7,
   -9,
   -6,
   8,
   -5,
   7,
   9,
   -4,
   6,
   10,
   5,
   9,
   -11,
   -8,
   -12,
   7,
   -9,
   -13,
   6,
   8,
   -14,
   -7,
   9,
   -15,
   -10,
   -16,
   9,
   -11,
   -17,
   -8,
   -10,
   -12,
   9,
   -13,
   10,
   -14,
   11,
   15,
   12,
   14,
   16,
   15,
   13,
   14,
   13,
   12,
   -11,
   10,
   -9,
   8,
   7,
   -6,
   -8,
   -5,
   9,
   4,
   10,
   -3,
   -9,
   11,
   -2,
   -9,
   -12,
   8,
   -13,
   -7,
   9,
   -14,
   -6,
   10,
   -15,
   5,
   -9,
   11,
   -16,
   -4,
   12,
   17,
   -3,
   -11,
   10,
   9,
   8,
   -7,
   -9,
   6,
   -9,
   -5,
   -8,
   -10,
   -4,
   -7,
   9,
   -6,
   10,
   -5,
   11,
   10,
   -12,
   9,
   -13,
   8,
   -14,
   7,
   -15,
   -6,
   8,
   16,
   -7,
   9,
   -8,
   -9,
   -10,
   9,
   -11,
   -12,
   13] \\
 $o9\_20180$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -6,
   7,
   8,
   7,
   9,
   6,
   -8,
   -10,
   -5,
   -7,
   9,
   -4,
   3,
   5,
   -2,
   -6,
   1,
   -5,
   -4,
   3,
   5,
   2,
   4,
   3,
   5,
   6,
   -5,
   7,
   -5,
   -8,
   7,
   6,
   5,
   4,
   5,
   6,
   -5,
   -7,
   -6,
   8,
   -5,
   -9,
   8,
   10,
   7,
   -9,
   -11,
   6,
   -8,
   -10,
   5,
   -9,
   -4,
   -6,
   -3,
   -7,
   -2,
   8,
   7,
   6,
   -5,
   -4,
   -3,
   -5,
   6,
   5,
   7,
   6,
   -5,
   -7,
   -8,
   7,
   9,
   -6,
   10,
   -5,
   11,
   4,
   5,
   -6] \\
 $o9\_20397$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -6,
   -8,
   7,
   -9,
   8,
   -10,
   -7,
   11,
   -6,
   -5,
   4,
   3,
   2,
   -1,
   -3,
   -4,
   5,
   -6,
   7,
   -6,
   -8,
   -5,
   9,
   4,
   10,
   3,
   -5,
   -2,
   -4,
   -6,
   -7,
   8,
   9,
   8,
   -7,
   -6,
   5,
   -6,
   7,
   -6,
   -8,
   -5,
   -9,
   4,
   -10,
   -3,
   5,
   -11,
   -4,
   -6,
   7,
   -6,
   5,
   -6,
   -7,
   -8,
   -9,
   10,
   9,
   8,
   -7,
   -6,
   -5,
   4,
   3,
   2] \\
 $o9\_20458$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   -6,
   -7,
   -6,
   8,
   5,
   -9,
   -4,
   8,
   -10,
   3,
   -5,
   7,
   9,
   -11,
   2,
   -4,
   -8,
   10,
   -12,
   1,
   -3,
   9,
   11,
   -2,
   -6,
   5,
   7,
   -4,
   -3,
   -4,
   5,
   -6,
   7,
   -8,
   7,
   6,
   -5,
   4,
   6,
   3,
   5,
   7,
   2,
   8,
   -9,
   8,
   10,
   -9,
   8,
   7,
   6,
   7,
   -8,
   7,
   9,
   -6,
   -10,
   -5,
   -11,
   4,
   -6,
   -10,
   12,
   3,
   -5,
   -9,
   11,
   4,
   -8,
   10,
   9,
   7,
   -6,
   5,
   -6,
   -7,
   -8,
   7,
   -6] \\
 $o9\_20617$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -6,
   -7,
   6,
   8,
   5,
   -7,
   -9,
   -6,
   8,
   10,
   -7,
   9,
   -11,
   6,
   8,
   -10,
   -5,
   -9,
   4,
   -6,
   3,
   -5,
   -2,
   6,
   -1,
   7,
   6,
   -8,
   7,
   -6,
   -5,
   -5,
   4,
   3,
   5,
   -2,
   -4,
   -3,
   -5,
   6,
   -5,
   -7,
   4,
   8,
   -5,
   9,
   -6,
   10,
   -5,
   -7,
   11,
   -4,
   -6,
   -8,
   3,
   -9,
   2,
   -4,
   -10,
   -5,
   4,
   6,
   -3,
   7,
   -6,
   -8,
   -7,
   9,
   -8,
   -7,
   -6,
   -5,
   -4,
   6,
   5,
   7,
   6,
   7,
   6,
   5,
   7,
   6,
   5,
   7,
   5,
   6] \\
 $o9\_20656$ & 
  [1, -2, -3, -3, -3, -2, -4, -2, -3, -2, -4, -2, 1, -3, -2, -4, -4, -3] \\
 $o9\_20894$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   -6,
   -7,
   -6,
   8,
   5,
   9,
   -4,
   -10,
   3,
   -5,
   2,
   -6,
   1,
   -7,
   -6,
   8,
   5,
   -9,
   -4,
   -3,
   -5,
   -2,
   -4,
   3,
   5,
   -6,
   -5,
   -7,
   -8,
   -7,
   6,
   -5,
   -4,
   -5,
   -6,
   -5,
   7,
   6,
   8,
   6,
   9,
   -5,
   10,
   4,
   -6,
   -3,
   2,
   4,
   3,
   5,
   4,
   -6,
   7,
   -8,
   7,
   -9,
   -8,
   7,
   -6] \\
 $o9\_20956$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   7,
   -8,
   -9,
   -10,
   -9,
   -11,
   -11,
   -10,
   -11,
   -12,
   -13,
   -12,
   14,
   -11,
   13,
   -15,
   10,
   12,
   -14,
   -9,
   11,
   -13,
   -12,
   -11,
   10,
   -9,
   8,
   -7,
   9,
   -6,
   -5,
   7,
   -4,
   6,
   -8,
   -3,
   5,
   9,
   2,
   4,
   -10,
   1,
   3,
   9,
   11,
   2,
   10,
   12,
   -9,
   13,
   8,
   14,
   -7,
   -9,
   15,
   -6,
   8,
   16,
   -5,
   -7,
   9,
   17,
   4,
   -6,
   8,
   3,
   5,
   -7,
   9,
   4,
   6,
   8,
   5,
   7,
   -9,
   6,
   -10,
   9,
   -11,
   -10,
   -12,
   11,
   -13,
   -10,
   12,
   -14,
   -11,
   13,
   -15,
   -10,
   -14,
   9,
   8,
   10,
   7,
   9,
   11,
   8,
   10,
   -9,
   -11,
   -10,
   12,
   11,
   -13,
   -10,
   -12,
   11,
   -10,
   9,
   -8,
   -10,
   -7,
   -9,
   -6,
   -8,
   -5,
   -7,
   -4,
   -6,
   8,
   -3,
   -5,
   7,
   9,
   -2,
   -4,
   6,
   10,
   -3,
   5,
   -9,
   11,
   -4,
   -8,
   12,
   7,
   -9,
   11,
   13,
   6,
   12,
   14,
   -5,
   15,
   -16,
   -15,
   -14,
   -13,
   -12,
   -11,
   -10,
   9,
   -8,
   7,
   -9,
   -6,
   -7,
   8,
   9,
   10,
   -9,
   11,
   10,
   12,
   11,
   13,
   -10,
   14,
   9,
   15,
   -8,
   10,
   16,
   9,
   -17,
   -16] \\
 $o9\_21066$ & 
  [1,
   2,
   -3,
   4,
   -5,
   6,
   -5,
   -7,
   -4,
   -8,
   3,
   -2,
   -4,
   -1,
   3,
   -2,
   4,
   4,
   4,
   4,
   -5,
   4,
   6,
   -5,
   -7,
   4,
   -3,
   4,
   -5,
   -6,
   -5,
   -4,
   3,
   2,
   -3,
   4,
   -5,
   6,
   7,
   -6,
   8,
   7,
   -6,
   -5] \\
 $o9\_21103$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   4,
   6,
   4,
   7,
   5,
   8,
   4,
   5,
   4,
   -3,
   -4,
   3,
   -5,
   -2,
   6,
   1,
   3,
   -7,
   4,
   -6,
   5,
   -4,
   -3,
   2,
   -3,
   -4,
   -5,
   4,
   6,
   -5,
   7,
   -4,
   6,
   -8,
   -3,
   -7,
   -2,
   4,
   4,
   4,
   5,
   -6,
   -5,
   4,
   -3] \\
 $o9\_21116$ & 
  [1,
   -2,
   -3,
   4,
   -5,
   6,
   -5,
   -7,
   -4,
   -8,
   3,
   9,
   2,
   4,
   -1,
   -3,
   -5,
   -2,
   -5,
   -5,
   -5,
   -5,
   -5,
   6,
   7,
   -6,
   8,
   7,
   -6,
   -5,
   4,
   -3,
   -5,
   6,
   -5,
   -7,
   4,
   -8,
   -5,
   -9,
   6,
   -5,
   -7,
   -4,
   8,
   3,
   2,
   -4,
   3,
   -4,
   -5,
   -6,
   7,
   -6,
   -5] \\
 $o9\_21236$ & 
  [1,
   2,
   3,
   4,
   -3,
   -5,
   -3,
   -2,
   -2,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -2,
   -3,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -3,
   -3,
   -2,
   4,
   3,
   2,
   -1,
   -3,
   -2,
   3,
   -4,
   -3,
   5,
   -4,
   3,
   3,
   2,
   -3] \\
 $o9\_21545$ & 
  [-1, 2, 3, -4, 3, 3, 2, 3, 3, 2, 2, 3, 2, 2, 3, 2, 1, -2, 3, 4, 3, 2] \\
 $o9\_21697$ & 
  [-1,
   2,
   3,
   -4,
   3,
   5,
   4,
   6,
   3,
   5,
   7,
   4,
   3,
   4,
   3,
   4,
   3,
   5,
   4,
   6,
   4,
   5,
   4,
   4,
   4,
   3,
   5,
   -2,
   4,
   1,
   5,
   6,
   5,
   4,
   6,
   -3,
   2,
   -4,
   -5,
   4,
   3,
   -5,
   -4,
   -6,
   3,
   -6,
   -5,
   -7,
   -4,
   -3,
   4,
   4,
   5,
   -6,
   -5,
   4,
   -3,
   -2,
   -3] \\
 $o9\_21704$ & 
  [1,
   2,
   3,
   3,
   4,
   3,
   5,
   2,
   3,
   4,
   3,
   3,
   2,
   4,
   1,
   3,
   2,
   1,
   3,
   2,
   4,
   3,
   2,
   4,
   3,
   5,
   2,
   4,
   3,
   2,
   4,
   4,
   3,
   2,
   1,
   3,
   3,
   4,
   4,
   3,
   2,
   1,
   3,
   3,
   4,
   3,
   3,
   2,
   2,
   3,
   2,
   2,
   2,
   2,
   3,
   4,
   5,
   4,
   3,
   2,
   2,
   2,
   1,
   2,
   3,
   2,
   4,
   2,
   3,
   2,
   1] \\
 $o9\_21722$ & 
  [1,
   2,
   2,
   3,
   3,
   3,
   2,
   3,
   4,
   3,
   2,
   4,
   3,
   4,
   3,
   5,
   2,
   3,
   -4,
   3,
   2,
   -1,
   2,
   3,
   4,
   3,
   -5,
   -2,
   3,
   4,
   3] \\
 $o9\_21786$ & 
  [-1,
   2,
   3,
   -4,
   5,
   6,
   -5,
   7,
   -6,
   -8,
   -5,
   9,
   -10,
   -9,
   8,
   7,
   6,
   5,
   4,
   -3,
   -2,
   1,
   3,
   -4,
   5,
   6,
   7,
   -6,
   -8,
   -5,
   9,
   -6,
   10,
   -5,
   -11,
   -6,
   -10,
   -5,
   -6,
   -5,
   -6,
   7,
   6,
   -8,
   5,
   7,
   4,
   -9,
   -3,
   -8,
   2,
   7,
   -6,
   -5,
   4,
   6,
   3,
   -5,
   4,
   6,
   -7,
   6,
   8,
   6,
   9,
   5,
   10,
   6,
   11,
   -7,
   6,
   8,
   -7,
   -9,
   -6,
   8,
   -5,
   -4,
   -6,
   -3,
   -6,
   -2,
   5,
   7,
   -4,
   6,
   5] \\
 $o9\_21905$ & 
  [-1,
   2,
   3,
   4,
   -5,
   4,
   3,
   3,
   2,
   3,
   3,
   2,
   4,
   3,
   2,
   1,
   3,
   2,
   -3,
   4,
   5,
   4,
   3,
   -2,
   4] \\
 $o9\_21927$ & 
  [1,
   2,
   -3,
   -3,
   -3,
   -3,
   -3,
   4,
   -3,
   5,
   4,
   -6,
   -3,
   -3,
   -2,
   -1,
   3,
   -2,
   4,
   -5,
   4,
   3,
   4,
   5,
   6,
   -5,
   4,
   -3,
   2,
   -3] \\
 $o9\_21958$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   6,
   -7,
   -6,
   5,
   4,
   3,
   -2,
   1,
   -3,
   4,
   -5,
   4,
   6,
   3,
   7,
   -2,
   3,
   4,
   4,
   4,
   4,
   4,
   4,
   4,
   4,
   -5,
   4,
   -3,
   2,
   4,
   5,
   -6,
   5,
   4] \\
 $o9\_21992$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   6,
   -5,
   4,
   -3,
   2,
   4,
   1,
   -3,
   -5,
   2,
   -4,
   -3,
   5,
   -6,
   5,
   7,
   6,
   5,
   -4,
   -5,
   4,
   6,
   4,
   -7,
   4,
   -8,
   -7,
   -9,
   6,
   -8,
   -7,
   -5,
   -4,
   3,
   5,
   -2,
   5,
   5,
   -4,
   -6,
   -5,
   4,
   4,
   3,
   -4,
   -5,
   6,
   -5,
   7,
   -6,
   8,
   7,
   9,
   8] \\
 $o9\_22066$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -6,
   -5,
   4,
   3,
   -5,
   2,
   -4,
   -6,
   -1,
   3,
   -7,
   -2,
   8,
   -7,
   9,
   -8,
   10,
   9,
   -11,
   -8,
   10,
   12,
   -9,
   11,
   10,
   9,
   8,
   -7,
   -6,
   5,
   -4,
   -6,
   -3,
   7,
   -6,
   -8,
   5,
   7,
   -9,
   -4,
   -6,
   8,
   -10,
   -5,
   -7,
   -11,
   -6,
   8,
   -12,
   -7,
   9,
   13,
   8,
   -10,
   -7,
   -9,
   11,
   6,
   -10,
   12,
   5,
   11,
   4,
   10,
   3,
   9,
   2,
   8,
   -7,
   -6,
   -5,
   4,
   -3,
   -5,
   4,
   5,
   -6,
   7,
   -8,
   -7,
   -9,
   8,
   -10,
   7,
   -9,
   -11,
   -6,
   -8,
   -12,
   -13] \\
 $o9\_22100$ & 
  [-1,
   -1,
   -2,
   -1,
   -3,
   -1,
   -4,
   -3,
   -5,
   -2,
   -5,
   -1,
   -4,
   -1,
   -2,
   -3,
   -4,
   -3,
   -5,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -1,
   -3,
   -1,
   -4,
   -2,
   -5,
   -3,
   -2,
   -4,
   -3,
   -5,
   -3,
   -2,
   -1,
   -3,
   -4,
   -4,
   -3,
   -2,
   -1,
   -3,
   -4,
   -3,
   -4,
   -3,
   -5,
   -2,
   -3,
   -3,
   -4,
   -5,
   -4,
   -3,
   -3,
   -2,
   -1,
   -2,
   -3,
   -2,
   -4,
   -4,
   -3,
   -5,
   -3,
   -2,
   -2,
   -1,
   -2,
   -3,
   -4,
   -3,
   -5,
   -2,
   -3] \\
 $o9\_22148$ & 
  [1,
   2,
   3,
   2,
   1,
   2,
   1,
   3,
   2,
   1,
   2,
   1,
   2,
   1,
   2,
   3,
   3,
   2,
   1,
   3,
   2,
   1,
   2,
   1,
   3,
   1,
   2,
   1,
   1,
   2,
   3,
   3,
   2,
   3,
   2,
   2,
   2,
   1,
   2,
   2,
   3,
   3,
   2] \\
 $o9\_22182$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   6,
   -7,
   8,
   7,
   -6,
   -5,
   -4,
   -3,
   2,
   -1,
   3,
   -2,
   -4,
   -5,
   4,
   6,
   -5,
   -7,
   -4,
   -8,
   3,
   -4,
   -5,
   4,
   -6,
   -5,
   -4,
   -3,
   2,
   -3,
   -4,
   -4,
   -5,
   6,
   7,
   -6,
   -5,
   -4,
   5] \\
 $o9\_22199$ & 
  [1,
   -2,
   3,
   4,
   -5,
   6,
   -5,
   4,
   -3,
   2,
   -4,
   -1,
   -3,
   4,
   5,
   -6,
   -5,
   4,
   5,
   -4,
   3,
   2,
   4,
   -3,
   -5,
   -5,
   -5,
   4,
   5,
   -4,
   -3,
   -2] \\
 $o9\_22266$ & 
  [-1,
   -1,
   -2,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -1,
   -1,
   -2,
   -1,
   -2,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -2] \\
 $o9\_22337$ & 
  [1,
   -2,
   -3,
   4,
   -5,
   -4,
   5,
   6,
   -5,
   -7,
   -4,
   -6,
   -8,
   5,
   -7,
   6,
   -5,
   4,
   3,
   2,
   -4,
   -1,
   -3,
   2,
   -4,
   -5,
   4,
   -6,
   5,
   7,
   4,
   8,
   -3,
   -4,
   -5,
   4,
   4,
   -5,
   6,
   5,
   7,
   -4,
   -6,
   3,
   -5,
   -2,
   -4,
   3,
   5,
   5,
   -4,
   -4] \\
 $o9\_22550$ & 
  [-1,
   -2,
   -2,
   -3,
   -4,
   5,
   -4,
   -3,
   -2,
   1,
   -2,
   -3,
   2,
   -4,
   3,
   -5,
   3,
   -4,
   -3,
   -2,
   3,
   4,
   3,
   3,
   4,
   3,
   4,
   3,
   4,
   4,
   4] \\
 $o9\_22790$ & 
  [1,
   2,
   -3,
   -4,
   3,
   -5,
   4,
   -6,
   7,
   -6,
   8,
   -5,
   7,
   -4,
   6,
   -3,
   -2,
   4,
   -1,
   -3,
   5,
   -2,
   -4,
   -3,
   -5,
   4,
   -5,
   -6,
   -5,
   -7,
   6,
   -8,
   5,
   -7,
   -4,
   3,
   5,
   2,
   -6,
   -5,
   -5,
   4,
   3,
   4,
   5,
   4,
   6,
   5,
   5,
   4,
   6,
   5] \\
 $o9\_22883$ & 
  [-1, -2, -1, -1, -1, -2, -1, -1, -2, -1, -2, -1, -1, -2, -1, 3, -2, 3, -2] \\
 $o9\_22951$ & 
  [-1,
   2,
   3,
   4,
   -5,
   -6,
   7,
   -8,
   7,
   -9,
   -6,
   -8,
   5,
   -4,
   -6,
   -3,
   7,
   -2,
   6,
   1,
   -5,
   -4,
   3,
   5,
   5,
   4,
   -6,
   5,
   -6,
   -7,
   6,
   8,
   -7,
   9,
   8,
   -10,
   -9,
   -11,
   -8,
   -10,
   7,
   -9,
   -6,
   -8,
   -5,
   -4,
   -3,
   -5,
   2,
   6,
   -7,
   -6,
   -5,
   -4,
   -3,
   5,
   -4,
   -5,
   4,
   6,
   -5,
   7,
   -6,
   8,
   5,
   -7,
   9,
   5,
   8,
   10,
   6,
   9,
   11,
   5,
   10,
   -4,
   3,
   -5,
   -2,
   -6,
   7] \\
 $o9\_23069$ & 
  [1,
   -2,
   -3,
   -4,
   -3,
   -3,
   -4,
   -3,
   -3,
   -2,
   -1,
   -3,
   -3,
   -4,
   -3,
   -2,
   3,
   -4,
   5,
   -4,
   -3,
   2,
   -4,
   -3,
   -4,
   -4,
   -5] \\
 $o9\_23094$ & 
  [-1,
   2,
   3,
   4,
   5,
   -6,
   7,
   -8,
   -8,
   -9,
   8,
   10,
   -7,
   11,
   8,
   -12,
   -9,
   -10,
   -9,
   -11,
   8,
   -10,
   7,
   6,
   -5,
   -7,
   -4,
   -8,
   -3,
   9,
   -2,
   8,
   1,
   7,
   6,
   -8,
   -5,
   4,
   -6,
   3,
   5,
   7,
   -6,
   -7,
   -7,
   -7,
   -7,
   -7,
   8,
   7,
   -9,
   8,
   10,
   9,
   11,
   8,
   10,
   12,
   7,
   9,
   -13,
   6,
   8,
   12,
   -5,
   -9,
   11,
   4,
   -9,
   10,
   9,
   -8,
   -10,
   -7,
   6,
   8,
   5,
   -7,
   -6,
   8,
   9,
   -8,
   10,
   7,
   -11,
   8,
   -12,
   9,
   -11,
   13,
   -14,
   -10,
   -13,
   -15,
   -12,
   -14,
   -13,
   -11,
   -10,
   -12,
   9,
   -11,
   8,
   -10,
   7,
   9,
   6,
   8,
   -5,
   7,
   -4,
   -3,
   2,
   -4,
   3,
   5,
   4,
   -6,
   5,
   -7,
   6,
   8,
   -7,
   -9,
   8,
   10,
   -9,
   11,
   -8,
   10,
   12,
   9,
   11,
   13,
   8,
   12,
   14,
   7,
   13,
   15,
   -6,
   -8,
   14,
   -5,
   7,
   -4,
   8,
   -3,
   -2] \\
 $o9\_23147$ & 
  [-1,
   -2,
   3,
   2,
   4,
   1,
   1,
   -2,
   3,
   2,
   -4,
   -1,
   -3,
   5,
   -3,
   -3,
   4,
   3,
   -5,
   -2,
   3,
   4,
   -3,
   5,
   2,
   1,
   -2,
   3,
   4,
   -3,
   2,
   3,
   -4] \\
 $o9\_23178$ & 
  [1, -2, -3, 2, -1, 2, 1, -2, -2, -2, -2, -2, -2, -2, -2, -2, -2, 3, -2] \\
 $o9\_23571$ & 
  [-1,
   2,
   3,
   -2,
   4,
   -3,
   5,
   -2,
   6,
   -2,
   -3,
   -4,
   -3,
   5,
   4,
   3,
   2,
   1,
   -3,
   -4,
   -3,
   2,
   -4,
   -3,
   -5,
   -5,
   -5,
   4,
   5,
   -4,
   -6,
   -4,
   7,
   5,
   4,
   -6,
   5,
   -4,
   3,
   -2,
   -4,
   -5,
   -4,
   6,
   -3,
   -5,
   -7,
   -4,
   -3] \\
 $o9\_23646$ & 
  [-1,
   -2,
   -3,
   -2,
   -2,
   -3,
   -3,
   -2,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3,
   -3,
   -3,
   -2,
   -1,
   -3,
   -1,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -2] \\
 $o9\_23786$ & 
  [1,
   -2,
   -3,
   4,
   5,
   6,
   7,
   8,
   7,
   -9,
   6,
   -10,
   5,
   -7,
   -11,
   -8,
   7,
   -9,
   6,
   -5,
   -4,
   3,
   -5,
   2,
   -4,
   6,
   -1,
   3,
   -5,
   -2,
   -4,
   -6,
   -3,
   7,
   8,
   7,
   -6,
   5,
   -4,
   6,
   5,
   6,
   -7,
   6,
   -8,
   -7,
   9,
   8,
   -10,
   7,
   9,
   -6,
   8,
   -5,
   4,
   -6,
   3,
   7,
   2,
   6,
   -5,
   4,
   -3,
   5,
   4,
   -6,
   -6,
   5,
   -7,
   6,
   -5,
   7,
   -8,
   -9,
   10,
   11,
   10,
   9,
   -8,
   7,
   6,
   5,
   -6,
   -7,
   -6] \\
 $o9\_24030$ & 
  [-1, 2, 2, 3, 4, 3, 2, 4, 2, 3, 4, 4, 3, 2, 3, 2, 4, -1, 4, 3, 3, 2] \\
 $o9\_24047$ & 
  [-1,
   2,
   1,
   -3,
   -2,
   -4,
   -3,
   -3,
   -2,
   -4,
   -2,
   -3,
   -2,
   1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -2,
   -3,
   -2,
   -4,
   -2,
   -3,
   -4,
   -3,
   -4,
   -3,
   -3,
   -2,
   -4,
   1,
   2,
   3,
   4,
   4,
   3] \\
 $o9\_24293$ & 
  [1,
   2,
   -3,
   4,
   -5,
   -6,
   -5,
   -7,
   -6,
   -7,
   8,
   7,
   9,
   8,
   10,
   -7,
   9,
   6,
   5,
   -6,
   -6,
   7,
   -6,
   8,
   5,
   7,
   -4,
   6,
   3,
   5,
   -2,
   4,
   -6,
   -1,
   3,
   5,
   2,
   6,
   3,
   -7,
   -6,
   -8,
   -5,
   -9,
   -6,
   -10,
   -4,
   7,
   11,
   6,
   8,
   12,
   -5,
   9,
   -6,
   10,
   7,
   9,
   11,
   10,
   8,
   7,
   9,
   6,
   8,
   -7,
   6,
   5,
   4,
   -3,
   5,
   -2,
   -4,
   6,
   5,
   7,
   6,
   -8,
   -7,
   -9,
   6,
   -8,
   -10,
   -5,
   -7,
   -9,
   -11,
   4,
   8,
   -10,
   -12,
   -3,
   -5,
   7,
   -9,
   -11,
   -4,
   7,
   6,
   -5] \\
 $o9\_24510$ & 
  [1,
   2,
   1,
   3,
   2,
   3,
   4,
   3,
   3,
   2,
   3,
   2,
   1,
   3,
   2,
   3,
   4,
   4,
   4,
   3,
   2,
   3,
   4,
   3,
   3,
   2,
   4,
   1,
   3,
   2,
   3,
   2,
   1,
   2,
   3,
   4,
   3,
   3,
   2,
   4,
   2,
   3,
   2,
   3,
   2,
   4,
   1,
   2,
   2,
   3,
   2,
   1,
   3,
   3,
   4,
   3,
   3,
   4] \\
 $o9\_24518$ & 
  [1,
   -2,
   3,
   4,
   5,
   -4,
   -6,
   -5,
   -7,
   -4,
   -3,
   -3,
   -4,
   -3,
   -4,
   -3,
   -5,
   -2,
   -3,
   -4,
   -3,
   -5,
   -3,
   6,
   -4,
   -3,
   -2,
   -1,
   -3,
   -4,
   5,
   -4,
   3,
   -2,
   3,
   4,
   -3,
   -5,
   -4,
   -6,
   -5,
   7,
   -4,
   6,
   -3,
   -4,
   -4,
   -4,
   -3,
   5,
   4,
   3,
   -5,
   2,
   -4] \\
 $o9\_24667$ & 
  [1,
   -2,
   -3,
   -3,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   4,
   -5,
   4,
   -3,
   -4,
   3,
   3,
   -2,
   -3,
   -3,
   -4,
   5] \\
 $o9\_24670$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -6,
   7,
   -8,
   9,
   -10,
   9,
   11,
   10,
   -12,
   9,
   -13,
   8,
   12,
   -14,
   -7,
   -11,
   13,
   -15,
   6,
   10,
   12,
   14,
   5,
   -9,
   -11,
   13,
   4,
   -10,
   12,
   3,
   9,
   11,
   2,
   -8,
   1,
   -7,
   -9,
   -6,
   8,
   -10,
   -5,
   -7,
   -4,
   6,
   -8,
   -3,
   5,
   9,
   2,
   4,
   -8,
   3,
   7,
   -6,
   -8,
   5,
   -7,
   4,
   6,
   8,
   5,
   -9,
   8,
   10,
   -7,
   9,
   -11,
   6,
   -8,
   -12,
   7,
   -9,
   -13,
   10,
   -14,
   9,
   11,
   15,
   8,
   -10,
   -12,
   9,
   -13,
   -10,
   14,
   11,
   -10,
   -12,
   -9,
   -11,
   13,
   -8,
   -7,
   -6,
   -5,
   7,
   -4,
   8,
   -3,
   -9,
   -2,
   -8,
   -10,
   -9,
   8,
   -7,
   -7,
   -6,
   -8,
   -5,
   7,
   -4,
   7,
   3,
   -8,
   -7,
   9,
   -8,
   10,
   7,
   -9,
   11,
   6,
   -10,
   12,
   -5,
   -7,
   4,
   -6,
   8,
   5,
   -7,
   9,
   -8,
   7,
   -9,
   6,
   10,
   -11,
   10,
   -9,
   -8,
   7,
   9,
   8,
   -9] \\
 $o9\_25096$ & 
  [1,
   2,
   -3,
   -4,
   5,
   5,
   5,
   6,
   5,
   -7,
   -4,
   -3,
   -3,
   -2,
   -1,
   -3,
   -4,
   -5,
   6,
   -5,
   -4,
   -3,
   2,
   -3,
   -4,
   5,
   -4,
   -6,
   -3,
   7,
   -2,
   -6,
   -5,
   -4,
   5,
   -4,
   -5] \\
 $o9\_25106$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   -7,
   8,
   -9,
   8,
   10,
   7,
   11,
   -6,
   12,
   -5,
   13,
   -4,
   -14,
   -3,
   -2,
   4,
   1,
   3,
   5,
   2,
   6,
   -7,
   8,
   -9,
   8,
   10,
   9,
   11,
   -8,
   10,
   12,
   7,
   -13,
   -6,
   -8,
   -5,
   9,
   4,
   8,
   3,
   7,
   -6,
   -8,
   5,
   -8,
   4,
   7,
   6,
   8,
   5,
   -9,
   -8,
   -10,
   -8,
   -11,
   -8,
   10,
   -12,
   -7,
   -11,
   6,
   -8,
   -8,
   7,
   -8,
   9,
   -8,
   -7,
   -6,
   8,
   -5,
   -9,
   -4,
   -10,
   -3,
   9,
   -2,
   8,
   7,
   -6,
   -5,
   -7,
   -4,
   8,
   -3,
   7,
   -9,
   -4,
   10,
   5,
   11,
   12,
   -6,
   13,
   7,
   14,
   8,
   9,
   -8,
   -10,
   -8,
   11,
   -9,
   -12,
   8,
   -11,
   -13,
   7,
   -10,
   -12,
   6,
   -8,
   -11,
   -5,
   6,
   9,
   -10,
   9,
   -8,
   -8,
   -7,
   8] \\
 $o9\_25283$ &  [-1, -1, -1, -1, -1, -2, -2, -1, 3, -2, 3, -2, -1] \\
 $o9\_25345$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   5,
   7,
   -6,
   -5,
   -4,
   6,
   3,
   -2,
   -4,
   1,
   3,
   -5,
   4,
   -6,
   4,
   -7,
   5,
   -8,
   4,
   7,
   -9,
   3,
   5,
   8,
   4,
   3,
   5,
   4,
   3,
   5,
   4,
   4,
   3,
   5,
   4,
   3,
   3,
   4,
   5,
   4,
   4,
   -6,
   7,
   -5,
   -4,
   -3,
   5,
   2,
   4,
   3,
   5,
   -4,
   6,
   -5,
   -6,
   7,
   -8,
   -7,
   9,
   6,
   8,
   -5,
   4,
   -3,
   -2,
   4,
   5,
   4,
   -3] \\
 $o9\_25878$ & 
  [1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -4,
   -3,
   5,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   4,
   3,
   2,
   -4,
   2,
   -1,
   -2,
   3,
   4,
   -3,
   5,
   -4,
   -3,
   -2] \\
 $o9\_26120$ & 
  [1,
   2,
   3,
   -4,
   5,
   6,
   7,
   8,
   -7,
   9,
   -6,
   10,
   -11,
   12,
   11,
   10,
   9,
   8,
   7,
   6,
   -5,
   4,
   -3,
   -5,
   -2,
   6,
   -1,
   7,
   -8,
   -7,
   -9,
   -8,
   -10,
   -7,
   -11,
   -7,
   -12,
   -6,
   -8,
   13,
   -6,
   -9,
   14,
   -7,
   -10,
   8,
   8,
   7,
   6,
   -8,
   5,
   9,
   4,
   8,
   3,
   -7,
   2,
   6,
   -5,
   7,
   4,
   3,
   4,
   -5,
   -6,
   7,
   -8,
   7,
   -9,
   8,
   10,
   9,
   11,
   -8,
   -10,
   12,
   -7,
   11,
   13,
   6,
   12,
   5,
   11,
   -4,
   10,
   -3,
   -9,
   -2,
   8,
   7,
   -6,
   5,
   -6,
   7,
   8,
   9,
   -8,
   -10,
   9,
   -11,
   10,
   -12,
   -9,
   -13,
   8,
   -14,
   -7,
   6,
   -8,
   -5,
   7,
   -4,
   8,
   -3,
   9,
   8,
   -10,
   -7,
   -9,
   -11,
   6,
   -8,
   -12,
   5,
   -9,
   -13,
   -4,
   6,
   -7,
   -8,
   -7,
   -9,
   -9,
   -8,
   -7,
   -9] \\
 $o9\_26170$ & 
  [-1,
   -2,
   -1,
   -2,
   -1,
   -2,
   -3,
   -2,
   -1,
   -3,
   4,
   3,
   2,
   1,
   -3,
   -2,
   -4,
   -3,
   -5,
   -2,
   -4,
   1,
   -5,
   2,
   3,
   4,
   -5] \\
 $o9\_26774$ & 
  [1,
   -2,
   3,
   4,
   5,
   -6,
   5,
   -7,
   4,
   6,
   -8,
   -5,
   -7,
   -4,
   -6,
   -3,
   2,
   -1,
   -3,
   -4,
   -4,
   -4,
   -4,
   -4,
   -4,
   5,
   4,
   -3,
   -2,
   3,
   4,
   5,
   6,
   5,
   7,
   -6,
   8,
   -5,
   7,
   4,
   -3,
   5,
   2,
   -4,
   6,
   5,
   4,
   -5] \\
 $o9\_26913$ & 
  [-1,
   -2,
   -1,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -1,
   -2,
   -1,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3] \\
 $o9\_27046$ & 
  [1,
   1,
   2,
   3,
   4,
   3,
   5,
   5,
   4,
   3,
   2,
   1,
   2,
   3,
   4,
   5,
   5,
   4,
   5,
   5,
   4,
   3,
   2,
   3,
   3,
   4,
   3,
   5,
   3,
   2,
   4,
   1,
   4,
   4,
   3,
   2,
   1,
   3,
   4,
   4,
   3,
   2,
   4,
   3,
   3,
   4,
   4,
   4,
   3,
   4,
   4,
   3,
   5,
   2,
   4,
   3,
   4,
   4,
   5,
   4,
   3] \\
 $o9\_27079$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   6,
   -7,
   6,
   8,
   5,
   9,
   -4,
   6,
   10,
   3,
   -5,
   2,
   -4,
   -6,
   1,
   -3,
   7,
   4,
   -6,
   8,
   -6,
   5,
   -7,
   6,
   5,
   -4,
   3,
   5,
   2,
   -6,
   5,
   7,
   6,
   -8,
   -9,
   -8,
   7,
   6,
   5,
   4,
   -6,
   3,
   -6,
   5,
   4,
   6,
   -5,
   -7,
   6,
   8,
   -7,
   9,
   -10,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   -3,
   -2] \\
 $o9\_27165$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   6,
   8,
   -3,
   -5,
   9,
   2,
   4,
   6,
   10,
   1,
   6,
   11,
   -7,
   -6,
   -8,
   -7,
   9,
   -8,
   7,
   -6,
   -5,
   -6,
   -7,
   -6,
   8,
   5,
   -9,
   -4,
   -10,
   3,
   5,
   2,
   -4,
   -6,
   3,
   5,
   7,
   4,
   8,
   -9,
   -8,
   7,
   -6,
   -5,
   -6,
   -7,
   -6,
   8,
   -7,
   9,
   6,
   10,
   5,
   -11,
   -4,
   6,
   -10,
   -3,
   -9,
   -2,
   -8,
   -7,
   6,
   5,
   4,
   -3] \\
 $o9\_27215$ & 
  [-1,
   2,
   3,
   4,
   5,
   -4,
   -6,
   -7,
   -6,
   8,
   5,
   7,
   4,
   6,
   3,
   -5,
   -2,
   4,
   1,
   3,
   2,
   3,
   -4,
   3,
   5,
   4,
   -6,
   -5,
   -7,
   -4,
   6,
   -8,
   -3,
   7,
   -2,
   -4,
   5,
   4,
   -6,
   3,
   -5,
   -5,
   -4,
   -5] \\
 $o9\_27243$ & 
  [1, 2, 3, 3, 2, 2, 3, 2, 2, 1, 2, 3, 2, 3, 3, 2, 1, 2, 2, 2, 3, 2, 2, 3, 2] \\
 $o9\_27286$ &  [1, 1, 2, 2, 1, 3, 2, 1, 3, -4, -3, 2, 1, 2, -3, 4, 3, 2] \\
 $o9\_27542$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   4,
   -5,
   -6,
   5,
   7,
   -4,
   -6,
   -8,
   5,
   7,
   4,
   3,
   -5,
   -2,
   6,
   1,
   5,
   4,
   -3,
   -2,
   -4,
   -3,
   5,
   4,
   6,
   5,
   -6,
   -6,
   -7,
   6,
   8,
   5,
   -7,
   9,
   4,
   -8,
   7,
   -6,
   5,
   4,
   3,
   2,
   4,
   -5,
   4,
   6,
   3,
   -5,
   -7,
   6,
   8,
   5,
   -9,
   -4] \\
 $o9\_27889$ & 
  [1,
   1,
   2,
   1,
   3,
   2,
   1,
   2,
   1,
   2,
   2,
   2,
   2,
   2,
   1,
   2,
   2,
   3,
   2,
   2,
   1,
   2,
   2,
   1,
   2,
   2,
   1,
   1,
   1,
   2,
   1,
   1,
   2,
   3,
   2,
   1,
   3] \\
 $o9\_27893$ & 
  [1,
   2,
   3,
   -4,
   5,
   6,
   7,
   6,
   -8,
   -5,
   7,
   9,
   4,
   -6,
   8,
   -3,
   -5,
   -2,
   4,
   -1,
   -3,
   -5,
   -2,
   -5,
   -6,
   -5,
   -7,
   6,
   5,
   -4,
   -3,
   -5,
   -6,
   -5,
   -5,
   -4,
   -6,
   5,
   6,
   -5,
   7,
   -6,
   -8,
   7,
   -9,
   6,
   8,
   5,
   4,
   -6,
   3,
   -6,
   2,
   -6,
   -7,
   -6,
   -6,
   -5,
   4,
   3,
   5,
   -4,
   6,
   5,
   -6] \\
 $o9\_28070$ & 
  [-1,
   -1,
   -2,
   -1,
   -3,
   -2,
   -2,
   -1,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -2,
   -2,
   -1,
   -1,
   -2,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -1,
   -3] \\
 $o9\_28149$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   6,
   -7,
   -8,
   7,
   6,
   5,
   4,
   -6,
   -3,
   2,
   -4,
   1,
   -3,
   2,
   4,
   -3,
   -5,
   -6,
   -5,
   -5,
   -6,
   -6,
   -5,
   -5,
   4,
   5,
   6,
   -5,
   -7,
   -4,
   8,
   -4,
   -5,
   -4,
   -5,
   -6,
   5,
   4,
   3,
   -2,
   4,
   -5,
   -4,
   6,
   -4,
   7,
   -5,
   -4,
   6,
   -4,
   3,
   -4,
   5,
   -6,
   -6] \\
 $o9\_28207$ & 
  [1,
   -2,
   3,
   -4,
   -3,
   -5,
   6,
   -5,
   4,
   3,
   2,
   -4,
   -1,
   -4,
   -4,
   3,
   4,
   5,
   4,
   -6,
   3,
   2,
   3,
   4,
   4,
   4,
   4,
   -3,
   5,
   4,
   3,
   -2] \\
 $o9\_28230$ & 
  [-1,
   -1,
   -1,
   -2,
   -1,
   -1,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -2,
   -2,
   -1,
   -2,
   -3,
   -3,
   -2,
   -2,
   -2] \\
 $o9\_28354$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   4,
   6,
   3,
   2,
   3,
   3,
   4,
   4,
   3,
   2,
   4,
   2,
   4,
   3,
   5,
   2,
   -4,
   -3,
   -2,
   -1,
   3,
   2,
   4,
   -3,
   -4,
   -5,
   4,
   -6,
   3,
   -5,
   -5,
   -4,
   -3,
   -2,
   3] \\
 $o9\_28622$ & 
  [-1,
   2,
   3,
   4,
   4,
   3,
   2,
   4,
   -1,
   2,
   2,
   3,
   2,
   3,
   2,
   -1,
   3,
   -2,
   1,
   -3,
   2,
   -4,
   1,
   3,
   1,
   2,
   1,
   1,
   2,
   3,
   3,
   2,
   -4,
   1,
   -3,
   -2] \\
 $o9\_28874$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   -5,
   4,
   -3,
   2,
   4,
   1,
   4,
   4,
   -5,
   -4,
   6,
   -3,
   -7,
   -2,
   3,
   3,
   3,
   -4,
   -5,
   4,
   6,
   3,
   -5,
   2,
   -4,
   3,
   -4,
   -5,
   4,
   -6,
   7] \\
 $o9\_28929$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   4,
   -6,
   3,
   -5,
   7,
   -5,
   -4,
   -3,
   2,
   1,
   -3,
   -4,
   -5,
   6,
   -5,
   -4,
   -3,
   5,
   -2,
   -3,
   -4,
   -5,
   -6,
   -7,
   6,
   -5,
   -4,
   -3,
   2,
   4,
   4,
   5,
   4,
   4] \\
 $o9\_29141$ & 
  [1, -2, -2, -3, 4, -3, -2, -1, -2, -3, -2, -4, -2, -2, -2, -3, -2, -3] \\
 $o9\_29278$ & 
  [1,
   2,
   3,
   2,
   4,
   1,
   4,
   4,
   3,
   4,
   4,
   3,
   2,
   1,
   3,
   2,
   2,
   3,
   4,
   3,
   2,
   1,
   2,
   1,
   3,
   2,
   4,
   2,
   1,
   3,
   2,
   1,
   3,
   3,
   2,
   1,
   3,
   2,
   4,
   3,
   2,
   4,
   2,
   4,
   3,
   3,
   2,
   3] \\
 $o9\_29367$ & 
  [-1,
   -2,
   -2,
   -2,
   -1,
   -3,
   -2,
   -4,
   -1,
   -3,
   -3,
   -2,
   -1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -4,
   -3,
   -4,
   -4,
   -4,
   -3,
   -2,
   -3] \\
 $o9\_29484$ & 
  [-1,
   -2,
   -1,
   -3,
   -1,
   -4,
   -2,
   -4,
   -1,
   -3,
   -1,
   -2,
   -1,
   -3,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -4,
   -4,
   -3,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -4,
   -1,
   -2,
   -3,
   -3,
   -2,
   -4,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -4] \\
 $o9\_29662$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   -7,
   -8,
   -9,
   10,
   -11,
   10,
   -9,
   -8,
   7,
   -6,
   8,
   -5,
   9,
   -4,
   -6,
   -3,
   -5,
   -7,
   2,
   -4,
   -6,
   8,
   1,
   3,
   -5,
   7,
   4,
   -6,
   8,
   5,
   7,
   9,
   6,
   -8,
   -7,
   -9,
   -10,
   -9,
   11,
   -10,
   12,
   9,
   -11,
   13,
   10,
   12,
   14,
   9,
   -11,
   13,
   9,
   12,
   9,
   -8,
   -9,
   -10,
   -9,
   11,
   -8,
   7,
   -6,
   -5,
   -4,
   -3,
   -2,
   -3,
   -4,
   5,
   -6,
   -7,
   -8,
   -9,
   -10,
   -9,
   -8,
   7,
   6,
   -8,
   -5,
   -7,
   -9,
   4,
   6,
   -8,
   10,
   3,
   5,
   9,
   -11,
   2,
   4,
   10,
   -12,
   11,
   -13,
   -12,
   -14,
   -13,
   -15,
   -14,
   -13,
   -12,
   -11,
   -10,
   9,
   -8,
   -7,
   6,
   -8,
   5,
   -9,
   10,
   11,
   12,
   13,
   14,
   15,
   -16,
   -15,
   -14,
   -13,
   -12,
   -11,
   -10,
   9,
   -8,
   7,
   6,
   -8,
   -7,
   8,
   -9,
   10,
   9,
   11,
   9,
   12,
   8,
   -10,
   13,
   9,
   14,
   -10,
   15,
   11,
   16,
   10,
   -12,
   9,
   8,
   7,
   9,
   -8,
   10,
   -9,
   -10] \\
 $o9\_29669$ & 
  [-1,
   -2,
   -3,
   4,
   3,
   5,
   -4,
   6,
   -3,
   7,
   2,
   4,
   1,
   -3,
   -4,
   -5,
   6,
   5,
   5,
   -4,
   3,
   5,
   -2,
   4,
   4,
   4,
   -3,
   -4,
   5,
   -6,
   5,
   -7,
   -6,
   -5,
   -4,
   -3,
   2] \\
 $o9\_29698$ & 
  [1, 2, 1, 2, 3, 2, 1, 3, 4, -3, -2, 1, -2, 3, -4, 3, 2, 3, 3, 2, 1, 2] \\
 $o9\_29799$ & 
  [1,
   2,
   3,
   2,
   2,
   1,
   3,
   2,
   1,
   1,
   2,
   2,
   3,
   2,
   3,
   2,
   3,
   2,
   3,
   3,
   2,
   1,
   2,
   3,
   2,
   1,
   2,
   1,
   3,
   2,
   1] \\
 $o9\_29916$ & 
  [1,
   -2,
   -3,
   4,
   -5,
   -6,
   -7,
   6,
   8,
   -7,
   -6,
   -5,
   -4,
   3,
   5,
   2,
   6,
   -1,
   -3,
   5,
   5,
   4,
   -5,
   -6,
   7,
   6,
   -8,
   5,
   9,
   -8,
   10,
   -7,
   9,
   -7,
   -6,
   8,
   -5,
   -4,
   6,
   3,
   -7,
   -2,
   -4,
   6,
   -3,
   5,
   -4,
   -6,
   5,
   -6,
   7,
   -8,
   7,
   -9,
   7,
   -10,
   -6,
   -5,
   -7,
   4,
   8,
   3,
   -7,
   -9,
   2,
   -6,
   -5,
   4,
   5,
   6,
   7,
   6] \\
 $o9\_29972$ &  [1, 2, -1, -1, 2, 1, 3, 3, 2, 1, -3, 1, 1, 2, 3] \\
 $o9\_29992$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   -5,
   7,
   -4,
   -8,
   3,
   5,
   -2,
   -6,
   1,
   -3,
   5,
   -7,
   5,
   -4,
   -5,
   4,
   6,
   -5,
   -4,
   3,
   -2,
   -4,
   5,
   -4,
   3,
   -5,
   -4,
   -6,
   -5,
   7,
   6,
   8,
   -5,
   -7,
   4,
   -6,
   -3,
   2,
   4,
   4,
   -5,
   -4,
   5,
   5] \\
 $o9\_30018$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   -6,
   5,
   7,
   -4,
   -8,
   -4,
   7,
   -9,
   -6,
   -8,
   -7,
   6,
   5,
   4,
   3,
   -2,
   -4,
   1,
   -3,
   -5,
   -2,
   4,
   5,
   -6,
   5,
   7,
   4,
   8,
   3,
   -5,
   9,
   4,
   5,
   6,
   5,
   -7,
   -4,
   8,
   -3,
   -5,
   2,
   6,
   5,
   -4,
   3,
   4,
   4,
   5,
   -4,
   -6,
   -7,
   6,
   -5,
   -4] \\
 $o9\_30040$ & 
  [1,
   -2,
   -3,
   -2,
   4,
   -3,
   -5,
   -2,
   -4,
   -3,
   -3,
   -2,
   -1,
   -3,
   -3,
   -3,
   -4,
   -3,
   -4,
   -3,
   -2,
   -4,
   -3,
   5,
   -4,
   -3,
   2] \\
 $o9\_30087$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   -6,
   7,
   6,
   8,
   -7,
   9,
   8,
   10,
   7,
   9,
   -6,
   -5,
   -7,
   -4,
   -8,
   3,
   7,
   2,
   6,
   1,
   -5,
   -4,
   6,
   3,
   -5,
   7,
   2,
   -6,
   5,
   -7,
   4,
   3,
   5,
   6,
   5,
   6,
   6,
   5,
   -7,
   -8,
   7,
   -9,
   7,
   -10,
   -6,
   11,
   -7,
   6,
   -8,
   -5,
   -9,
   4,
   -6,
   10,
   -5,
   -7,
   6,
   -8,
   -7,
   9,
   -8,
   7,
   6,
   5,
   -4,
   -6,
   -3,
   -5,
   -2,
   -4,
   -3,
   -5,
   4,
   -6,
   -7,
   8,
   -9,
   -10,
   -11,
   -12,
   -11,
   -10,
   -9,
   -8,
   7,
   -6,
   5,
   -6,
   -7,
   -6,
   8,
   9,
   10,
   11,
   12] \\
 $o9\_30147$ & 
  [1,
   2,
   3,
   -4,
   5,
   6,
   5,
   -7,
   6,
   8,
   -5,
   7,
   -6,
   -5,
   4,
   -3,
   -5,
   -2,
   -4,
   -1,
   3,
   2,
   -4,
   3,
   4,
   -5,
   6,
   5,
   -7,
   -4,
   -8,
   -3,
   9,
   -4,
   -3,
   -3,
   -4,
   -3,
   5,
   4,
   -6,
   3,
   5,
   7,
   4,
   8,
   -3,
   -5,
   -2,
   -6,
   -5,
   7,
   4,
   -6,
   -3,
   5,
   4,
   5,
   6,
   5,
   -7,
   -8,
   -9] \\
 $o9\_30281$ & 
  [-1,
   -1,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -1,
   -2,
   -2,
   -1,
   -2,
   -2,
   -1,
   -3,
   -2,
   -2] \\
 $o9\_30324$ & 
  [-1,
   -1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -4,
   -2,
   -1,
   -3,
   -2,
   -4,
   -4,
   -3,
   -5,
   -5,
   -4,
   -3,
   -5,
   -2,
   -1,
   -2,
   -2,
   -3,
   -4,
   -3,
   -2,
   -3,
   -2,
   -3,
   -4,
   -5,
   -4,
   -3,
   -5,
   -2,
   -4,
   -3] \\
 $o9\_30430$ & 
  [-1,
   2,
   3,
   -4,
   -5,
   -6,
   -7,
   -6,
   8,
   -5,
   9,
   4,
   6,
   10,
   -3,
   6,
   11,
   -2,
   -4,
   1,
   -3,
   -5,
   2,
   -6,
   5,
   -7,
   5,
   8,
   4,
   -6,
   -9,
   5,
   -7,
   -6,
   -7,
   8,
   -7,
   6,
   -5,
   -4,
   3,
   -5,
   4,
   6,
   5,
   -7,
   -6,
   -8,
   7,
   9,
   -8,
   10,
   7,
   9,
   -8,
   7,
   -6,
   -5,
   -4,
   6,
   -3,
   -2,
   3,
   4,
   -5,
   -6,
   -7,
   8,
   -9,
   -10,
   -11,
   -10,
   -9,
   -8,
   7,
   -6,
   -5,
   6,
   6] \\
 $o9\_30499$ &  [-1, -2, -1, -1, -1, -1, -1, -2, -2, -2, -1, -1, -2, -1] \\
 $o9\_30502$ & 
  [1,
   -2,
   3,
   4,
   5,
   -4,
   6,
   -3,
   2,
   -3,
   2,
   -1,
   -3,
   -4,
   -3,
   -4,
   -3,
   -2,
   -4,
   -5,
   -4,
   -3,
   4,
   -5,
   -6,
   5,
   -7,
   -6,
   5,
   -4,
   3,
   5,
   2,
   -3,
   -3,
   4,
   3,
   -5,
   -4,
   -5,
   -4,
   6,
   7] \\
 $o9\_30542$ &  [-1, -2, 3, -2, 1, 2, -3, -4, -4, -3, 2, 3, -2, 4, -3, 4] \\
 $o9\_30564$ &  [1, 1, 2, 2, 1, 2, 1, 2, 2, 1, -3, 2, 1, -3, 2] \\
 $o9\_30696$ & 
  [-1,
   -2,
   3,
   3,
   3,
   3,
   4,
   -5,
   4,
   6,
   3,
   2,
   -4,
   1,
   3,
   4,
   5,
   4,
   3,
   -2,
   -4,
   -4,
   3,
   4,
   -3,
   -5,
   -3,
   -6,
   5,
   4,
   3,
   2] \\
 $o9\_30978$ & 
  [1,
   2,
   3,
   2,
   4,
   3,
   3,
   3,
   2,
   1,
   3,
   2,
   3,
   2,
   3,
   2,
   3,
   2,
   2,
   3,
   3,
   3,
   4,
   3,
   2,
   3,
   2,
   1,
   3,
   4,
   4,
   3,
   2,
   4] \\
 $o9\_31036$ & 
  [1,
   -2,
   -3,
   -3,
   -2,
   -2,
   -2,
   -2,
   -2,
   -2,
   -1,
   -3,
   -2,
   -3,
   4,
   -3,
   2,
   -3,
   -4,
   -3] \\
 $o9\_31042$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   4,
   6,
   -7,
   -6,
   5,
   -4,
   -4,
   3,
   -2,
   1,
   -3,
   2,
   4,
   -3,
   -4,
   -5,
   4,
   6,
   3,
   7,
   4,
   3,
   -5,
   -4,
   -3,
   -2,
   4,
   -3,
   -4,
   -5,
   4,
   -6,
   4,
   3,
   4,
   3,
   4,
   3,
   3,
   4,
   -5,
   -4] \\
 $o9\_31228$ & 
  [-1,
   -2,
   -3,
   -3,
   -3,
   -2,
   -4,
   -3,
   -4,
   -4,
   -3,
   -2,
   -4,
   -1,
   -2,
   -3,
   -2,
   -4,
   -2,
   -4,
   -3,
   -2,
   -2,
   -3,
   -4,
   -3] \\
 $o9\_31294$ & 
  [1, 2, 1, 2, 3, 2, 4, 2, 3, 4, 3, 2, 1, 2, 3, 3, 2, 4, 3, 3, 4, -3] \\
 $o9\_31310$ & 
  [1,
   -2,
   3,
   4,
   4,
   4,
   4,
   3,
   4,
   3,
   4,
   3,
   4,
   3,
   4,
   3,
   -2,
   4,
   -3,
   2,
   -4,
   3,
   3,
   2,
   -1,
   2,
   3,
   2,
   3,
   -4,
   -3,
   2] \\
 $o9\_31430$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   -5,
   7,
   -6,
   8,
   -7,
   9,
   -8,
   7,
   6,
   5,
   4,
   6,
   -3,
   5,
   2,
   6,
   1,
   5,
   6,
   -7,
   8,
   -9,
   -10,
   -9,
   -8,
   -7,
   6,
   -5,
   4,
   -3,
   5,
   2,
   -4,
   -5,
   -6,
   5,
   7,
   4,
   8,
   5,
   9,
   -6,
   10,
   -5,
   -4,
   -3,
   5,
   -4,
   -4,
   -5,
   6,
   5,
   7,
   -6,
   -8,
   -5,
   -4,
   6,
   3,
   6,
   -2,
   6,
   3,
   5,
   -7,
   6,
   5,
   5,
   -4,
   -5] \\
 $o9\_31472$ & 
  [-1,
   2,
   3,
   4,
   5,
   4,
   3,
   2,
   -4,
   1,
   -3,
   2,
   -4,
   3,
   4,
   -3,
   -5,
   -3,
   4,
   3,
   3,
   -2,
   -4,
   -3,
   -4,
   -4,
   -3,
   -4,
   -3] \\
 $o9\_31692$ & 
  [1,
   2,
   2,
   3,
   2,
   1,
   3,
   1,
   3,
   1,
   2,
   2,
   1,
   1,
   2,
   3,
   2,
   3,
   3,
   2,
   2,
   1,
   2,
   1,
   2,
   3,
   3,
   2,
   1,
   3,
   2,
   3,
   2,
   3,
   3,
   2,
   2,
   1,
   2,
   3,
   2,
   3,
   2] \\
 $o9\_31828$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   -6,
   5,
   -7,
   4,
   6,
   -8,
   -5,
   7,
   -9,
   -6,
   8,
   -10,
   5,
   7,
   -9,
   -4,
   -8,
   3,
   -5,
   -7,
   -2,
   4,
   1,
   3,
   6,
   -2,
   -5,
   -6,
   5,
   -4,
   3,
   -5,
   4,
   6,
   -5,
   -6,
   7,
   -6,
   8,
   -5,
   9,
   -4,
   6,
   10,
   -3,
   7,
   2,
   6,
   -8,
   -7,
   9,
   -6,
   8,
   -5,
   7,
   -4,
   6,
   -3,
   -4,
   -5,
   -4] \\
 $o9\_31868$ &  [1, -2, 1, -2, -3, -3, -2, -3, -2, -3, -3] \\
 $o9\_31935$ &  [1, 2, 3, 3, 2, 1, 2, 1, 3, 2, -1, 2, 3, 2, 1, 1, 2] \\
 $o9\_31955$ & 
  [-1,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -2,
   -2,
   -1,
   -2,
   -2,
   -3,
   -2,
   -1,
   -3,
   -1,
   -2,
   -3,
   -2,
   -1] \\
 $o9\_31967$ & 
  [1,
   2,
   3,
   4,
   3,
   3,
   4,
   5,
   4,
   3,
   2,
   1,
   3,
   3,
   4,
   4,
   3,
   2,
   4,
   3,
   4,
   3,
   5,
   3,
   4,
   3,
   2,
   1,
   3,
   2,
   3,
   4,
   4,
   3,
   5,
   2,
   2,
   2,
   1,
   3,
   2,
   3,
   3,
   4,
   3,
   2,
   1,
   2,
   3,
   3,
   3] \\
 $o9\_31990$ & 
  [-1,
   2,
   3,
   4,
   5,
   4,
   6,
   3,
   7,
   2,
   -4,
   -3,
   -4,
   -4,
   -4,
   -3,
   5,
   4,
   3,
   -5,
   6,
   5,
   4,
   -3,
   -2,
   -2,
   -3,
   -2,
   4,
   1,
   3,
   2,
   -4,
   -3,
   -4,
   5,
   6,
   -5,
   -7,
   4,
   3,
   5,
   4,
   -6,
   4,
   -5,
   4,
   3,
   -2] \\
 $o9\_32028$ & 
  [1,
   2,
   2,
   3,
   4,
   -3,
   5,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -4,
   -2,
   -1,
   3,
   -2,
   3,
   4,
   -3,
   -5,
   -4,
   3,
   3,
   2] \\
 $o9\_32208$ &  [-1, 2, -1, -1, -1, -1, -1, -1, 2, 2] \\
 $o9\_32570$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   6,
   8,
   5,
   7,
   9,
   6,
   -10,
   7,
   9,
   6,
   6,
   5,
   4,
   6,
   -3,
   -5,
   2,
   -6,
   1,
   -7,
   6,
   5,
   -8,
   7,
   6,
   5,
   7,
   -4,
   -5,
   4,
   -6,
   3,
   7,
   2,
   -8,
   7,
   -9,
   -8,
   10,
   7,
   -6,
   -5,
   -4,
   3,
   5,
   4,
   6,
   5,
   -6,
   -7,
   -6,
   8,
   -5,
   -9,
   -4,
   -3,
   5,
   -2,
   6,
   6,
   6,
   -7,
   -6,
   -8,
   -5,
   -7,
   6,
   -5,
   4,
   -3,
   -4,
   -5] \\
 $o9\_32687$ & 
  [-1,
   2,
   3,
   -2,
   -4,
   -2,
   -5,
   -2,
   -4,
   3,
   2,
   1,
   2,
   3,
   -2,
   4,
   -2,
   5,
   3,
   2,
   -3,
   -3,
   -3,
   -4,
   -4,
   -3,
   -4] \\
 $o9\_32739$ & 
  [-1,
   -2,
   -3,
   -4,
   -3,
   -5,
   -2,
   -6,
   -3,
   -4,
   -5,
   -4,
   -6,
   -3,
   -5,
   -2,
   -4,
   -5,
   -5,
   -4,
   -3,
   -2,
   -4,
   -1,
   -5,
   -5,
   -4,
   -3,
   -2,
   -3,
   -3,
   -4,
   -3,
   -3,
   -2,
   -2,
   -1,
   -2,
   -2,
   -3,
   -4,
   -3,
   -5,
   -4,
   -3,
   -2,
   -3,
   -2,
   -4,
   -1,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -4,
   -3,
   -5,
   -6,
   -5,
   -4,
   -3,
   -5,
   -2,
   -5,
   -1,
   -5,
   -4,
   -5,
   -4,
   -3,
   -5,
   -3,
   -4,
   -3,
   -3,
   -2,
   -4,
   -3,
   -4,
   -4] \\
 $o9\_32994$ & 
  [1,
   -2,
   -1,
   3,
   3,
   2,
   2,
   3,
   4,
   3,
   2,
   3,
   3,
   2,
   4,
   -1,
   -2,
   3,
   -2,
   4,
   1,
   -3,
   1,
   -4,
   2,
   -4,
   -3,
   4] \\
 $o9\_33067$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   4,
   -6,
   -5,
   -7,
   6,
   8,
   5,
   -7,
   -9,
   -6,
   8,
   -10,
   -5,
   7,
   9,
   -11,
   -4,
   8,
   10,
   -5,
   9,
   6,
   5,
   7,
   6,
   -5,
   -7,
   4,
   3,
   5,
   -2,
   4,
   1,
   -3,
   5,
   -2,
   -6,
   5,
   6,
   7,
   -6,
   -8,
   7,
   6,
   5,
   4,
   -3,
   5,
   4,
   6,
   5,
   -6,
   -6,
   -7,
   6,
   8,
   -5,
   -9,
   -8,
   -10,
   -7,
   -9,
   11,
   6,
   -8,
   10,
   5,
   7,
   9,
   -4,
   6,
   -8,
   3,
   5,
   2,
   -6,
   7,
   6,
   -5,
   -4,
   3,
   -5,
   -4,
   6] \\
 $o9\_33111$ & 
  [-1,
   -1,
   -2,
   -1,
   -3,
   4,
   3,
   2,
   -4,
   -1,
   2,
   3,
   -2,
   4,
   -3,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -3] \\
 $o9\_33112$ &  [-1, 2, 2, 2, 2, 2, 2, 2, 3, 2, 1, 2, 2, -3, 2] \\
 $o9\_33262$ & 
  [1,
   2,
   3,
   4,
   5,
   4,
   -6,
   4,
   4,
   4,
   4,
   4,
   -3,
   -2,
   -4,
   -1,
   3,
   4,
   5,
   4,
   -3,
   -2,
   -4,
   3,
   4,
   -5,
   6,
   -5,
   4,
   -3,
   2,
   -4] \\
 $o9\_33263$ &  [-1, -2, 3, 2, -1, -3, -3, 2, -1, 3, -1, -1, -1] \\
 $o9\_33363$ & 
  [-1,
   -2,
   3,
   4,
   5,
   4,
   3,
   2,
   4,
   1,
   3,
   4,
   -5,
   -6,
   5,
   4,
   3,
   -2,
   3,
   3,
   4,
   -5,
   4,
   6,
   3,
   2] \\
 $o9\_33432$ & 
  [1, 2, 3, 2, -4, -3, -2, 4, 1, 3, 3, 4, 3, 3, -2, -3, -4, 3, 3, 2] \\
 $o9\_33452$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   -4,
   6,
   -5,
   7,
   -5,
   -5,
   -4,
   -5,
   -5,
   6,
   5,
   4,
   3,
   -2,
   1,
   3,
   2,
   4,
   5,
   6,
   -5,
   -7,
   -8,
   7,
   6,
   5,
   4,
   3,
   -5,
   -4,
   -6,
   -6,
   5,
   6,
   6,
   -5,
   -7,
   8,
   -9,
   -8,
   -7,
   6,
   5,
   4,
   -3,
   -2,
   -3,
   4,
   5,
   -6,
   -5,
   7,
   -4,
   -6,
   8,
   5,
   9,
   4] \\
 $o9\_33470$ & 
  [1,
   2,
   1,
   2,
   3,
   2,
   1,
   2,
   2,
   1,
   2,
   1,
   2,
   1,
   3,
   1,
   1,
   2,
   1,
   1,
   1,
   2,
   3,
   3,
   2,
   2,
   1,
   2,
   2,
   2,
   1,
   2,
   2,
   3,
   2,
   2,
   3,
   2,
   2,
   3,
   2] \\
 $o9\_33529$ & 
  [1, 2, 1, 2, 1, 2, 1, 2, 2, 2, 1, 1, 2, 1, 1, 2, 1, 1, 1, 1, 2, 1, 1, 2] \\
 $o9\_33568$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -4,
   -3,
   2,
   -4,
   1,
   -5,
   6,
   5,
   -7,
   -4,
   -6,
   8,
   -5,
   -7,
   4,
   3,
   2,
   -4,
   3,
   -5,
   6,
   -5,
   -4,
   -5,
   -6,
   -5,
   7,
   6,
   -8,
   -5,
   7,
   4,
   -3,
   -2,
   4,
   -3,
   4,
   -5,
   -6] \\
 $o9\_33783$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -6,
   5,
   -7,
   4,
   5,
   4,
   -6,
   -5,
   -4,
   6,
   3,
   5,
   2,
   4,
   6,
   1,
   5,
   -6,
   7,
   -8,
   7,
   -6,
   -5,
   -4,
   -3,
   5,
   -2,
   6,
   3,
   5,
   -4,
   -5,
   4,
   -6,
   3,
   -7,
   2,
   -6,
   8,
   -5,
   -4,
   6,
   3,
   5,
   6,
   5,
   6] \\
 $o9\_33833$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -4,
   6,
   -5,
   -7,
   4,
   -8,
   3,
   2,
   4,
   -1,
   5,
   -4,
   -6,
   -3,
   5,
   -2,
   4,
   -3,
   5,
   6,
   7,
   -6,
   5,
   4,
   5,
   6,
   -7,
   8,
   7,
   -6,
   5,
   -4,
   3,
   2,
   -4,
   3,
   5,
   4,
   -5] \\
 $o9\_33834$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   -4,
   5,
   -6,
   -5,
   7,
   -4,
   6,
   -3,
   2,
   1,
   -3,
   4,
   -5,
   4,
   -3,
   -2,
   -3,
   -4,
   -3,
   5,
   2,
   -6,
   5,
   -7,
   4,
   6,
   -5,
   -5] \\
 $o9\_33950$ & 
  [-1,
   -2,
   -3,
   -2,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -2,
   -2,
   -3,
   -2,
   -2,
   -1,
   -2,
   -3,
   -2,
   -1,
   -3,
   -1,
   -2,
   -1,
   -3,
   -2,
   -3] \\
 $o9\_33966$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   4,
   3,
   2,
   4,
   1,
   5,
   -6,
   5,
   -7,
   4,
   6,
   8,
   -3,
   -5,
   -7,
   -9,
   2,
   4,
   -6,
   -8,
   3,
   -5,
   7,
   -6,
   5,
   -4,
   -6,
   -5,
   6,
   6,
   -7,
   6,
   8,
   -5,
   7,
   9,
   4,
   -6,
   -8,
   -3,
   -5,
   7,
   -2,
   4,
   6,
   3] \\
 $o9\_33967$ & 
  [1,
   2,
   3,
   -4,
   -4,
   5,
   -4,
   -6,
   3,
   -2,
   -1,
   3,
   4,
   5,
   -4,
   3,
   2,
   3,
   4,
   3,
   -5,
   6,
   -5,
   4,
   -3,
   4,
   3,
   -2] \\
 $o9\_34097$ & 
  [-1,
   2,
   -3,
   -2,
   3,
   3,
   -4,
   -3,
   -5,
   4,
   -3,
   -2,
   1,
   -2,
   -3,
   -4,
   -3,
   5,
   -2,
   -4,
   -4,
   -3,
   4] \\
 $o9\_34182$ &  [1, -2, 1, -3, 2, 2, 2, 1, 2, 2, 1, 2, 2, -3, -2] \\
 $o9\_34316$ & 
  [1,
   -2,
   -2,
   -3,
   -4,
   -3,
   5,
   -2,
   -4,
   -3,
   -2,
   -1,
   -3,
   -4,
   -4,
   -3,
   2,
   -4,
   -3,
   -4,
   -5,
   -4,
   -3,
   -2,
   -3] \\
 $o9\_34323$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -6,
   -7,
   -6,
   -8,
   -5,
   7,
   4,
   6,
   3,
   -2,
   4,
   -1,
   5,
   -4,
   3,
   -4,
   -5,
   4,
   -6,
   -5,
   -7,
   -4,
   -6,
   8,
   -6,
   9,
   -5,
   4,
   6,
   -3,
   7,
   -2,
   4,
   6,
   8,
   -3,
   6,
   4,
   -5,
   -6,
   7,
   -6,
   -5,
   -4,
   3,
   2,
   4,
   -5,
   -4,
   -6,
   -5,
   6,
   -7,
   6,
   -8,
   -9] \\
 $o9\_34336$ & 
  [-1,
   -1,
   -2,
   -2,
   3,
   2,
   1,
   -2,
   -3,
   -3,
   -3,
   -3,
   -2,
   -2,
   1,
   -3,
   2,
   -1,
   2,
   3,
   -2,
   -2,
   -2] \\
 $o9\_34379$ &  [-1, -2, 1, 3, 1, -2, -1, 2, 3, 2, 2, 3, 2, 2, 2, 2, 3] \\
 $o9\_34450$ & 
  [1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -3,
   -2,
   -1,
   -3,
   -3,
   -2,
   -3,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -3] \\
 $o9\_34561$ &  [1, 2, 3, 3, -4, -3, 2, -3, 2, -4, 1, 2, 1, 3, 2, 3, 3, 2] \\
 $o9\_34625$ & 
  [1,
   -2,
   -3,
   -3,
   -2,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   4,
   -3,
   4,
   -5,
   4,
   3,
   2,
   -3,
   4,
   -3,
   5] \\
 $o9\_34671$ & 
  [-1,
   2,
   3,
   4,
   4,
   3,
   4,
   3,
   4,
   3,
   4,
   4,
   3,
   4,
   3,
   -5,
   4,
   -6,
   -5,
   4,
   3,
   -2,
   1,
   3,
   -4,
   3,
   5,
   -2,
   6,
   3,
   -4,
   5,
   4,
   3,
   2,
   4] \\
 $o9\_34676$ &  [1, -2, -2, 3, -2, 4, -2, 3, 2, -3, 2, -1, 3, -2, 3, -4, 3, 2] \\
 $o9\_34700$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   -6,
   -7,
   -8,
   -7,
   9,
   6,
   -5,
   -7,
   -4,
   -8,
   3,
   -5,
   2,
   4,
   6,
   1,
   -3,
   7,
   2,
   4,
   6,
   -5,
   -4,
   3,
   5,
   4,
   -6,
   -5,
   -6,
   -7,
   6,
   8,
   -9,
   8,
   -10,
   -7,
   -9,
   -6,
   -8,
   5,
   -4,
   -3,
   -5,
   -2,
   6,
   -5,
   -7,
   -4,
   3,
   5,
   -6,
   -5,
   -4,
   -5,
   6,
   5,
   7,
   -6,
   8,
   9,
   10] \\
 $o9\_34743$ & 
  [-1,
   2,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   4,
   -8,
   3,
   -2,
   1,
   3,
   2,
   4,
   5,
   -4,
   6,
   5,
   -7,
   -6,
   -5,
   4,
   -3,
   4,
   5,
   4,
   6,
   4,
   7,
   3,
   -5,
   8,
   -2,
   -3,
   4,
   5,
   -4,
   -6,
   -4,
   -7,
   6,
   5,
   4] \\
 $o9\_34801$ & 
  [1,
   -2,
   3,
   -4,
   -3,
   5,
   6,
   5,
   7,
   6,
   5,
   -4,
   -3,
   2,
   -1,
   -3,
   4,
   -5,
   4,
   -6,
   -3,
   5,
   -7,
   -2,
   -8,
   3,
   -4,
   5,
   -6,
   -5,
   7,
   6,
   -5,
   -4,
   -3,
   2,
   -4,
   -5,
   -6,
   -5,
   -7,
   8] \\
 $o9\_34818$ & 
  [1,
   2,
   -3,
   4,
   4,
   -5,
   -4,
   3,
   5,
   -4,
   6,
   3,
   -7,
   3,
   -4,
   -3,
   -5,
   -2,
   -4,
   -1,
   3,
   -2,
   -4,
   -5,
   4,
   6,
   -5,
   -4,
   -3,
   5,
   -4,
   -5,
   -6,
   7,
   -6,
   -5,
   4,
   3,
   2,
   -3,
   -4] \\
 $o9\_34908$ & 
  [-1,
   2,
   3,
   -4,
   -5,
   -6,
   5,
   -7,
   -6,
   8,
   -5,
   9,
   4,
   6,
   -10,
   -3,
   -2,
   1,
   3,
   4,
   4,
   -5,
   -4,
   -6,
   -5,
   7,
   -8,
   -9,
   -8,
   -7,
   -6,
   -5,
   -4,
   -3,
   2,
   -4,
   -5,
   6,
   -5,
   7,
   -6,
   8,
   5,
   9,
   -4,
   10,
   3,
   -5,
   4,
   6,
   -7,
   6,
   -5,
   6,
   7,
   -6,
   8,
   -7,
   -9,
   -8,
   7,
   -6,
   5,
   -4,
   -3,
   -2,
   4,
   4] \\
 $o9\_34949$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -6,
   -5,
   7,
   -5,
   -8,
   6,
   -9,
   5,
   -7,
   4,
   6,
   -8,
   5,
   -7,
   6,
   5,
   4,
   3,
   -5,
   -2,
   -5,
   1,
   -4,
   3,
   -5,
   2,
   4,
   3,
   5,
   -4,
   -6,
   5,
   7,
   6,
   8,
   7,
   9,
   -6,
   8,
   -10,
   -5,
   -9,
   -6,
   -8,
   -6,
   -5,
   -7,
   6,
   5,
   4,
   -3,
   5,
   -2,
   6,
   -3,
   4,
   3,
   5,
   4,
   -6,
   -3,
   7,
   6,
   8,
   5,
   -7,
   9,
   -4,
   10,
   5,
   6,
   -5,
   4] \\
 $o9\_35003$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   4,
   -6,
   7,
   -6,
   -8,
   -5,
   -9,
   -4,
   6,
   -3,
   6,
   2,
   5,
   -1,
   -4,
   6,
   -5,
   -6,
   5,
   7,
   4,
   8,
   5,
   -7,
   4,
   -3,
   -6,
   -5,
   -4,
   6,
   5,
   -6,
   7,
   -6,
   -8,
   -5,
   9,
   4,
   6,
   10,
   3,
   9,
   -2,
   -4,
   8,
   -3,
   5,
   -4,
   -7,
   6,
   -5,
   6,
   7,
   -6,
   -8,
   -7,
   -9,
   8,
   -10,
   -7,
   -6,
   5,
   4,
   3,
   2] \\
 $o9\_35090$ & 
  [-1, -2, -3, -2, -3, -2, -3, -4, -3, -4, -3, -2, 1, 2, 3, -4, 3, 2] \\
 $o9\_35240$ &  [1, -2, -1, 2, -1, -1, -1, 2, 2, 2, -1, -2] \\
 $o9\_35376$ & 
  [1,
   2,
   3,
   2,
   4,
   3,
   2,
   1,
   1,
   2,
   3,
   3,
   2,
   3,
   2,
   4,
   3,
   5,
   2,
   3,
   3,
   2,
   1,
   3,
   4,
   3,
   2,
   3,
   2,
   4,
   1,
   2,
   2,
   3,
   2,
   4,
   3,
   5,
   3,
   5,
   2] \\
 $o9\_35678$ & 
  [1,
   -2,
   -3,
   -3,
   -2,
   3,
   -4,
   -3,
   4,
   -3,
   -2,
   -4,
   -1,
   -3,
   2,
   -3,
   -4,
   -5,
   -4,
   -3,
   -2,
   -3,
   -4,
   3,
   5] \\
 $o9\_35778$ &  [-1, 2, 3, 2, 3, 2, -4, 2, 3, 2, 1, 3, 3, 2, 3, 4, 3, -2] \\
 $o9\_35831$ & 
  [-1,
   -2,
   -3,
   -2,
   -1,
   -2,
   -1,
   -2,
   -1,
   -3,
   -1,
   -2,
   -2,
   -3,
   -2,
   -4,
   -3,
   -2,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -4,
   -3,
   -2,
   -4,
   -3,
   -4,
   -3,
   -2,
   -3,
   -3,
   -3,
   -3,
   -2,
   -1,
   -3,
   -4,
   -3,
   -2,
   -3,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -4,
   -3] \\
 $o9\_35997$ & 
  [1,
   -2,
   3,
   -4,
   -4,
   -5,
   -5,
   -4,
   -3,
   -5,
   2,
   -1,
   -3,
   4,
   -5,
   6,
   7,
   -6,
   -5,
   -4,
   3,
   -2,
   4,
   -3,
   -5,
   6,
   -5,
   -7,
   4,
   8,
   -5,
   -7,
   6,
   -5,
   -4,
   3,
   2,
   -4,
   -5,
   -6,
   7,
   -6,
   -8,
   -5] \\
 $o9\_35998$ & 
  [1,
   2,
   3,
   4,
   3,
   -5,
   -2,
   6,
   -1,
   3,
   7,
   -4,
   3,
   -5,
   2,
   -4,
   -6,
   3,
   -5,
   -4,
   -4,
   -5,
   -5,
   -4,
   6,
   -4,
   -7,
   -4,
   5,
   4,
   -6,
   5,
   -4,
   3,
   -2] \\
 $o9\_36089$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   4,
   -8,
   -3,
   2,
   -4,
   1,
   5,
   -6,
   5,
   7,
   4,
   -3,
   5,
   2,
   4,
   5,
   5,
   6,
   5,
   5,
   5,
   4,
   3,
   5,
   5,
   -4,
   5,
   -6,
   -7,
   6,
   8,
   -7,
   6,
   5,
   4,
   -3,
   -2,
   3] \\
 $o9\_36090$ & 
  [1,
   2,
   3,
   4,
   -5,
   6,
   -5,
   7,
   -4,
   -6,
   3,
   -5,
   -2,
   -4,
   -1,
   -4,
   -5,
   -5,
   -4,
   6,
   3,
   5,
   -7,
   -4,
   -6,
   3,
   2,
   3,
   4,
   5,
   -4,
   3,
   -2] \\
 $o9\_36180$ & 
  [-1,
   2,
   3,
   4,
   5,
   -6,
   7,
   -8,
   -8,
   -8,
   9,
   8,
   -9,
   -10,
   9,
   -11,
   8,
   10,
   -12,
   7,
   -9,
   -11,
   6,
   -8,
   -5,
   -9,
   -4,
   -10,
   -3,
   9,
   -2,
   8,
   1,
   7,
   -6,
   -5,
   -7,
   -4,
   8,
   3,
   7,
   9,
   2,
   8,
   10,
   -7,
   -9,
   11,
   6,
   -10,
   12,
   5,
   7,
   11,
   13,
   4,
   6,
   -8,
   -12,
   14,
   5,
   -7,
   -9,
   -13,
   15,
   -8,
   10,
   -14,
   9,
   11,
   -10,
   12,
   9,
   11,
   13,
   8,
   12,
   7,
   -6,
   7,
   8,
   9,
   -10,
   -9,
   11,
   -8,
   -10,
   9,
   8,
   7,
   6,
   -8,
   -5,
   -4,
   -6,
   3,
   -5,
   4,
   -6,
   -6,
   7,
   6,
   8,
   5,
   7,
   -9,
   6,
   8,
   10,
   -7,
   -11,
   8,
   -12,
   9,
   -13,
   8,
   10,
   14,
   7,
   -9,
   -11,
   -15,
   -6,
   -9,
   -12,
   -5,
   10,
   13,
   -4,
   -11,
   -14,
   -3,
   12,
   -2,
   -13,
   -3,
   4,
   5,
   6,
   -7,
   8] \\
 $o9\_36215$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   5,
   2,
   -4,
   -3,
   5,
   -2,
   4,
   -1,
   3,
   2,
   3,
   3,
   3,
   3,
   4,
   3,
   5,
   4,
   3,
   5,
   4,
   3,
   4,
   3,
   2,
   4,
   3,
   5] \\
 $o9\_36258$ & 
  [-1,
   2,
   2,
   2,
   2,
   2,
   3,
   -4,
   -3,
   -5,
   2,
   -4,
   1,
   -3,
   2,
   -3,
   4,
   -3,
   5,
   -4,
   3,
   -2,
   3] \\
 $o9\_36259$ &  [1, 1, 1, 1, 1, 1, 2, -1, -1, -1, 2, 1] \\
 $o9\_36297$ & 
  [-1,
   -2,
   -3,
   -3,
   -4,
   -5,
   -4,
   -3,
   -2,
   -4,
   -4,
   -3,
   -4,
   -4,
   -4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -2,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -2,
   -4,
   -4,
   -5,
   -4,
   -4,
   -4,
   -3,
   -2,
   -3,
   -4,
   -3,
   -5,
   -3,
   -2,
   -4,
   -3,
   -5,
   -2,
   -2,
   -3] \\
 $o9\_36320$ & 
  [-1,
   2,
   3,
   -4,
   -5,
   -6,
   -5,
   7,
   4,
   6,
   8,
   -3,
   5,
   9,
   -2,
   6,
   1,
   3,
   5,
   2,
   5,
   5,
   5,
   4,
   3,
   -5,
   -4,
   6,
   -7,
   -6,
   -8,
   -5,
   -7,
   6,
   -5,
   4,
   -3,
   -5,
   -2,
   -4,
   -3,
   5,
   -4,
   -6,
   -5,
   7,
   6,
   8,
   7,
   -9,
   -8,
   -7,
   6,
   -5,
   -4] \\
 $o9\_36357$ & 
  [1,
   -2,
   3,
   -4,
   -5,
   4,
   6,
   -5,
   -7,
   -5,
   -8,
   -4,
   -3,
   5,
   2,
   -1,
   -3,
   -4,
   -5,
   4,
   -6,
   4,
   -7,
   -5,
   -4,
   3,
   5,
   2,
   6,
   5,
   -4,
   -3,
   -4,
   -5,
   -4,
   -6,
   -5,
   7,
   4,
   6,
   8,
   3,
   7,
   -2,
   -6,
   -5,
   -4,
   5] \\
 $o9\_36411$ & 
  [1,
   1,
   2,
   3,
   3,
   2,
   4,
   3,
   2,
   1,
   2,
   3,
   4,
   3,
   4,
   3,
   4,
   4,
   3,
   4,
   3,
   2,
   4,
   1,
   3,
   2,
   3,
   2,
   1,
   2,
   3,
   2,
   1,
   3,
   1,
   4,
   3,
   2,
   4,
   1,
   2,
   1,
   3,
   2,
   3,
   3,
   4,
   4] \\
 $o9\_36435$ & 
  [-1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -3,
   -3,
   -2,
   -1,
   -2,
   -1,
   -3,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -1,
   -2] \\
 $o9\_36459$ & 
  [1,
   -2,
   3,
   4,
   5,
   -4,
   6,
   7,
   6,
   5,
   4,
   -3,
   -5,
   2,
   -5,
   -1,
   3,
   -2,
   -4,
   -3,
   5,
   -6,
   -5,
   -7,
   -4,
   6,
   8,
   5,
   9,
   -6,
   10,
   7,
   6,
   8,
   -7,
   9,
   6,
   8,
   -5,
   4,
   -6,
   3,
   -6,
   2,
   7,
   -6,
   5,
   4,
   -3,
   -5,
   6,
   5,
   4,
   -6,
   -6,
   5,
   6,
   -7,
   6,
   -8,
   5,
   7,
   -9,
   -4,
   -6,
   -8,
   -10,
   5,
   -9,
   6,
   6,
   -5,
   -7,
   -8] \\
 $o9\_36696$ & 
  [-1, -2, -3, 2, 4, -3, -2, 1, 3, -2, -3, 2, -4, -3, -3, -3, -3, -3, -3, -2] \\
 $o9\_36697$ &  [-1, -1, -1, 2, -1, -1, -1, 2, -1, -1] \\
 $o9\_36811$ & 
  [-1,
   -2,
   -1,
   -3,
   -2,
   -4,
   -3,
   -3,
   -2,
   -4,
   -3,
   -4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -5,
   -4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -2,
   -1,
   -2,
   -3,
   -3,
   -2,
   -4,
   -3,
   -5,
   -4,
   -3,
   -5,
   -4,
   -3,
   -4] \\
 $o9\_36873$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   7,
   8,
   9,
   -8,
   -10,
   -11,
   -10,
   -9,
   8,
   -7,
   -6,
   -5,
   7,
   -4,
   -6,
   -3,
   -5,
   -7,
   2,
   4,
   -8,
   1,
   3,
   -7,
   2,
   6,
   -5,
   -6,
   7,
   8,
   9,
   -8,
   10,
   11,
   12,
   -13,
   -12,
   -11,
   -10,
   9,
   8,
   7,
   6,
   -8,
   5,
   -7,
   4,
   8,
   3,
   -9,
   -8,
   10,
   9,
   11,
   8,
   12,
   7,
   13,
   -6,
   -8,
   5,
   -8,
   4,
   -7,
   -6,
   -8,
   5,
   7,
   -9,
   8,
   -7,
   9,
   -6,
   -8,
   7,
   8,
   -9,
   8,
   10,
   9,
   11,
   -8,
   -10,
   7,
   -9,
   8,
   -7,
   6,
   -5,
   7,
   -4,
   6,
   -3,
   -5,
   -7,
   -2,
   -4,
   -3,
   -4,
   5,
   6,
   7,
   -8,
   -7,
   9,
   8,
   10,
   -7,
   -11,
   8,
   -12] \\
 $o9\_36955$ & 
  [1,
   2,
   3,
   4,
   5,
   -6,
   7,
   8,
   9,
   8,
   -7,
   6,
   -8,
   -5,
   -7,
   -4,
   8,
   -3,
   -9,
   -2,
   10,
   -1,
   -9,
   11,
   8,
   10,
   12,
   7,
   9,
   11,
   6,
   8,
   10,
   5,
   7,
   -9,
   -4,
   6,
   -8,
   -3,
   -5,
   -2,
   6,
   7,
   -6,
   -8,
   9,
   -8,
   -10,
   7,
   -9,
   -11,
   6,
   -10,
   -12,
   -7,
   -11,
   -13,
   8,
   -12,
   -14,
   7,
   9,
   -13,
   -6,
   -8,
   -10,
   -6,
   -8,
   11,
   5,
   10,
   12,
   -4,
   9,
   11,
   -3,
   8,
   10,
   7,
   9,
   -8,
   -7,
   6,
   -5,
   7,
   -4,
   6,
   5,
   7,
   6,
   8,
   7,
   -9,
   -8,
   -10,
   7,
   -9,
   -11,
   6,
   -10,
   -12,
   -5,
   -7,
   -11,
   13,
   4,
   -7,
   12,
   14,
   3,
   8,
   13,
   2,
   7,
   -6,
   5,
   4,
   3,
   4,
   -5,
   -6] \\
 $o9\_37005$ & 
  [1,
   2,
   -3,
   2,
   3,
   4,
   4,
   3,
   2,
   -4,
   1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -3,
   -4,
   -4,
   -3,
   -2,
   -3,
   -4,
   -3,
   -3,
   -4,
   -3,
   -2,
   -3,
   -2,
   -3,
   -2,
   -4,
   -3] \\
 $o9\_37028$ & 
  [-1,
   -2,
   -3,
   2,
   4,
   2,
   2,
   2,
   2,
   -3,
   -2,
   3,
   3,
   -2,
   1,
   -2,
   -3,
   2,
   -4,
   2,
   -3,
   -2] \\
 $o9\_37080$ &  [1, -2, 3, -2, 4, -2, 1, -3, 2, -3, 2, -4, -3, -2] \\
 $o9\_37142$ &  [-1, 2, 3, -4, 3, 2, 1, 3, 2, 3, 2, 3, 3, 2, 2, 3, 2, 4, 3, 2] \\
 $o9\_37162$ &  [-1, 2, 3, -4, 3, 2, 1, 2, 3, 2, 4, 3, 3, 2, 2, 3, 3, 2] \\
 $o9\_37485$ & 
  [-1, 2, 3, -4, 5, -4, -3, -2, 1, 3, -4, 3, 3, 3, -2, -3, 4, -3, -5, 2, -4] \\
 $o9\_37547$ & 
  [-1,
   -2,
   -3,
   -4,
   5,
   -6,
   7,
   -8,
   9,
   -8,
   9,
   8,
   -10,
   -9,
   11,
   -8,
   10,
   7,
   6,
   -5,
   7,
   4,
   8,
   3,
   -9,
   2,
   8,
   1,
   7,
   6,
   -5,
   7,
   -4,
   -8,
   -3,
   -7,
   9,
   2,
   6,
   -10,
   -5,
   -7,
   9,
   -11,
   -4,
   -7,
   10,
   -12,
   3,
   -11,
   -13,
   -12,
   -14,
   -11,
   -13,
   15,
   -10,
   -12,
   14,
   9,
   -11,
   13,
   -10,
   12,
   8,
   11,
   7,
   6,
   -8,
   -5,
   -9,
   4,
   8,
   7,
   -6,
   8,
   5,
   9,
   -10,
   9,
   -8,
   -7,
   6,
   8,
   7,
   8,
   -9,
   8,
   10,
   -7,
   -11,
   -6,
   10,
   -12,
   -5,
   -9,
   11,
   -13,
   -4,
   8,
   10,
   12,
   -14,
   -3,
   9,
   11,
   13,
   -15,
   -2,
   -8,
   -10,
   12,
   14,
   -8,
   13,
   -8,
   7,
   6,
   8,
   5,
   -7,
   -9,
   4,
   -6,
   8,
   3,
   5,
   7,
   4,
   -6,
   5,
   7,
   8,
   -7,
   9,
   -6,
   10,
   -7,
   11,
   8,
   12] \\
 $o9\_37563$ & 
  [1,
   -2,
   3,
   4,
   -5,
   6,
   -7,
   -8,
   -7,
   -6,
   5,
   -7,
   -4,
   -6,
   8,
   -3,
   -5,
   7,
   -9,
   2,
   -4,
   6,
   -10,
   -1,
   -3,
   -7,
   11,
   -2,
   -8,
   -9,
   10,
   9,
   -8,
   -7,
   -6,
   5,
   4,
   -3,
   5,
   -6,
   -7,
   6,
   6,
   -5,
   -6,
   7,
   -6,
   8,
   7,
   -9,
   8,
   -10,
   7,
   -11,
   -6,
   -5,
   4,
   6,
   6,
   6,
   -5,
   -6,
   -7,
   -6,
   -8,
   -5,
   -7,
   9,
   -4,
   -6,
   10,
   3,
   7,
   2,
   -4,
   3,
   -5,
   4,
   5,
   -6,
   -7,
   8,
   9] \\
 $o9\_37618$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   -6,
   -7,
   8,
   9,
   10,
   -9,
   11,
   10,
   12,
   9,
   -8,
   -10,
   7,
   -11,
   6,
   8,
   -10,
   5,
   7,
   4,
   6,
   -9,
   3,
   5,
   -10,
   2,
   4,
   -1,
   3,
   5,
   -2,
   -4,
   -6,
   -3,
   -5,
   7,
   -4,
   -6,
   -5,
   8,
   -7,
   -6,
   -8,
   9,
   8,
   10,
   -7,
   9,
   -8,
   -10,
   9,
   10,
   11,
   10,
   -12,
   9,
   -13,
   8,
   -10,
   -14,
   7,
   -11,
   -15,
   6,
   -10,
   -12,
   16,
   5,
   9,
   -13,
   4,
   9,
   -14,
   3,
   15,
   2,
   14,
   13,
   12,
   -11,
   10,
   -9,
   8,
   7,
   6,
   -8,
   5,
   9,
   4,
   8,
   -3,
   -7,
   6,
   8,
   -5,
   7,
   9,
   -4,
   6,
   10,
   -9,
   11,
   -9,
   -12,
   -8,
   -13,
   7,
   -14,
   -8,
   -15,
   9,
   -16,
   10,
   -11,
   10,
   -12,
   -9,
   13,
   8,
   -7,
   9,
   -6,
   10,
   -5,
   11,
   10,
   -12,
   -9,
   11,
   8,
   10,
   -7,
   9,
   -6,
   -8,
   -7,
   -9,
   -8,
   9,
   -10,
   -9,
   -11,
   10,
   12,
   9,
   -11,
   -13,
   -10,
   12,
   14,
   11,
   13,
   15,
   -10,
   12,
   14,
   13] \\
 $o9\_37731$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   6,
   -7,
   6,
   8,
   5,
   -4,
   -3,
   2,
   4,
   1,
   3,
   5,
   4,
   6,
   7,
   6,
   -5,
   6,
   -7,
   -8,
   7,
   -9,
   -8,
   -10,
   7,
   -9,
   -8,
   7,
   6,
   5,
   -4,
   -3,
   -2,
   3,
   4,
   -5,
   6,
   -7,
   6,
   8,
   5,
   9,
   -4,
   10,
   -3,
   -5,
   2,
   -4,
   -6,
   5,
   6,
   -7,
   6,
   8,
   5,
   9,
   5,
   -6,
   -6] \\
 $o9\_37732$ &  [-1, 2, 3, 4, 3, 2, 2, 1, -3, -3, 2, 3, 3, -4, 3, -2] \\
 $o9\_37761$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -4,
   6,
   -3,
   2,
   4,
   1,
   -3,
   -4,
   3,
   5,
   3,
   3,
   -4,
   -3,
   -2,
   4,
   4,
   -3,
   -4,
   -5,
   -6,
   5,
   -4,
   -4,
   -3,
   2,
   4,
   4,
   4] \\
 $o9\_37768$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   -6,
   -7,
   -6,
   8,
   5,
   9,
   -4,
   3,
   5,
   2,
   -4,
   6,
   1,
   -3,
   -2,
   4,
   3,
   -5,
   -6,
   5,
   7,
   4,
   -6,
   8,
   -7,
   -6,
   5,
   4,
   -3,
   2,
   4,
   3,
   -5,
   6,
   -5,
   7,
   4,
   6,
   -8,
   -5,
   -9,
   -6,
   -7,
   -8,
   7,
   -6] \\
 $o9\_37770$ &  [1, -2, 3, -2, -2, -1, 2, 3, 4, 3, -2, 3, 3, -4] \\
 $o9\_37795$ & 
  [-1, 2, -3, -4, -3, 5, 2, 1, 3, -4, 3, -2, 4, -3, 4, -5, 4, -3, 2] \\
 $o9\_37876$ & 
  [1,
   2,
   -3,
   4,
   5,
   -6,
   -5,
   6,
   7,
   6,
   8,
   7,
   9,
   -6,
   8,
   -5,
   -7,
   -4,
   3,
   -2,
   4,
   -1,
   3,
   -5,
   2,
   -6,
   3,
   5,
   -4,
   -3,
   5,
   -6,
   7,
   6,
   -8,
   -7,
   -9,
   6,
   -8,
   5,
   4,
   5,
   6,
   5,
   5,
   4,
   5,
   4,
   6,
   5,
   4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -4,
   -6,
   -5,
   -6,
   -7,
   -6,
   5] \\
 $o9\_37891$ & 
  [-1,
   -2,
   -3,
   -4,
   -3,
   -2,
   -3,
   -4,
   -3,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -3,
   -3,
   -2,
   -4,
   -3,
   -3,
   -4,
   -3,
   -4,
   -3,
   -2,
   -3,
   -4,
   -4,
   -4,
   -4,
   -3,
   -2,
   -2] \\
 $o9\_37895$ & 
  [-1,
   2,
   3,
   4,
   5,
   -4,
   -6,
   -4,
   -3,
   -3,
   -4,
   -5,
   4,
   3,
   -2,
   1,
   -3,
   -4,
   -3,
   -3,
   -4,
   -3,
   2,
   -4,
   3,
   4,
   -3,
   5,
   -4,
   6,
   5,
   4,
   3,
   3,
   -2,
   -4,
   -3,
   -5,
   -4,
   -3] \\
 $o9\_38014$ & 
  [1,
   2,
   -3,
   -4,
   5,
   6,
   7,
   6,
   8,
   -7,
   -6,
   -5,
   4,
   -6,
   3,
   5,
   -2,
   -4,
   6,
   -1,
   -5,
   6,
   5,
   7,
   -8,
   9,
   8,
   10,
   9,
   8,
   7,
   6,
   -5,
   4,
   3,
   4,
   5,
   4,
   -6,
   -5,
   -7,
   6,
   -8,
   5,
   -9,
   -6,
   -10,
   7,
   -6,
   5,
   -4,
   -3,
   -2,
   -4,
   -3,
   5,
   -4,
   5,
   6,
   -7,
   -6,
   -8,
   -6,
   -9,
   -7,
   -6,
   -6,
   5,
   4,
   3,
   2,
   4,
   -5,
   6] \\
 $o9\_38190$ & 
  [1,
   -2,
   -3,
   -3,
   -2,
   -4,
   -3,
   -4,
   -4,
   -3,
   -2,
   -1,
   -3,
   -3,
   2,
   3,
   -4,
   3,
   2,
   -3,
   -3,
   -3] \\
 $o9\_38344$ & 
  [-1,
   -2,
   -3,
   -4,
   -5,
   -5,
   -5,
   -4,
   -4,
   -3,
   -2,
   -2,
   -3,
   -4,
   -3,
   -5,
   -4,
   -4,
   -3,
   -2,
   -4,
   -1,
   -3,
   -5,
   -4,
   -3,
   -2,
   -1,
   -3,
   -4,
   -4,
   -5,
   -4,
   -4,
   -3,
   -5,
   -4,
   -3,
   -4,
   -3,
   -5,
   -2,
   -3,
   -4,
   -3,
   -5,
   -5,
   -4,
   -4] \\
 $o9\_38364$ & 
  [-1,
   -2,
   3,
   4,
   5,
   -6,
   5,
   7,
   4,
   -3,
   -5,
   2,
   4,
   1,
   3,
   5,
   -4,
   -6,
   5,
   -4,
   -3,
   2,
   4,
   -3,
   -5,
   4,
   5,
   6,
   -7,
   6,
   5,
   4,
   3,
   -5,
   -2] \\
 $o9\_38471$ &  [-1, -1, -2, -3, -2, 4, -1, 3, 2, -1, 2, 3, -4, -3, -2, -2] \\
 $o9\_38560$ & 
  [-1,
   2,
   3,
   4,
   5,
   6,
   -5,
   7,
   -4,
   -8,
   -4,
   -5,
   -4,
   -5,
   -4,
   -5,
   -5,
   -4,
   -5,
   6,
   5,
   7,
   4,
   4,
   -3,
   -5,
   -2,
   -6,
   1,
   5,
   4,
   3,
   -2,
   4,
   -3,
   -5,
   -4,
   6,
   5,
   -7,
   -6,
   8,
   -5,
   -7,
   -9,
   -8,
   7,
   6,
   5,
   4,
   3,
   2,
   4,
   -3,
   5,
   -4,
   6,
   -5,
   -7,
   -4,
   -6,
   8,
   5,
   9,
   4,
   -5,
   -5] \\
 $o9\_38598$ & 
  [1,
   2,
   3,
   2,
   4,
   2,
   5,
   1,
   5,
   2,
   4,
   2,
   3,
   2,
   4,
   5,
   5,
   4,
   3,
   2,
   1,
   2,
   3,
   2,
   3,
   4,
   3,
   2,
   4,
   4,
   3,
   2,
   4,
   4,
   3,
   4,
   4,
   5,
   4,
   3,
   4] \\
 $o9\_38600$ & 
  [1,
   -2,
   3,
   4,
   -5,
   6,
   5,
   -7,
   -4,
   -8,
   5,
   -9,
   -4,
   -6,
   -3,
   -5,
   2,
   -4,
   6,
   -1,
   -3,
   -5,
   -2,
   -6,
   7,
   8,
   -7,
   -6,
   5,
   4,
   -3,
   -5,
   -6,
   5,
   7,
   -6,
   -8,
   -5,
   9,
   4,
   6,
   6,
   6,
   6,
   -5,
   -6,
   -7,
   8,
   7,
   -6,
   -5,
   -4,
   3,
   2,
   -4,
   3,
   4] \\
 $o9\_38623$ &  [1, 2, 1, 2, 1, -3, -2, 1, 3, 3, -2, 1, -3] \\
 $o9\_38639$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   4,
   6,
   5,
   7,
   5,
   8,
   4,
   9,
   5,
   10,
   4,
   4,
   5,
   -6,
   -5,
   -4,
   3,
   5,
   -2,
   1,
   3,
   2,
   4,
   3,
   -5,
   4,
   -6,
   5,
   -7,
   -6,
   8,
   7,
   6,
   -5,
   6,
   -7,
   -8,
   -9,
   -8,
   -7,
   -6,
   -5,
   -4,
   -3,
   -5,
   -2,
   -4,
   -3,
   5,
   6,
   5,
   7,
   -4,
   8,
   -5,
   9,
   -6,
   -10,
   5,
   7,
   -9,
   4,
   -8,
   -7,
   -6,
   -5,
   -4] \\
 $o9\_38681$ & 
  [-1,
   2,
   3,
   4,
   -3,
   5,
   -4,
   -6,
   -3,
   5,
   7,
   -6,
   -5,
   4,
   3,
   -2,
   1,
   3,
   3,
   -4,
   -3,
   5,
   4,
   6,
   3,
   -5,
   -7,
   -2,
   3,
   4,
   -3,
   5,
   -4,
   6,
   -4,
   5,
   4,
   3,
   2,
   -4,
   -5,
   -4,
   -5,
   -4,
   -4,
   -5,
   -5] \\
 $o9\_38702$ &  [-1, 2, 3, 3, 3, 3, -4, 3, 2, 1, 2, 3, 4, 3, 2, -3] \\
 $o9\_38780$ & 
  [1, -2, -1, 2, 2, 3, 2, 3, 4, 3, 2, 4, -1, -2, 3, 4, 3, 4, 4, 3] \\
 $o9\_38945$ & 
  [1,
   2,
   3,
   3,
   3,
   4,
   3,
   3,
   2,
   1,
   3,
   4,
   4,
   4,
   3,
   2,
   4,
   3,
   4,
   3,
   4,
   3,
   2,
   3,
   2,
   1] \\
 $o9\_38975$ & 
  [-1,
   2,
   3,
   4,
   -3,
   -3,
   4,
   5,
   4,
   3,
   2,
   1,
   -3,
   2,
   -4,
   3,
   -2,
   4,
   -3,
   -5,
   4,
   3,
   2] \\
 $o9\_39163$ & 
  [-1,
   2,
   -3,
   -4,
   -3,
   -4,
   -3,
   -5,
   -5,
   -4,
   -5,
   -4,
   -6,
   -5,
   -4,
   -4,
   -3,
   -5,
   2,
   -5,
   1,
   3,
   4,
   -3,
   5,
   2,
   -4,
   3,
   -4,
   5,
   6,
   5,
   5,
   4,
   -3,
   5,
   -2,
   4,
   3,
   -4,
   -5,
   -4] \\
 $o9\_39266$ & 
  [1,
   -2,
   3,
   4,
   5,
   -6,
   -5,
   -7,
   -8,
   -9,
   10,
   9,
   8,
   -7,
   6,
   5,
   -4,
   -3,
   5,
   2,
   -4,
   -1,
   -3,
   5,
   6,
   -5,
   7,
   -6,
   -8,
   -5,
   7,
   -9,
   6,
   -8,
   -10,
   7,
   11,
   -6,
   5,
   4,
   5,
   6,
   5,
   -7,
   -4,
   -6,
   8,
   3,
   9,
   -2,
   4,
   10,
   -3,
   5,
   6,
   -5,
   -7,
   -6,
   8,
   -5,
   9,
   -6,
   -5,
   -5,
   -5,
   -4,
   -5,
   -6,
   7,
   6,
   8,
   5,
   7,
   -6,
   5,
   4,
   3,
   5,
   2,
   6,
   -7,
   -8,
   -9,
   -10,
   -11] \\
 $o9\_39277$ &  [-1, 2, -3, -2, 4, -2, -2, -3, 2, 1, 2, 2, 3, -2, -4, 3, 2, 2] \\
 $o9\_39285$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   5,
   -7,
   -6,
   8,
   -5,
   4,
   6,
   -3,
   -5,
   2,
   -4,
   -6,
   1,
   -3,
   -5,
   4,
   6,
   6,
   -5,
   -7,
   4,
   6,
   3,
   5,
   2,
   4,
   3,
   -5,
   -4,
   -5,
   -6,
   5,
   7,
   -8,
   7,
   -6,
   -5,
   4,
   -3,
   -2] \\
 $o9\_39339$ & 
  [-1,
   2,
   -3,
   4,
   5,
   4,
   3,
   -2,
   4,
   1,
   -5,
   6,
   -7,
   -6,
   5,
   4,
   -3,
   4,
   -5,
   4,
   6,
   3,
   7,
   -2,
   -3,
   4,
   5,
   4,
   3,
   2,
   4,
   -5,
   -6] \\
 $o9\_39369$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   7,
   -8,
   -9,
   -8,
   -10,
   7,
   9,
   6,
   -7,
   8,
   7,
   -6,
   -8,
   -5,
   -4,
   6,
   -3,
   5,
   -7,
   2,
   -4,
   -8,
   1,
   3,
   5,
   2,
   4,
   6,
   3,
   -5,
   7,
   6,
   -7,
   8,
   7,
   -9,
   -6,
   8,
   10,
   7,
   9,
   11,
   8,
   10,
   12,
   -9,
   11,
   13,
   -8,
   10,
   12,
   14,
   -7,
   13,
   6,
   5,
   7,
   4,
   8,
   -9,
   -8,
   -7,
   -6,
   5,
   7,
   -6,
   7,
   8,
   7,
   9,
   6,
   -10,
   -5,
   -11,
   -4,
   -12,
   -3,
   -2,
   -4,
   -3,
   -5,
   4,
   -6,
   7,
   8,
   9,
   -8,
   10,
   -9,
   -11,
   -8,
   -10,
   -7,
   -7,
   -8,
   -7,
   -8,
   9,
   8,
   7,
   6,
   -8,
   -5,
   7,
   -9,
   6,
   8,
   9,
   -8,
   10,
   7,
   11,
   -6,
   8,
   12,
   -9,
   -13,
   -10,
   -14,
   11,
   -12,
   -11,
   -13,
   -10,
   -12,
   -11] \\
 $o9\_39395$ & 
  [-1,
   -2,
   -2,
   -2,
   -2,
   3,
   2,
   -3,
   -3,
   -4,
   3,
   2,
   1,
   2,
   -3,
   4,
   -3,
   2,
   3,
   -2,
   -2,
   3] \\
 $o9\_39430$ & 
  [1,
   -2,
   3,
   4,
   5,
   4,
   -6,
   -3,
   7,
   2,
   4,
   8,
   -1,
   5,
   4,
   -6,
   3,
   -5,
   -7,
   -2,
   -6,
   -5,
   -6,
   -5,
   -4,
   -5,
   -4,
   -6,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   6,
   -8,
   -5,
   -7,
   6,
   -5,
   4,
   3,
   2,
   -4,
   3] \\
 $o9\_39433$ & 
  [1,
   2,
   3,
   -4,
   5,
   6,
   -7,
   6,
   8,
   -5,
   4,
   -3,
   5,
   -2,
   6,
   -1,
   -7,
   6,
   -5,
   4,
   3,
   5,
   2,
   4,
   6,
   -3,
   5,
   7,
   -6,
   -8,
   7,
   -9,
   -6,
   -8,
   -10,
   7,
   -9,
   -6,
   5,
   4,
   5,
   6,
   -7,
   -6,
   8,
   -7,
   -6,
   -6,
   5,
   -4,
   6,
   3,
   6,
   -2,
   -4,
   -3,
   -5,
   -4,
   6,
   7,
   6,
   -8,
   9,
   8,
   10,
   9] \\
 $o9\_39519$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -4,
   6,
   5,
   -7,
   4,
   6,
   3,
   -2,
   4,
   1,
   -5,
   -4,
   3,
   5,
   -2,
   -4,
   -3,
   -5,
   -4,
   -4,
   -3,
   -5,
   -4,
   -6,
   3,
   7,
   -4,
   -5,
   4,
   -6,
   -3,
   2,
   -4,
   -3,
   5,
   -4] \\
 $o9\_39551$ & 
  [1, 2, 1, 2, 2, -3, -2, 1, -2, -1, 2, 2, 3, 2, -1, -2, 1, -3, 2] \\
 $o9\_39591$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -4,
   6,
   3,
   5,
   2,
   -4,
   -1,
   -3,
   -2,
   -3,
   4,
   -5,
   -4,
   -6,
   3,
   -4,
   -3,
   2,
   4,
   4,
   4,
   -5,
   4,
   -3,
   -4] \\
 $o9\_39592$ & 
  [-1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -4,
   -3,
   -3,
   -2,
   -1,
   -2,
   -1,
   -3,
   -2,
   -2,
   -1,
   -3,
   -4,
   -3,
   -2,
   -1,
   -3,
   -1,
   -4,
   -2,
   -4,
   -2,
   -4,
   -1,
   -2,
   -3,
   -4,
   -3,
   -3,
   -2,
   -3,
   -3] \\
 $o9\_39746$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -6,
   -7,
   6,
   8,
   9,
   8,
   10,
   -7,
   9,
   11,
   -6,
   10,
   5,
   4,
   6,
   3,
   7,
   -2,
   8,
   -1,
   7,
   9,
   6,
   -8,
   -5,
   -4,
   -3,
   -5,
   -6,
   -5,
   -7,
   -6,
   5,
   -4,
   5,
   -6,
   7,
   8,
   -7,
   -9,
   -6,
   -8,
   -10,
   -5,
   -7,
   -9,
   -11,
   4,
   -8,
   -10,
   -12,
   3,
   -7,
   -9,
   -11,
   2,
   -8,
   10,
   -3,
   9,
   -4,
   8,
   5,
   -6,
   -7,
   -6,
   -5,
   4,
   3,
   5,
   -2,
   4,
   -6,
   -5,
   7,
   -8,
   7,
   -9,
   6,
   -8,
   -10,
   7,
   11,
   7,
   12,
   7,
   7] \\
 $o9\_39754$ & 
  [-1,
   2,
   3,
   4,
   5,
   5,
   4,
   6,
   -5,
   -7,
   -4,
   -8,
   -3,
   5,
   -2,
   -6,
   3,
   7,
   3,
   4,
   5,
   6,
   5,
   4,
   3,
   -2,
   4,
   1,
   -3,
   2,
   -4,
   -5,
   4,
   6,
   3,
   -7,
   -4,
   8,
   -5,
   6,
   -5,
   7,
   -6,
   5,
   4,
   -3,
   -2,
   4,
   3,
   5,
   4,
   3,
   5,
   3,
   4,
   3,
   5,
   4] \\
 $o9\_39806$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   -6,
   7,
   -8,
   7,
   -9,
   6,
   8,
   -10,
   5,
   11,
   4,
   6,
   10,
   3,
   9,
   2,
   8,
   -1,
   -3,
   -7,
   6,
   -5,
   4,
   -5,
   6,
   -5,
   7,
   -4,
   -8,
   3,
   7,
   -9,
   -2,
   4,
   -6,
   -10,
   -3,
   -11,
   5,
   6,
   -5,
   -7,
   -4,
   6,
   -8,
   -5,
   9,
   -8,
   7,
   6,
   7,
   8,
   7,
   -9,
   8,
   10,
   -7,
   -6,
   5,
   4,
   -6,
   3,
   -6,
   2,
   5,
   -7,
   -4,
   6,
   5,
   7,
   -6,
   -8,
   -6,
   9,
   8,
   7] \\
 $o9\_39887$ & 
  [-1,
   2,
   3,
   -4,
   5,
   6,
   5,
   4,
   -3,
   -2,
   1,
   -3,
   -4,
   -4,
   -3,
   5,
   2,
   4,
   -6,
   3,
   7,
   4,
   5,
   -6,
   5,
   4,
   -3,
   -5,
   -2,
   -5,
   3,
   3,
   4,
   -3,
   5,
   -4,
   6,
   -3,
   5,
   -7,
   -4] \\
 $o9\_39926$ & 
  [-1,
   -2,
   -2,
   -2,
   -3,
   -2,
   -4,
   -4,
   -4,
   -3,
   -2,
   -4,
   -3,
   -2,
   -4,
   -2,
   -2,
   -3,
   -2,
   -4,
   -1,
   -3,
   -3,
   -2,
   -1,
   -3,
   -2,
   -3,
   -4,
   -3,
   -3,
   -2,
   -4,
   -1,
   -3,
   -2,
   -4,
   -2,
   -3,
   -3,
   -4,
   -3,
   -2,
   -4] \\
 $o9\_39930$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   4,
   -6,
   8,
   3,
   -5,
   -7,
   2,
   -6,
   -1,
   -5,
   4,
   5,
   6,
   -5,
   -4,
   -5,
   -4,
   -4,
   -5,
   -4,
   3,
   -2,
   4,
   -3,
   5,
   5,
   -4,
   6,
   5,
   7,
   6,
   -8,
   5,
   -7,
   4,
   3,
   -5,
   2,
   6,
   -3,
   4,
   3,
   -5,
   4,
   4] \\
 $o9\_39967$ & 
  [1,
   2,
   3,
   4,
   -5,
   -6,
   7,
   -8,
   -9,
   -8,
   10,
   -7,
   6,
   5,
   7,
   -4,
   6,
   8,
   -3,
   5,
   -7,
   9,
   -2,
   4,
   -7,
   -1,
   3,
   6,
   -8,
   5,
   -7,
   4,
   -6,
   8,
   5,
   6,
   -7,
   -8,
   -9,
   -8,
   -10,
   -7,
   9,
   -11,
   -6,
   8,
   10,
   12,
   -5,
   -9,
   11,
   -4,
   8,
   10,
   -3,
   7,
   -2,
   -8,
   9,
   -8,
   -7,
   6,
   -5,
   -7,
   -4,
   -6,
   -8,
   -3,
   -5,
   -7,
   -4,
   -6,
   8,
   -5,
   7,
   8,
   7,
   8,
   7,
   -9,
   7,
   -10,
   6,
   -11,
   -7,
   -12,
   -8,
   9,
   -8,
   -10,
   -7,
   11,
   -6,
   8,
   5,
   4,
   3,
   2] \\
 $o9\_39973$ & 
  [1,
   2,
   3,
   -4,
   5,
   -6,
   7,
   -6,
   8,
   -7,
   6,
   -5,
   4,
   -6,
   -3,
   5,
   -2,
   4,
   -1,
   3,
   5,
   2,
   -6,
   -5,
   7,
   -4,
   -6,
   -8,
   -3,
   -5,
   9,
   -4,
   5,
   6,
   5,
   6,
   5,
   -4,
   6,
   -7,
   6,
   -8,
   7,
   7,
   6,
   7,
   6,
   6,
   -5,
   4,
   -6,
   4,
   5,
   4,
   -3,
   -2,
   -4,
   -3,
   -5,
   -4,
   6,
   -7,
   6,
   6,
   -5,
   -6,
   -7,
   8,
   -9] \\
 $o9\_39974$ & 
  [1,
   2,
   1,
   -3,
   -2,
   -1,
   3,
   2,
   3,
   3,
   2,
   2,
   3,
   2,
   -4,
   -3,
   2,
   -1,
   -3,
   -4,
   3,
   -2,
   -3,
   4] \\
 $o9\_40024$ & 
  [1, -2, -3, 2, -3, 2, 4, 2, 2, -3, -2, -1, 3, 2, -3, -4, -3, -2] \\
 $o9\_40063$ & 
  [1,
   2,
   3,
   2,
   -4,
   -1,
   -3,
   -5,
   2,
   -4,
   -3,
   -3,
   -4,
   -4,
   -3,
   5,
   -3,
   -3,
   -3,
   -3,
   4,
   -3,
   2] \\
 $o9\_40064$ & 
  [-1, -2, 3, 3, -4, 3, 5, 2, 1, 3, 4, 3, -2, 3, 3, 3, -4, -5, 4, 3, 2] \\
 $o9\_40073$ & 
  [1,
   1,
   2,
   1,
   3,
   2,
   2,
   2,
   2,
   3,
   2,
   2,
   2,
   2,
   3,
   2,
   2,
   3,
   3,
   3,
   2,
   2,
   2,
   1,
   2,
   2,
   2,
   3,
   2,
   1,
   1] \\
 $o9\_40076$ &  [1, -2, -2, -2, 3, -2, -1, -2, -2, -2, -2, -3, -2] \\
 $o9\_40081$ & 
  [-1,
   2,
   3,
   4,
   5,
   4,
   6,
   5,
   7,
   -4,
   -6,
   -8,
   -3,
   -2,
   -4,
   1,
   -4,
   -3,
   -4,
   5,
   4,
   6,
   3,
   5,
   -4,
   -6,
   3,
   -7,
   2,
   -4,
   -6,
   5,
   4,
   -3,
   4,
   -5,
   -4,
   6,
   5,
   7,
   6,
   8,
   -7,
   -6,
   -5,
   4,
   3,
   -2] \\
 $o9\_40130$ & 
  [1,
   2,
   -3,
   -4,
   3,
   5,
   -6,
   5,
   -7,
   -4,
   6,
   -3,
   5,
   -7,
   -2,
   5,
   8,
   -1,
   4,
   -7,
   9,
   -3,
   8,
   -7,
   -6,
   -5,
   -4,
   -5,
   -6,
   7,
   -6,
   -8,
   -5,
   -9,
   4,
   6,
   3,
   -2,
   -4,
   -3,
   5,
   6,
   5,
   -4,
   5,
   -6,
   7,
   -6,
   -8,
   -5,
   7,
   4,
   7,
   3,
   6,
   2,
   5,
   7,
   -4,
   6,
   -5,
   7,
   4] \\
 $o9\_40154$ & 
  [1,
   -2,
   -3,
   4,
   -3,
   -5,
   -2,
   -3,
   -2,
   -4,
   -3,
   -4,
   -4,
   -3,
   -4,
   -3,
   -2,
   -1,
   -3,
   -2,
   -4,
   -3,
   -4,
   5,
   -4,
   -3,
   -2] \\
 $o9\_40171$ &  [1, 1, 1, 1, 1, -2, 3, 2, -1, 2, 2, 2, -1, -3, -2] \\
 $o9\_40192$ & 
  [-1,
   -2,
   3,
   4,
   -5,
   6,
   5,
   7,
   6,
   -8,
   -7,
   6,
   5,
   -4,
   -6,
   -3,
   5,
   2,
   4,
   1,
   -5,
   6,
   5,
   -6,
   7,
   -6,
   8,
   -7,
   9,
   -8,
   10,
   -7,
   6,
   5,
   4,
   3,
   2,
   -4,
   3,
   5,
   -4,
   -6,
   -5,
   7,
   6,
   8,
   7,
   -9,
   -6,
   -8,
   -6,
   -6,
   -6,
   -7,
   6,
   5,
   4,
   -6,
   -3,
   5,
   -2,
   4,
   -3,
   -5,
   6,
   5,
   7,
   6,
   8,
   -5,
   -7,
   9,
   -5,
   -10,
   6,
   -9] \\
 $o9\_40215$ &  [1, 2, 2, 1, 2, 2, 3, 2, 2, 2, 1, 3, 3, 2, 3, 2, 1, 2, 2, 3, 3] \\
 $o9\_40245$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   5,
   4,
   6,
   3,
   5,
   7,
   -8,
   -7,
   6,
   -5,
   4,
   4,
   3,
   -5,
   -4,
   -3,
   2,
   4,
   1,
   5,
   4,
   4,
   -3,
   -4,
   -5,
   -6,
   7,
   -6,
   8,
   -5,
   -4,
   3,
   -2,
   4,
   5,
   4,
   -3,
   -4,
   -5,
   -6,
   5,
   -7,
   4,
   -6,
   4,
   3,
   4,
   4,
   4,
   3,
   -5,
   3,
   4,
   -3,
   2] \\
 $o9\_40284$ & 
  [-1,
   -2,
   -3,
   2,
   4,
   1,
   2,
   1,
   2,
   1,
   -3,
   -2,
   -1,
   3,
   4,
   3,
   4,
   4,
   3,
   2,
   3,
   2,
   3,
   2,
   3,
   2] \\
 $o9\_40291$ &  [-1, 2, 2, 3, 3, 2, -3, 2, 1, 3, -2, 3, -2] \\
 $o9\_40361$ & 
  [1,
   2,
   3,
   -4,
   -5,
   6,
   -7,
   -8,
   -7,
   -9,
   6,
   10,
   5,
   7,
   11,
   4,
   10,
   12,
   -3,
   9,
   11,
   -2,
   10,
   -1,
   -8,
   -7,
   9,
   8,
   -7,
   6,
   -5,
   4,
   3,
   2,
   -3,
   -4,
   5,
   6,
   7,
   6,
   -8,
   -7,
   -9,
   8,
   -10,
   -7,
   -9,
   -11,
   8,
   -10,
   -12,
   7,
   -11,
   -13,
   -6,
   -8,
   -12,
   -5,
   -9,
   4,
   -6,
   -8,
   3,
   -5,
   -2,
   4,
   7,
   6,
   8,
   -5,
   7,
   -6,
   7,
   8,
   -7,
   9,
   -7,
   -10,
   8,
   11,
   7,
   9,
   6,
   8,
   10,
   5,
   9,
   -4,
   -8,
   -3,
   7,
   -6,
   5,
   -4,
   6,
   7,
   -6,
   8,
   7,
   -9,
   6,
   -10,
   5,
   -11,
   6,
   12,
   7,
   13,
   -6] \\
 $o9\_40390$ & 
  [1,
   -2,
   -2,
   -3,
   -3,
   4,
   3,
   2,
   2,
   3,
   -2,
   -2,
   -2,
   1,
   2,
   2,
   1,
   3,
   2,
   4,
   3,
   -2,
   3,
   2] \\
 $o9\_40449$ & 
  [1,
   2,
   3,
   4,
   5,
   6,
   -5,
   7,
   6,
   -8,
   6,
   9,
   8,
   7,
   -6,
   -6,
   5,
   -4,
   6,
   -3,
   -5,
   -2,
   6,
   -1,
   -7,
   -6,
   -8,
   7,
   -9,
   6,
   -10,
   5,
   11,
   4,
   -3,
   -5,
   -2,
   -4,
   6,
   5,
   -6,
   7,
   6,
   -7,
   8,
   -7,
   -9,
   -8,
   10,
   9,
   8,
   -7,
   6,
   5,
   4,
   -6,
   -3,
   5,
   6,
   -5,
   7,
   6,
   -8,
   7,
   -9,
   -6,
   -10,
   5,
   -11,
   4,
   5,
   6,
   5,
   -7,
   -4,
   -6,
   8,
   3,
   9,
   2,
   10,
   3,
   -4] \\
 $o9\_40484$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   6,
   -5,
   -4,
   3,
   -5,
   -2,
   -6,
   1,
   -7,
   6,
   -5,
   -4,
   3,
   -5,
   2,
   -6,
   7,
   -8,
   -7,
   9,
   6,
   -8,
   -10,
   7,
   -9,
   -11,
   8,
   -10,
   -9,
   -8,
   -7,
   6,
   -5,
   -4,
   3,
   -5,
   -6,
   -5,
   7,
   -4,
   -6,
   8,
   7,
   9,
   -6,
   10,
   -5,
   7,
   11,
   6,
   7,
   6,
   -8,
   -7,
   9,
   -6,
   8,
   10,
   -5,
   7,
   -9,
   4,
   8,
   -3,
   -2,
   4,
   -3,
   4] \\
 $o9\_40485$ & 
  [-1, -2, -3, -3, 4, 4, 3, -5, -2, -4, 1, 3, 2, 3, 4, 3, 5, -2, 4] \\
 $o9\_40519$ &  [1, 2, -3, 2, 3, 3, -4, 3, 3, -2, -1, 3, 2, -3, 4, -3, -3, -2] \\
 $o9\_40522$ &  [1, -2, 1, -3, 2, -1, 3, -2, -2, -1, 3, 2, 1, -2, -3] \\
 $o9\_40547$ & 
  [-1,
   -2,
   -3,
   4,
   5,
   6,
   7,
   -8,
   7,
   9,
   8,
   -10,
   -7,
   9,
   -11,
   -7,
   10,
   -12,
   -6,
   11,
   -5,
   -4,
   -6,
   3,
   -7,
   2,
   -6,
   8,
   1,
   -5,
   7,
   -4,
   7,
   -3,
   6,
   -2,
   5,
   -7,
   -4,
   -7,
   -3,
   -8,
   -4,
   -8,
   5,
   -6,
   7,
   8,
   -9,
   8,
   10,
   7,
   6,
   -8,
   -5,
   4,
   6,
   3,
   -5,
   2,
   6,
   7,
   8,
   -9,
   8,
   -7,
   -6,
   -8,
   5,
   -8,
   4,
   7,
   3,
   8,
   -7,
   9,
   -10,
   9,
   -11,
   -10,
   12,
   -9,
   11,
   -13,
   -8,
   10,
   -12,
   7,
   -9,
   -11,
   -6,
   8,
   -10,
   -5,
   -9,
   4,
   -8,
   7,
   6,
   5,
   6,
   -7,
   8,
   -7,
   9,
   6,
   10,
   7,
   11,
   12,
   13] \\
 $o9\_40568$ & 
  [1, -2, -2, 3, 3, 4, 5, 4, 3, -2, -1, -2, -3, -2, -4, -3, -5, 4, -3] \\
 $o9\_40803$ & 
  [1,
   2,
   -3,
   -4,
   -5,
   -6,
   7,
   8,
   9,
   -10,
   9,
   -11,
   8,
   12,
   -7,
   -9,
   6,
   -9,
   5,
   -9,
   4,
   8,
   3,
   -7,
   9,
   -2,
   6,
   -8,
   10,
   -1,
   5,
   9,
   11,
   -4,
   8,
   -7,
   -9,
   6,
   8,
   10,
   -5,
   -9,
   -8,
   7,
   -6,
   8,
   7,
   8,
   9,
   -10,
   -11,
   -12,
   13,
   14,
   13,
   12,
   11,
   10,
   -9,
   8,
   -7,
   6,
   5,
   4,
   3,
   2,
   4,
   3,
   5,
   4,
   6,
   -5,
   7,
   6,
   -7,
   8,
   9,
   -8,
   -10,
   -7,
   9,
   -11,
   -6,
   8,
   -10,
   -12,
   5,
   -7,
   11,
   -13,
   -4,
   -6,
   8,
   10,
   12,
   -14,
   -3,
   -5,
   -7,
   11,
   -2,
   -4,
   -6,
   -8,
   -3,
   -5,
   -9,
   8,
   10,
   7,
   -9,
   -6,
   8,
   7,
   8,
   9,
   -10,
   -11,
   -12,
   -13] \\
 $o9\_40873$ & 
  [-1,
   -2,
   3,
   -4,
   5,
   -4,
   -3,
   2,
   4,
   1,
   4,
   4,
   -3,
   -4,
   -4,
   -5,
   -6,
   5,
   -4,
   3,
   -2,
   4,
   -3,
   -4,
   3,
   -5,
   -4,
   6,
   -3,
   2,
   4,
   4] \\
 $o9\_40901$ & 
  [1,
   2,
   3,
   4,
   4,
   3,
   3,
   2,
   3,
   2,
   1,
   2,
   2,
   1,
   1,
   2,
   1,
   3,
   1,
   2,
   1,
   3,
   4,
   3,
   3,
   2,
   1,
   3,
   2,
   3,
   2,
   1,
   3,
   4,
   3,
   3,
   2,
   1,
   3,
   1,
   4,
   2,
   3,
   2,
   4,
   2,
   4,
   1] \\
 $o9\_41058$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -6,
   -7,
   -6,
   -5,
   4,
   -6,
   -3,
   5,
   7,
   2,
   -6,
   -8,
   -1,
   3,
   -7,
   -9,
   10,
   11,
   10,
   -9,
   -8,
   7,
   7,
   6,
   -5,
   6,
   -4,
   7,
   -5,
   -6,
   7,
   -8,
   9,
   -8,
   -10,
   -7,
   9,
   -11,
   6,
   8,
   12,
   5,
   11,
   4,
   10,
   -3,
   9,
   -2,
   8,
   7,
   -6,
   -5,
   4,
   -3,
   -5,
   6,
   -5,
   -7,
   -4,
   6,
   -8,
   -5,
   -7,
   -9,
   6,
   -10,
   -7,
   -11,
   -8,
   -12,
   7,
   -9,
   7,
   -10,
   -8,
   -7,
   -6,
   8,
   5,
   9,
   4,
   8,
   3,
   2,
   -4] \\
 $o9\_41144$ & 
  [1,
   2,
   1,
   1,
   2,
   3,
   2,
   4,
   1,
   3,
   3,
   2,
   4,
   1,
   1,
   1,
   2,
   1,
   2,
   3,
   2,
   1,
   3,
   4,
   3,
   3,
   2,
   4,
   1,
   3,
   2,
   4,
   3,
   4,
   4,
   3,
   2,
   4,
   3,
   2,
   1,
   1,
   2,
   1,
   3,
   2,
   3,
   4,
   3,
   3] \\
 $o9\_41263$ &  [1, 2, 3, -2, 4, 3, 2, -1, 2, 2, 3, 3, 2, 2, 3, -4, 3, 2] \\
 $o9\_41312$ & 
  [1,
   -2,
   3,
   -4,
   5,
   -6,
   5,
   7,
   6,
   -5,
   -4,
   -3,
   2,
   -4,
   -1,
   3,
   5,
   -6,
   5,
   -7,
   -4,
   -8,
   -5,
   -9,
   6,
   7,
   -6,
   -8,
   7,
   -6,
   -5,
   -4,
   -3,
   5,
   2,
   5,
   3,
   -4,
   -5,
   4,
   6,
   -5,
   -7,
   -4,
   8,
   -3,
   9,
   -2,
   -4,
   -5,
   6,
   -5,
   -7,
   -6,
   8] \\
 $o9\_41388$ & 
  [-1,
   2,
   -3,
   4,
   -5,
   4,
   6,
   -5,
   7,
   -4,
   3,
   -2,
   1,
   -3,
   -3,
   -3,
   -4,
   -3,
   -3,
   -4,
   -3,
   5,
   -3,
   -6,
   5,
   4,
   3,
   2,
   3,
   -4,
   3,
   4,
   -5,
   4,
   6,
   3,
   -7,
   -2,
   -6,
   3,
   5,
   4,
   -3] \\
 $o9\_41428$ & 
  [1,
   1,
   2,
   3,
   4,
   3,
   2,
   3,
   4,
   3,
   2,
   4,
   2,
   3,
   2,
   1,
   3,
   4,
   3,
   3,
   2,
   1,
   3,
   4,
   4,
   3,
   2,
   3,
   3,
   4,
   3,
   2] \\
 $o9\_41610$ & 
  [1,
   -2,
   -3,
   -4,
   -3,
   5,
   -3,
   6,
   -3,
   4,
   5,
   -4,
   -3,
   2,
   -1,
   -3,
   4,
   -3,
   -5,
   2,
   -6,
   -3,
   -4,
   -3,
   -5,
   -4,
   -3,
   -4,
   -3,
   -4,
   -3,
   -2] \\
 $o9\_41611$ & 
  [-1, 2, -3, -4, -5, -4, 3, -2, 1, 3, -4, 3, 5, -2, 3, -4, 3, 3, 2] \\
 $o9\_41621$ & 
  [-1,
   -2,
   -3,
   4,
   -5,
   6,
   7,
   -6,
   8,
   -7,
   -9,
   -8,
   10,
   9,
   -11,
   8,
   -10,
   7,
   6,
   -8,
   5,
   -8,
   -4,
   -9,
   3,
   -8,
   2,
   -7,
   1,
   -6,
   -5,
   -4,
   6,
   -3,
   -2,
   3,
   4,
   5,
   6,
   7,
   6,
   8,
   7,
   9,
   8,
   10,
   -7,
   9,
   11,
   -8,
   -10,
   -12,
   -7,
   -11,
   -13,
   -7,
   -12,
   -6,
   -7,
   -6,
   -6,
   -5,
   -4,
   -6,
   -3,
   5,
   -7,
   2,
   -4,
   -8,
   -8,
   -7,
   -7,
   6,
   -8,
   -5,
   -7,
   6,
   -8,
   9,
   8,
   -10,
   -9,
   -11,
   8,
   -10,
   -7,
   8,
   9,
   8,
   8,
   7,
   -6,
   5,
   7,
   4,
   -6,
   8,
   3,
   -5,
   7,
   -9,
   4,
   6,
   10,
   5,
   -7,
   11,
   -7,
   12,
   -8,
   13,
   -7,
   9,
   -6,
   -8,
   10,
   -7,
   11,
   -6,
   -8,
   12,
   -6] \\
 $o9\_41633$ & 
  [1,
   -2,
   -2,
   3,
   4,
   5,
   4,
   3,
   5,
   4,
   3,
   3,
   -2,
   4,
   -1,
   5,
   4,
   -3,
   -4,
   3,
   -5,
   4,
   6,
   3,
   3,
   4,
   4,
   3,
   4,
   -5,
   -4,
   -3,
   2,
   4,
   -3,
   -4,
   -5,
   -6,
   -5,
   -4,
   -3,
   -2] \\
 $o9\_41677$ & 
  [1,
   -2,
   1,
   3,
   -4,
   -3,
   2,
   2,
   -3,
   -2,
   -4,
   -1,
   -3,
   -2,
   3,
   -2,
   -1,
   -3,
   -2,
   -4,
   -3,
   -3] \\
 $o9\_41678$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   7,
   -8,
   -9,
   10,
   9,
   11,
   -12,
   -11,
   10,
   9,
   8,
   -7,
   9,
   -6,
   -8,
   5,
   7,
   4,
   -6,
   8,
   3,
   5,
   -7,
   -9,
   -2,
   4,
   -9,
   1,
   -3,
   -10,
   2,
   -9,
   11,
   8,
   -10,
   12,
   9,
   13,
   8,
   14,
   7,
   15,
   6,
   16,
   5,
   7,
   17,
   -4,
   8,
   3,
   -5,
   -7,
   -9,
   4,
   8,
   10,
   6,
   9,
   -11,
   5,
   7,
   -10,
   -12,
   6,
   -8,
   11,
   -13,
   7,
   9,
   -12,
   8,
   11,
   10,
   9,
   10,
   -11,
   10,
   12,
   -9,
   13,
   -8,
   -14,
   -7,
   -13,
   -15,
   -6,
   -12,
   -14,
   -5,
   11,
   -13,
   -4,
   10,
   -12,
   -3,
   9,
   -2,
   8,
   -7,
   -9,
   -6,
   -10,
   5,
   -11,
   4,
   -10,
   3,
   -9,
   8,
   7,
   -6,
   7,
   -8,
   7,
   9,
   8,
   10,
   9,
   11,
   -8,
   10,
   12,
   -9,
   -11,
   13,
   -8,
   12,
   14,
   -7,
   -9,
   13,
   15,
   6,
   -9,
   14,
   16,
   -5,
   -9,
   -15,
   -4,
   -8,
   10,
   -14,
   -7,
   -13,
   -6,
   -12,
   -5,
   -7,
   -8,
   9,
   -10,
   -11,
   -10,
   9,
   8,
   7,
   6,
   -8,
   -7,
   8,
   -9,
   8,
   10,
   -9,
   11,
   -10,
   12,
   -11,
   13,
   12,
   14,
   15,
   -16,
   -17,
   -16,
   -15,
   -14,
   -13] \\
 $o9\_41909$ & 
  [1,
   -2,
   -3,
   -4,
   -5,
   -4,
   3,
   2,
   -4,
   -1,
   -3,
   5,
   -6,
   5,
   -7,
   5,
   -8,
   5,
   9,
   8,
   -7,
   -6,
   -5,
   -4,
   -5,
   -6,
   7,
   -6,
   -8,
   -5,
   7,
   -9,
   4,
   6,
   3,
   -5,
   -2,
   -4,
   -3,
   5,
   -4,
   -5,
   -6,
   -5,
   -7,
   4,
   -6,
   8,
   3,
   5,
   7,
   2,
   6] \\
 $o9\_41980$ & 
  [-1,
   -2,
   -3,
   -4,
   3,
   -5,
   6,
   -5,
   -7,
   -4,
   6,
   -8,
   -3,
   5,
   7,
   2,
   5,
   1,
   4,
   6,
   3,
   5,
   2,
   -4,
   6,
   3,
   -5,
   6,
   6,
   -5,
   -4,
   -6,
   -6,
   -5,
   6,
   -7,
   -6,
   8,
   -5,
   7,
   4,
   -6,
   -3,
   -5,
   -2,
   4,
   -3,
   5,
   4,
   4,
   5,
   4,
   5,
   4,
   4,
   5] \\
 $o9\_41995$ & 
  [-1, 2, 3, 2, 4, 2, -3, -2, -2, 1, -2, -2, 3, -2, -3, -4, -3, 2] \\
 $o9\_42189$ & 
  [1, -2, -2, -3, -3, -2, -1, 2, -3, -3, 4, -3, -2, -3, -4, -3, -3, -3] \\
 $o9\_42190$ &  [-1, 2, 2, 3, 3, 2, 1, 3, -2, -2, 3, -2, 3] \\
 $o9\_42220$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   -4,
   -6,
   3,
   2,
   -1,
   -3,
   4,
   -3,
   -4,
   3,
   -5,
   3,
   3,
   -4,
   -3,
   2,
   4,
   4,
   -3,
   -4,
   5,
   6,
   -5,
   -4,
   -3,
   -2,
   4] \\
 $o9\_42258$ &  [1, 2, -3, 2, -1, -3, -2, -3, -4, -3, 2, -3, 4, -3] \\
 $o9\_42277$ &  [1, 1, 1, 1, -2, 1, 3, -2, 3] \\
 $o9\_42296$ & 
  [-1,
   2,
   3,
   2,
   4,
   -3,
   5,
   -4,
   -3,
   2,
   3,
   4,
   -3,
   -2,
   -2,
   -2,
   1,
   -2,
   -3,
   4,
   3,
   2,
   -4,
   -5,
   -4,
   -3,
   2] \\
 $o9\_42320$ &  [1, 1, 1, 1, 1, -2, -2, -2, 1, -2] \\
 $o9\_42352$ & 
  [1,
   1,
   2,
   1,
   1,
   2,
   3,
   2,
   1,
   3,
   3,
   4,
   3,
   3,
   2,
   4,
   1,
   3,
   2,
   2,
   1,
   3,
   2,
   4,
   3,
   2,
   3,
   2,
   2,
   3,
   4,
   3,
   2,
   2,
   3,
   2] \\
 $o9\_42411$ & 
  [1, -2, -2, -3, 4, -3, -2, -2, -3, -3, -2, -1, -3, 2, -3, -4, -3, -2] \\
 $o9\_42429$ & 
  [1, 1, 2, -1, 3, -1, -2, -1, -1, -2, -1, -2, -1, -1, -1, -2, -3, 2, 2] \\
 $o9\_42430$ & 
  [1,
   -2,
   -3,
   -3,
   -3,
   -2,
   -1,
   -2,
   -3,
   -2,
   -3,
   -3,
   -3,
   -2,
   -3,
   -3,
   -2,
   -2,
   -2,
   -3,
   -2,
   -2,
   -3,
   -3,
   -3] \\
 $o9\_42467$ & 
  [1,
   -2,
   -3,
   -3,
   -3,
   -4,
   -3,
   -5,
   2,
   4,
   -1,
   -3,
   4,
   5,
   4,
   6,
   5,
   -4,
   -3,
   2,
   -3,
   4,
   -3,
   -5,
   -2,
   -6] \\
 $o9\_42511$ & 
  [-1,
   2,
   -3,
   -4,
   3,
   -5,
   3,
   3,
   -4,
   -4,
   -3,
   -2,
   4,
   1,
   4,
   -3,
   -4,
   5,
   -6,
   5,
   -7,
   4,
   6,
   4,
   3,
   4,
   4,
   4,
   -5,
   -4,
   -3,
   -2,
   -3,
   -4,
   -5,
   -6,
   -5,
   7,
   -4,
   6,
   -3,
   2,
   4] \\
 $o9\_42515$ & 
  [-1, -2, 3, -2, -4, -3, 2, 1, -3, -2, 3, -2, 4, 3, 5, -4, -3, 2, -3, 4, -5] \\
 $o9\_42607$ & 
  [1,
   -2,
   -3,
   4,
   5,
   -4,
   6,
   -4,
   -4,
   5,
   4,
   3,
   2,
   -4,
   -1,
   3,
   4,
   -3,
   -5,
   -4,
   -6,
   -3,
   5,
   7,
   -3,
   5,
   6,
   5,
   -4,
   3,
   2,
   3,
   4,
   -5,
   4,
   -6,
   3,
   -5,
   -7,
   -2,
   -4] \\
 $o9\_42660$ & 
  [1,
   2,
   3,
   -4,
   5,
   -6,
   7,
   -6,
   -5,
   4,
   6,
   -3,
   -5,
   -7,
   -2,
   4,
   -1,
   3,
   2,
   -4,
   -3,
   5,
   -4,
   6,
   -5,
   7,
   8,
   7,
   -9,
   6,
   -8,
   -10,
   -7,
   11,
   6,
   5,
   4,
   6,
   3,
   -5,
   7,
   -2,
   4,
   8,
   -3,
   5,
   9,
   6,
   10,
   7,
   -8,
   9,
   -8,
   7,
   -6,
   -5,
   -7,
   -4,
   6,
   7,
   8,
   7,
   -9,
   -6,
   -10,
   5,
   -7,
   -11,
   -7,
   -7,
   6,
   7,
   8,
   -9,
   10,
   9,
   -8] \\
 $o9\_42714$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   -7,
   6,
   -8,
   -5,
   -7,
   4,
   -3,
   2,
   -4,
   1,
   5,
   -6,
   -5,
   -4,
   3,
   -2,
   -4,
   3,
   5,
   -4,
   6,
   -5,
   7,
   4,
   -6,
   8,
   5,
   7,
   4,
   3,
   2,
   4,
   -3,
   4,
   5,
   5,
   6,
   -5] \\
 $o9\_42735$ & 
  [1,
   2,
   3,
   4,
   -5,
   4,
   -6,
   -3,
   -5,
   7,
   -5,
   4,
   3,
   5,
   4,
   -3,
   -5,
   2,
   6,
   3,
   5,
   -2,
   -1,
   -4,
   3,
   5,
   2,
   -3,
   4,
   -5,
   -6,
   5,
   -7,
   -4,
   6,
   3,
   5,
   -4,
   3,
   -2,
   -3] \\
 $o9\_42757$ & 
  [1,
   2,
   1,
   3,
   4,
   3,
   2,
   1,
   2,
   3,
   2,
   4,
   3,
   3,
   2,
   1,
   2,
   3,
   4,
   3,
   2,
   4,
   1,
   3,
   2,
   3,
   2,
   4,
   1,
   3] \\
 $o9\_42936$ & 
  [-1,
   -2,
   3,
   4,
   5,
   6,
   -7,
   6,
   -8,
   -5,
   7,
   -4,
   -6,
   -3,
   2,
   4,
   1,
   -5,
   4,
   5,
   -6,
   -7,
   6,
   8,
   -5,
   9,
   -4,
   -3,
   4,
   5,
   -4,
   -6,
   5,
   7,
   4,
   -8,
   3,
   -5,
   7,
   2,
   -4,
   3,
   -5,
   6,
   5,
   4,
   -6,
   -6,
   5,
   6,
   -7,
   6,
   8,
   -5,
   -9,
   -4,
   -6,
   -3,
   -2] \\
 $o9\_42942$ & 
  [-1,
   -2,
   3,
   -4,
   -5,
   -6,
   -7,
   -8,
   7,
   -9,
   6,
   8,
   10,
   6,
   -9,
   11,
   8,
   10,
   -7,
   -9,
   -6,
   -5,
   4,
   6,
   -3,
   7,
   2,
   7,
   1,
   -8,
   7,
   6,
   6,
   5,
   7,
   -4,
   6,
   3,
   5,
   -7,
   2,
   4,
   6,
   3,
   5,
   7,
   4,
   6,
   5,
   -7,
   8,
   -7,
   9,
   -8,
   -10,
   7,
   9,
   -11,
   6,
   8,
   -10,
   -12,
   -7,
   -11,
   8,
   9,
   -8,
   -10,
   9,
   -8,
   7,
   -6,
   -5,
   -4,
   -6,
   -3,
   -5,
   7,
   -2,
   -4,
   -6,
   -3,
   -5,
   7,
   4,
   7,
   7,
   -8,
   -7,
   -6,
   -5,
   7,
   8,
   7,
   -9,
   6,
   10,
   7,
   11,
   6,
   8,
   12] \\
 $o9\_42960$ & 
  [1,
   2,
   -3,
   2,
   -4,
   3,
   -2,
   4,
   5,
   4,
   3,
   2,
   -4,
   -1,
   -3,
   -3,
   -3,
   -4,
   -3,
   -3,
   -4,
   -3,
   2,
   -4,
   -4,
   -4,
   3,
   4,
   -3,
   -5,
   4,
   3,
   -2] \\
 $o9\_42963$ &  [-1, -2, 3, -2, -4, 1, 3, -2, 3, 4, 3, 3, 3, 3, 3, 2] \\
 $o9\_42973$ &  [-1, 2, 3, 2, 3, 3, 2, 1, -2, -2, 3, -2, 3, 3, 3] \\
 $o9\_42974$ &  [1, -2, -3, -4, -3, -2, -2, -1, -3, -3, -2, -3, -3, 4, -3, 2] \\
 $o9\_42999$ & 
  [-1, -2, 3, 2, 1, -2, -3, -3, -4, -3, -2, 1, -3, -3, 2, -1, -3, 4, 3, -2] \\
 $o9\_43197$ & 
  [-1,
   2,
   -3,
   4,
   5,
   6,
   -5,
   -7,
   6,
   8,
   5,
   -9,
   -6,
   8,
   -10,
   -9,
   7,
   6,
   -5,
   4,
   3,
   5,
   -2,
   -6,
   1,
   3,
   -7,
   2,
   4,
   -7,
   3,
   -5,
   -8,
   6,
   7,
   6,
   5,
   4,
   -6,
   -5,
   6,
   -7,
   8,
   7,
   9,
   -6,
   -8,
   10,
   7,
   9,
   6,
   5,
   -4,
   -6,
   -3,
   -6,
   -2,
   -4,
   -3,
   -4,
   -4,
   5,
   4,
   6,
   7,
   -6,
   -8,
   -6,
   5,
   -6,
   5,
   6,
   7,
   6,
   5,
   4,
   -5,
   -6] \\
 $o9\_43369$ & 
  [-1,
   2,
   3,
   -4,
   5,
   -4,
   -3,
   -2,
   -4,
   1,
   -3,
   -2,
   4,
   -3,
   -5,
   -4,
   6,
   -5,
   -4,
   -3,
   2,
   -3,
   -4,
   5,
   -4,
   -6] \\
 $o9\_43407$ & 
  [-1,
   2,
   -3,
   -4,
   5,
   -4,
   3,
   -2,
   1,
   -3,
   -2,
   4,
   3,
   -5,
   -5,
   -4,
   5,
   6,
   5,
   7,
   4,
   -3,
   -5,
   2,
   -6,
   -5,
   4,
   3,
   4,
   5,
   4,
   6,
   5,
   -7,
   -4,
   -6,
   -4] \\
 $o9\_43443$ &  [1, 2, 2, 1, 1, 2, 2, 1, 1, 2, 1, 2, 2, 2, 1, 2, 1, 2] \\
 $o9\_43446$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   6,
   -5,
   -4,
   3,
   5,
   -2,
   4,
   1,
   -3,
   -5,
   -4,
   -6,
   5,
   7,
   -6,
   -8,
   7,
   -6,
   -5,
   4,
   4,
   -5,
   -4,
   -6,
   -5,
   4,
   4,
   3,
   2,
   -4,
   3,
   5,
   4,
   -5,
   -6,
   -7,
   -6,
   8,
   -5,
   -4,
   6,
   -3,
   6,
   -2,
   5,
   6,
   -7] \\
 $o9\_43481$ & 
  [1,
   -2,
   -3,
   -4,
   5,
   6,
   -7,
   -6,
   -8,
   7,
   6,
   -5,
   4,
   3,
   2,
   -1,
   -3,
   -2,
   4,
   -3,
   5,
   -4,
   6,
   7,
   -6,
   8,
   -6,
   -9,
   -6,
   -6,
   5,
   -6,
   7,
   6,
   -8,
   -7,
   6,
   -5,
   4,
   3,
   2,
   -4,
   3,
   4,
   -5,
   4,
   6,
   3,
   5,
   4,
   -6,
   7,
   -6,
   8,
   -5,
   9,
   -6] \\
 $o9\_43566$ &  [-1, 2, 2, 3, 3, 2, 1, -2, -3, -3, -2, -2, -3, -3, -2, -2, -3] \\
 $o9\_43567$ & 
  [1,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -3,
   -3,
   -2,
   -1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2] \\
 $o9\_43592$ &  [1, -2, 3, -2, 4, -2, -1, 3, 2, 3, -4, 3, -2, 3] \\
 $o9\_43607$ & 
  [-1,
   -1,
   -1,
   -1,
   -2,
   -1,
   -2,
   -3,
   -2,
   -3,
   -2,
   -2,
   -1,
   -3,
   -2,
   -2,
   -2,
   -2,
   -2,
   -1,
   -2] \\
 $o9\_43608$ &  [-1, 2, 3, -2, 3, -2, 3, 2, 1, -3, -2, -3, -2, -3, -2, -2, -3] \\
 $o9\_43609$ &  [1, 1, 2, 2, 1, 1, 1, 2, 2, 2] \\
 $o9\_43649$ & 
  [-1,
   -1,
   -2,
   -1,
   -3,
   -2,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -1,
   -3,
   -2,
   -2,
   -1,
   -2,
   -2,
   -2,
   -3,
   -2,
   -3,
   -3,
   -3,
   -3,
   -2,
   -2,
   -3] \\
 $o9\_43730$ & 
  [-1, 2, 3, 2, 4, 3, 2, 1, 3, -2, 3, -4, 5, -4, 3, 2, -3, -3, -4, 3, -5] \\
 $o9\_43759$ & 
  [-1,
   -1,
   -1,
   -2,
   -3,
   -3,
   -3,
   -3,
   -2,
   -2,
   -3,
   -2,
   -2,
   -2,
   -3,
   -2,
   -2,
   -2,
   -2,
   -2,
   -1,
   -3,
   -1,
   -2,
   -3] \\
 $o9\_43760$ & 
  [1,
   -2,
   1,
   2,
   -3,
   -2,
   -1,
   -1,
   -2,
   -1,
   -1,
   -1,
   -2,
   -1,
   -1,
   -1,
   -2,
   3,
   2,
   -1,
   2] \\
 $o9\_43771$ &  [-1, 2, -3, 2, -1, -1, -2, -2, -3] \\
 $o9\_43778$ & 
  [-1,
   2,
   3,
   4,
   -3,
   5,
   -2,
   -2,
   -3,
   -2,
   -2,
   -3,
   -2,
   -3,
   -2,
   -3,
   -3,
   4,
   3,
   2,
   1,
   -3,
   2,
   3,
   -2,
   4,
   -2,
   4,
   -2,
   -5,
   -2,
   -4,
   -2,
   3,
   2] \\
 $o9\_43859$ & 
  [-1,
   -2,
   -3,
   2,
   -4,
   3,
   3,
   -4,
   -4,
   -5,
   -4,
   -3,
   -2,
   1,
   3,
   3,
   3,
   -2,
   -3,
   4,
   -3,
   5,
   2,
   3,
   3,
   4,
   3] \\
 $o9\_43874$ &  [1, 1, 1, -2, 1, 1, -2, -2] \\
 $o9\_43876$ & 
  [-1,
   2,
   -3,
   -4,
   -5,
   -4,
   6,
   3,
   7,
   -2,
   1,
   -3,
   -2,
   -3,
   -4,
   5,
   -4,
   6,
   -3,
   -5,
   2,
   4,
   -3,
   4,
   5,
   -4,
   -6,
   3,
   -5,
   -7,
   3,
   -6,
   3,
   5,
   -4] \\
 $o9\_43946$ & 
  [-1,
   2,
   3,
   4,
   -3,
   5,
   -4,
   6,
   -3,
   5,
   -7,
   -2,
   4,
   -6,
   5,
   -4,
   3,
   2,
   4,
   1,
   -3,
   2,
   4,
   3,
   -5,
   4,
   6,
   5,
   7,
   -6,
   -5,
   4,
   3,
   2,
   -4,
   -4,
   -3,
   -4,
   -3,
   -4,
   -3,
   -3,
   -4] \\
 $o9\_44048$ & 
  [-1,
   2,
   -3,
   -4,
   -4,
   -3,
   2,
   -4,
   3,
   4,
   -3,
   -3,
   -2,
   -3,
   -2,
   4,
   -5,
   -4,
   3,
   2,
   1,
   -3,
   -3,
   -2,
   3,
   4,
   3,
   5,
   2] \\
 $o9\_44057$ & 
  [1,
   2,
   -3,
   4,
   -3,
   -2,
   -1,
   -3,
   -4,
   -3,
   5,
   4,
   -3,
   2,
   -3,
   -4,
   -3,
   -5,
   -2,
   -3,
   -3] \\
 $o9\_44184$ &  [1, 2, 2, 3, 2, 3, 2, 1, -2, 3, -2]\\

    \bottomrule

    \end{tabularx}
